Exponential moments for planar tessellations

In this paper we show existence of all exponential moments for the total edge length in a unit disk for a family of planar tessellations based on stationary point processes. Apart from classical such tessellations like the Poisson-Voronoi, Poisson-Delaunay and Poisson line tessellation, we also treat the Johnson-Mehl tessellation, Manhattan grids, nested versions and Palm versions. As part of our proofs, for some planar tessellations, we also derive existence of exponential moments for the number of cells and the number of edges intersecting the unit disk.

==> Fig-PDT.tex <==
\begin{tikzpicture}[scale=1.4] 
 \begin{scope} 
\clip(5.0,5.0) rectangle (10.0,10.0);
\draw[red,fill=red!20] (7.5,7.5) circle (1.8);
\draw[black, thick] (14.867529392054648,3.475075520751651)--(14.923617339696529,2.6084287382923095);
\draw[black, thick] (13.10515671279508,14.761252037989427)--(14.615922114992497,14.793161167194043);
\draw[black, thick] (14.77261798443502,12.583471296689012)--(14.790015957343064,11.300672778884124);
\draw[black, thick] (14.790015957343064,11.300672778884124)--(14.310765408880835,9.0926195167632);
\draw[black, thick] (0.0957880757525037,4.305571997623692)--(0.10428195796786055,7.661209538663486);
\draw[black, thick] (12.042801728970172,0.06948034506904288)--(11.37394793893534,0.36880374688202266);
\draw[black, thick] (10.682688320213037,3.558736312452001)--(9.90296065076597,4.199008454189142);
\draw[black, thick] (9.90296065076597,4.199008454189142)--(10.682688320213037,3.558736312452001);
\draw[black, thick] (1.2802450211796579,14.953113777689211)--(7.915516636294498,14.894471941789504);
\draw[black, thick] (1.2802450211796579,14.953113777689211)--(5.341450888467694,14.797728731894695);
\draw[black, thick] (5.341450888467694,14.797728731894695)--(1.2802450211796579,14.953113777689211);
\draw[black, thick] (13.10515671279508,14.761252037989427)--(13.865942930647956,14.565873677480516);
\draw[black, thick] (11.991238184534689,10.420447062816402)--(12.09301919689592,11.223895355754875);
\draw[black, thick] (12.258333003018237,8.328012173991935)--(12.946551388133903,9.349471902413368);
\draw[black, thick] (0.5482450177214232,7.081004176649989)--(1.304801398671152,6.126798196060481);
\draw[black, thick] (0.5482450177214232,7.081004176649989)--(0.7752258175291155,7.97031947352222);
\draw[black, thick] (0.5029865210366907,8.548345273069748)--(0.7752258175291155,7.97031947352222);
\draw[black, thick] (0.7752258175291155,7.97031947352222)--(0.5029865210366907,8.548345273069748);
\draw[black, thick] (1.3680915457303555,7.416304570538722)--(0.5482450177214232,7.081004176649989);
\draw[black, thick] (1.3680915457303555,7.416304570538722)--(0.7752258175291155,7.97031947352222);
\draw[black, thick] (7.915516636294498,14.894471941789504)--(9.225108400487546,14.850807751563949);
\draw[black, thick] (6.983970271986903,8.13966952061365)--(7.2087986598997205,8.886116769892764);
\draw[black, thick] (1.2802450211796579,14.953113777689211)--(2.6705395030462715,14.416054762041828);
\draw[black, thick] (13.759703631933641,2.052279463784421)--(14.075106852315567,2.718495992484902);
\draw[black, thick] (14.075106852315567,2.718495992484902)--(14.923617339696529,2.6084287382923095);
\draw[black, thick] (14.075106852315567,2.718495992484902)--(14.809141939724167,2.2562533665529227);
\draw[black, thick] (3.7769858836042913,5.185439902558792)--(3.9780355152258817,3.659844650686254);
\draw[black, thick] (14.539538034286485,7.846467662552232)--(14.766032710553281,7.885352734540287);
\draw[black, thick] (13.613497108891396,3.739383437233124)--(13.350080127263494,5.069927352773037);
\draw[black, thick] (13.350080127263494,5.069927352773037)--(13.613497108891396,3.739383437233124);
\draw[black, thick] (10.682688320213037,3.558736312452001)--(10.785688577763683,4.456825734347626);
\draw[black, thick] (5.341450888467694,14.797728731894695)--(6.155952404844923,14.735679253629096);
\draw[black, thick] (6.155952404844923,14.735679253629096)--(5.454444035689409,14.57673124081441);
\draw[black, thick] (5.454444035689409,14.57673124081441)--(6.155952404844923,14.735679253629096);
\draw[black, thick] (1.1182596551965625,14.80330404900776)--(1.2802450211796579,14.953113777689211);
\draw[black, thick] (13.331221198034658,14.3347724734463)--(13.865942930647956,14.565873677480516);
\draw[black, thick] (12.935455631201178,14.242809354864631)--(13.331221198034658,14.3347724734463);
\draw[black, thick] (13.331221198034658,14.3347724734463)--(14.106878765293715,14.30892865503881);
\draw[black, thick] (9.225108400487546,14.850807751563949)--(10.891370005839923,14.63778119193802);
\draw[black, thick] (14.77261798443502,12.583471296689012)--(14.543769416468379,11.626992350416717);
\draw[black, thick] (13.41828340341137,11.997828839209728)--(13.663907767407636,12.338058643847535);
\draw[black, thick] (13.663907767407636,12.338058643847535)--(12.930639764839702,12.668240978026056);
\draw[black, thick] (12.258333003018237,8.328012173991935)--(11.922169553124727,7.539556396577882);
\draw[black, thick] (12.539701807683088,10.43961309140547)--(12.09301919689592,11.223895355754875);
\draw[black, thick] (14.140976612026884,9.744699734885527)--(14.310765408880835,9.0926195167632);
\draw[black, thick] (1.137949921629959,1.9331958286597384)--(0.8445491352275603,1.7822687440210787);
\draw[black, thick] (0.8445491352275603,1.7822687440210787)--(0.6900396303262912,0.610932034784552);
\draw[black, thick] (0.6900396303262912,0.610932034784552)--(0.8445491352275603,1.7822687440210787);
\draw[black, thick] (0.8445491352275603,1.7822687440210787)--(0.21590232944633803,1.7410896076037434);
\draw[black, thick] (0.17030467151128603,7.029909629911894)--(0.3010679666658955,4.831187483747675);
\draw[black, thick] (0.17030467151128603,7.029909629911894)--(1.304801398671152,6.126798196060481);
\draw[black, thick] (0.17030467151128603,7.029909629911894)--(0.5482450177214232,7.081004176649989);
\draw[black, thick] (0.0957880757525037,4.305571997623692)--(0.17030467151128603,7.029909629911894);
\draw[black, thick] (0.3010679666658955,4.831187483747675)--(0.17030467151128603,7.029909629911894);
\draw[black, thick] (1.2035061849246331,7.86767084355382)--(1.3680915457303555,7.416304570538722);
\draw[black, thick] (0.7752258175291155,7.97031947352222)--(1.2035061849246331,7.86767084355382);
\draw[black, thick] (1.3680915457303555,7.416304570538722)--(1.2035061849246331,7.86767084355382);
\draw[black, thick] (0.6816957051218681,4.2144478438834545)--(0.3010679666658955,4.831187483747675);
\draw[black, thick] (3.745020132887789,7.341374454647108)--(4.855188546063655,6.381546579246252);
\draw[black, thick] (4.563633644393066,7.871346474483568)--(3.745020132887789,7.341374454647108);
\draw[black, thick] (3.745020132887789,7.341374454647108)--(4.563633644393066,7.871346474483568);
\draw[black, thick] (6.01144591312989,8.394604969623268)--(5.758368320598171,8.153292916709828);
\draw[black, thick] (4.7812875439810485,9.388370646555137)--(5.764899707395225,10.194709240396048);
\draw[black, thick] (8.238399970591807,10.718938840500934)--(9.016725176148132,10.621088666940683);
\draw[black, thick] (6.841049763255539,11.777639420895204)--(6.263711636773925,13.18677461343247);
\draw[black, thick] (6.841049763255539,11.777639420895204)--(6.6229575206006555,13.315562741374496);
\draw[black, thick] (5.258813382098955,8.848765302819496)--(6.01144591312989,8.394604969623268);
\draw[black, thick] (6.01144591312989,8.394604969623268)--(5.258813382098955,8.848765302819496);
\draw[black, thick] (5.258813382098955,8.848765302819496)--(4.7812875439810485,9.388370646555137);
\draw[black, thick] (4.00542405254132,13.17944979532737)--(3.696030498586602,12.286534765112997);
\draw[black, thick] (5.013658362254413,11.56368305618733)--(5.131226230738612,12.318859570080193);
\draw[black, thick] (0.3087674144370367,14.548647782429915)--(0.9506245570915162,14.849403485849178);
\draw[black, thick] (0.38026115123186266,14.439726220168875)--(0.3087674144370367,14.548647782429915);
\draw[black, thick] (0.23184924793301143,13.924778438815881)--(0.275860148212001,13.714482098407485);
\draw[black, thick] (0.9757738947791927,14.233283058799998)--(0.23184924793301143,13.924778438815881);
\draw[black, thick] (0.23184924793301143,13.924778438815881)--(0.9757738947791927,14.233283058799998);
\draw[black, thick] (0.23184924793301143,13.924778438815881)--(0.38026115123186266,14.439726220168875);
\draw[black, thick] (0.6116271233214587,8.863394147823627)--(0.3976696581243272,8.78663371910195);
\draw[black, thick] (0.5029865210366907,8.548345273069748)--(0.3976696581243272,8.78663371910195);
\draw[black, thick] (1.2725657112778788,14.799593677517631)--(2.6705395030462715,14.416054762041828);
\draw[black, thick] (1.1182596551965625,14.80330404900776)--(1.2725657112778788,14.799593677517631);
\draw[black, thick] (1.2725657112778788,14.799593677517631)--(0.9757738947791927,14.233283058799998);
\draw[black, thick] (0.6473986792586417,13.367146705471066)--(0.6861305071876928,13.073052092285645);
\draw[black, thick] (0.275860148212001,13.714482098407485)--(0.27165275731260763,13.081858634162272);
\draw[black, thick] (0.27165275731260763,13.081858634162272)--(0.6473986792586417,13.367146705471066);
\draw[black, thick] (0.27165275731260763,13.081858634162272)--(0.6861305071876928,13.073052092285645);
\draw[black, thick] (0.23184924793301143,13.924778438815881)--(0.27165275731260763,13.081858634162272);
\draw[black, thick] (14.075106852315567,2.718495992484902)--(14.050949831051017,2.0628141621898988);
\draw[black, thick] (14.050949831051017,2.0628141621898988)--(14.075106852315567,2.718495992484902);
\draw[black, thick] (13.580729646288955,1.3693001517920034)--(14.050949831051017,2.0628141621898988);
\draw[black, thick] (14.809141939724167,2.2562533665529227)--(14.050949831051017,2.0628141621898988);
\draw[black, thick] (14.050949831051017,2.0628141621898988)--(13.580729646288955,1.3693001517920034);
\draw[black, thick] (12.744710860161172,3.710221526147965)--(13.613497108891396,3.739383437233124);
\draw[black, thick] (14.075106852315567,2.718495992484902)--(13.623988289499806,3.5934283600045864);
\draw[black, thick] (13.623988289499806,3.5934283600045864)--(12.744710860161172,3.710221526147965);
\draw[black, thick] (12.744710860161172,3.710221526147965)--(13.623988289499806,3.5934283600045864);
\draw[black, thick] (13.613497108891396,3.739383437233124)--(14.436709424131669,3.7767344373804623);
\draw[black, thick] (14.143645558687787,4.848043980311329)--(14.436709424131669,3.7767344373804623);
\draw[black, thick] (13.623988289499806,3.5934283600045864)--(14.436709424131669,3.7767344373804623);
\draw[black, thick] (14.44488005788492,5.128082490580291)--(14.436709424131669,3.7767344373804623);
\draw[black, thick] (14.436709424131669,3.7767344373804623)--(14.075106852315567,2.718495992484902);
\draw[black, thick] (14.436709424131669,3.7767344373804623)--(13.623988289499806,3.5934283600045864);
\draw[black, thick] (9.09643589489385,0.13795577424944472)--(7.783765579242563,0.7044895016258257);
\draw[black, thick] (9.09643589489385,0.13795577424944472)--(6.378202567038501,0.337039624801761);
\draw[black, thick] (12.042801728970172,0.06948034506904288)--(9.09643589489385,0.13795577424944472);
\draw[black, thick] (9.09643589489385,0.13795577424944472)--(12.042801728970172,0.06948034506904288);
\draw[black, thick] (3.7769858836042913,5.185439902558792)--(3.6802366452198143,5.839434210629648);
\draw[black, thick] (6.378202567038501,0.337039624801761)--(5.643893782963737,1.2525107504800315);
\draw[black, thick] (8.496069604453458,7.140756032986495)--(7.670135982914067,7.522744420307994);
\draw[black, thick] (9.016725176148132,10.621088666940683)--(9.279170673227764,11.290749593364618);
\draw[black, thick] (9.279170673227764,11.290749593364618)--(8.617096697698678,12.627431651374081);
\draw[black, thick] (6.940196785044097,4.520668112462131)--(7.4587275883857815,4.513174647251545);
\draw[black, thick] (10.851301705328774,7.438136026181562)--(9.977958310443002,7.84598137153679);
\draw[black, thick] (13.562380417406226,5.2238320053495055)--(13.350080127263494,5.069927352773037);
\draw[black, thick] (14.43258822711813,5.623058692855561)--(14.44488005788492,5.128082490580291);
\draw[black, thick] (14.595158321286684,5.896465870001406)--(14.43258822711813,5.623058692855561);
\draw[black, thick] (14.766032710553281,7.885352734540287)--(14.815835846040473,6.416597006037935);
\draw[black, thick] (11.569055200289187,1.1106697760113553)--(10.593633407347443,1.2202317096284965);
\draw[black, thick] (11.569055200289187,1.1106697760113553)--(11.37394793893534,0.36880374688202266);
\draw[black, thick] (10.440309270806884,2.308438595097826)--(10.593633407347443,1.2202317096284965);
\draw[black, thick] (6.88703634357392,14.700488629282155)--(6.155952404844923,14.735679253629096);
\draw[black, thick] (6.155952404844923,14.735679253629096)--(6.88703634357392,14.700488629282155);
\draw[black, thick] (6.93008705466199,14.20925009417723)--(6.88703634357392,14.700488629282155);
\draw[black, thick] (6.88703634357392,14.700488629282155)--(6.93008705466199,14.20925009417723);
\draw[black, thick] (5.454444035689409,14.57673124081441)--(6.363330138704645,13.595315776421039);
\draw[black, thick] (6.363330138704645,13.595315776421039)--(6.93008705466199,14.20925009417723);
\draw[black, thick] (6.363330138704645,13.595315776421039)--(6.6229575206006555,13.315562741374496);
\draw[black, thick] (14.602334537660953,14.533167829285372)--(14.77261798443502,12.583471296689012);
\draw[black, thick] (13.865942930647956,14.565873677480516)--(14.602334537660953,14.533167829285372);
\draw[black, thick] (14.106878765293715,14.30892865503881)--(14.602334537660953,14.533167829285372);
\draw[black, thick] (12.140417332177705,12.15170092018771)--(12.09301919689592,11.223895355754875);
\draw[black, thick] (12.930639764839702,12.668240978026056)--(12.140417332177705,12.15170092018771);
\draw[black, thick] (12.140417332177705,12.15170092018771)--(12.930639764839702,12.668240978026056);
\draw[black, thick] (12.140417332177705,12.15170092018771)--(12.270221488837397,12.910958748845152);
\draw[black, thick] (10.583627587735327,13.878724761234988)--(10.891370005839923,14.63778119193802);
\draw[black, thick] (13.103679361601658,13.813086007977198)--(12.92678431520276,14.19173193200449);
\draw[black, thick] (12.92678431520276,14.19173193200449)--(12.191993508862538,14.208728660757881);
\draw[black, thick] (12.92678431520276,14.19173193200449)--(13.103679361601658,13.813086007977198);
\draw[black, thick] (13.331221198034658,14.3347724734463)--(12.92678431520276,14.19173193200449);
\draw[black, thick] (12.92678431520276,14.19173193200449)--(13.331221198034658,14.3347724734463);
\draw[black, thick] (12.270221488837397,12.910958748845152)--(12.111602327460938,13.4413694988524);
\draw[black, thick] (12.191993508862538,14.208728660757881)--(12.111602327460938,13.4413694988524);
\draw[black, thick] (12.191993508862538,14.208728660757881)--(12.459291116815937,14.475403659997689);
\draw[black, thick] (12.459291116815937,14.475403659997689)--(13.10515671279508,14.761252037989427);
\draw[black, thick] (12.459291116815937,14.475403659997689)--(12.935455631201178,14.242809354864631);
\draw[black, thick] (12.459291116815937,14.475403659997689)--(12.92678431520276,14.19173193200449);
\draw[black, thick] (12.92678431520276,14.19173193200449)--(12.459291116815937,14.475403659997689);
\draw[black, thick] (14.48448049611839,12.125960221746917)--(14.543769416468379,11.626992350416717);
\draw[black, thick] (14.543769416468379,11.626992350416717)--(14.322979209947912,11.068453750436527);
\draw[black, thick] (12.930639764839702,12.668240978026056)--(12.75872593641363,13.009413014397035);
\draw[black, thick] (12.111602327460938,13.4413694988524)--(12.75872593641363,13.009413014397035);
\draw[black, thick] (12.75872593641363,13.009413014397035)--(12.111602327460938,13.4413694988524);
\draw[black, thick] (13.870404274178442,13.160090300714716)--(12.930639764839702,12.668240978026056);
\draw[black, thick] (13.990927250310198,12.990958342506126)--(13.870404274178442,13.160090300714716);
\draw[black, thick] (13.870404274178442,13.160090300714716)--(12.75872593641363,13.009413014397035);
\draw[black, thick] (12.75872593641363,13.009413014397035)--(13.870404274178442,13.160090300714716);
\draw[black, thick] (13.870404274178442,13.160090300714716)--(13.103679361601658,13.813086007977198);
\draw[black, thick] (13.103679361601658,13.813086007977198)--(13.870404274178442,13.160090300714716);
\draw[black, thick] (10.602860157714257,10.93510752061481)--(11.991238184534689,10.420447062816402);
\draw[black, thick] (12.09301919689592,11.223895355754875)--(12.831908760165108,10.554867890700356);
\draw[black, thick] (12.539701807683088,10.43961309140547)--(12.831908760165108,10.554867890700356);
\draw[black, thick] (12.831908760165108,10.554867890700356)--(14.042321612411715,10.440446950124596);
\draw[black, thick] (12.831908760165108,10.554867890700356)--(12.539701807683088,10.43961309140547);
\draw[black, thick] (12.946551388133903,9.349471902413368)--(12.098417217921746,9.881750500660761);
\draw[black, thick] (12.539701807683088,10.43961309140547)--(12.098417217921746,9.881750500660761);
\draw[black, thick] (12.098417217921746,9.881750500660761)--(11.961390324103922,9.876777519876383);
\draw[black, thick] (11.961390324103922,9.876777519876383)--(12.098417217921746,9.881750500660761);
\draw[black, thick] (12.098417217921746,9.881750500660761)--(12.539701807683088,10.43961309140547);
\draw[black, thick] (13.108351163437728,8.961196532554624)--(12.946551388133903,9.349471902413368);
\draw[black, thick] (14.310765408880835,9.0926195167632)--(14.25910720406334,8.601568321849292);
\draw[black, thick] (14.25910720406334,8.601568321849292)--(14.539538034286485,7.846467662552232);
\draw[black, thick] (14.25910720406334,8.601568321849292)--(13.940639836913787,8.351443395208946);
\draw[black, thick] (13.048445430931924,7.782570856891081)--(12.258333003018237,8.328012173991935);
\draw[black, thick] (13.940639836913787,8.351443395208946)--(14.16399733670151,7.113213249861957);
\draw[black, thick] (14.16399733670151,7.113213249861957)--(14.766032710553281,7.885352734540287);
\draw[black, thick] (14.16399733670151,7.113213249861957)--(14.815835846040473,6.416597006037935);
\draw[black, thick] (14.815835846040473,6.416597006037935)--(14.16399733670151,7.113213249861957);
\draw[black, thick] (13.506270857449957,9.496521859099019)--(14.140976612026884,9.744699734885527);
\draw[black, thick] (12.831908760165108,10.554867890700356)--(13.506270857449957,9.496521859099019);
\draw[black, thick] (2.3154407291130346,7.217101527822262)--(2.5980280486502276,6.507774738569595);
\draw[black, thick] (1.8095380665090122,6.911681520490887)--(1.3680915457303555,7.416304570538722);
\draw[black, thick] (1.3680915457303555,7.416304570538722)--(1.8095380665090122,6.911681520490887);
\draw[black, thick] (1.8095380665090122,6.911681520490887)--(2.5980280486502276,6.507774738569595);
\draw[black, thick] (2.1734230813683464,7.3417914041634456)--(1.8095380665090122,6.911681520490887);
\draw[black, thick] (4.7812875439810485,9.388370646555137)--(3.869124415727334,9.899760690512686);
\draw[black, thick] (3.3539375777917897,14.44833809160917)--(2.6705395030462715,14.416054762041828);
\draw[black, thick] (2.6705395030462715,14.416054762041828)--(3.3539375777917897,14.44833809160917);
\draw[black, thick] (4.416986393128765,14.226799604432351)--(5.341450888467694,14.797728731894695);
\draw[black, thick] (3.3539375777917897,14.44833809160917)--(4.416986393128765,14.226799604432351);
\draw[black, thick] (4.416986393128765,14.226799604432351)--(3.3539375777917897,14.44833809160917);
\draw[black, thick] (3.4387709284896224,10.833788525895994)--(3.4296420825519407,10.075510266087852);
\draw[black, thick] (2.7215315263469595,8.745623414545383)--(3.4296420825519407,10.075510266087852);
\draw[black, thick] (3.4296420825519407,10.075510266087852)--(3.869124415727334,9.899760690512686);
\draw[black, thick] (3.869124415727334,9.899760690512686)--(3.4296420825519407,10.075510266087852);
\draw[black, thick] (3.4296420825519407,10.075510266087852)--(2.9286448169706674,10.83678172892258);
\draw[black, thick] (2.9286448169706674,10.83678172892258)--(3.4296420825519407,10.075510266087852);
\draw[black, thick] (1.5116700206613998,0.2733273847732459)--(2.010228426759611,0.4317401447000846);
\draw[black, thick] (0.6900396303262912,0.610932034784552)--(1.5116700206613998,0.2733273847732459);
\draw[black, thick] (0.6782800515928411,0.3955046174587801)--(1.5116700206613998,0.2733273847732459);
\draw[black, thick] (1.5116700206613998,0.2733273847732459)--(2.0455721338015467,0.21816998501822893);
\draw[black, thick] (2.0455721338015467,0.21816998501822893)--(1.5116700206613998,0.2733273847732459);
\draw[black, thick] (1.5116700206613998,0.2733273847732459)--(0.6782800515928411,0.3955046174587801);
\draw[black, thick] (0.19502885266104053,1.2826279628170212)--(0.6900396303262912,0.610932034784552);
\draw[black, thick] (0.19502885266104053,1.2826279628170212)--(0.21590232944633803,1.7410896076037434);
\draw[black, thick] (2.010228426759611,0.4317401447000846)--(2.6551572641512022,1.3305380063558343);
\draw[black, thick] (0.82142458233047,5.027958624688514)--(0.17030467151128603,7.029909629911894);
\draw[black, thick] (0.17030467151128603,7.029909629911894)--(0.82142458233047,5.027958624688514);
\draw[black, thick] (1.067829726903435,4.78463445440642)--(0.9803451119841355,4.729355067459155);
\draw[black, thick] (0.82142458233047,5.027958624688514)--(0.9803451119841355,4.729355067459155);
\draw[black, thick] (1.3273875307787923,2.939742936287178)--(0.3807953349051729,2.3422889604928554);
\draw[black, thick] (0.3807953349051729,2.3422889604928554)--(0.8445491352275603,1.7822687440210787);
\draw[black, thick] (0.21590232944633803,1.7410896076037434)--(0.3807953349051729,2.3422889604928554);
\draw[black, thick] (0.8445491352275603,1.7822687440210787)--(0.3807953349051729,2.3422889604928554);
\draw[black, thick] (0.40643988755225235,3.3295824289942417)--(0.3807953349051729,2.3422889604928554);
\draw[black, thick] (0.3807953349051729,2.3422889604928554)--(0.40643988755225235,3.3295824289942417);
\draw[black, thick] (0.40643988755225235,3.3295824289942417)--(0.0957880757525037,4.305571997623692);
\draw[black, thick] (2.6551572641512022,1.3305380063558343)--(1.9206875843665867,2.278540402684415);
\draw[black, thick] (1.067829726903435,4.78463445440642)--(1.4916208913901774,3.6475828649918114);
\draw[black, thick] (1.4916208913901774,3.6475828649918114)--(1.067829726903435,4.78463445440642);
\draw[black, thick] (2.728201265987172,5.1850092498579485)--(1.797980510005242,5.06422757105442);
\draw[black, thick] (1.797980510005242,5.06422757105442)--(1.067829726903435,4.78463445440642);
\draw[black, thick] (3.17172010494817,4.91246028266872)--(3.7769858836042913,5.185439902558792);
\draw[black, thick] (2.728201265987172,5.1850092498579485)--(3.17172010494817,4.91246028266872);
\draw[black, thick] (3.17172010494817,4.91246028266872)--(3.9780355152258817,3.659844650686254);
\draw[black, thick] (2.1734230813683464,7.3417914041634456)--(2.995106732375396,7.713516576204174);
\draw[black, thick] (2.995106732375396,7.713516576204174)--(2.1734230813683464,7.3417914041634456);
\draw[black, thick] (2.995106732375396,7.713516576204174)--(2.3154407291130346,7.217101527822262);
\draw[black, thick] (3.745020132887789,7.341374454647108)--(2.995106732375396,7.713516576204174);
\draw[black, thick] (4.563633644393066,7.871346474483568)--(4.214017645310712,8.140441247373728);
\draw[black, thick] (5.758368320598171,8.153292916709828)--(4.675666141341164,7.801020317667162);
\draw[black, thick] (4.675666141341164,7.801020317667162)--(4.563633644393066,7.871346474483568);
\draw[black, thick] (5.258813382098955,8.848765302819496)--(4.675666141341164,7.801020317667162);
\draw[black, thick] (4.675666141341164,7.801020317667162)--(5.258813382098955,8.848765302819496);
\draw[black, thick] (2.082407589741152,9.613121172048219)--(2.7215315263469595,8.745623414545383);
\draw[black, thick] (5.516746990788798,9.484587458903691)--(5.764899707395225,10.194709240396048);
\draw[black, thick] (7.5329251549686385,8.930775259800656)--(7.445493708018545,8.952642733753338);
\draw[black, thick] (7.58833018326699,9.171813531519717)--(7.445493708018545,8.952642733753338);
\draw[black, thick] (5.764899707395225,10.194709240396048)--(6.818115971516598,9.41337120126095);
\draw[black, thick] (6.6229575206006555,13.315562741374496)--(7.547043878701316,12.847347617824834);
\draw[black, thick] (7.804615513556899,11.58477587603459)--(8.238399970591807,10.718938840500934);
\draw[black, thick] (4.514453504202244,10.622581329679225)--(4.880995472389015,11.197371076770363);
\draw[black, thick] (4.642914244294916,12.206925295604231)--(5.013658362254413,11.56368305618733);
\draw[black, thick] (4.642914244294916,12.206925295604231)--(3.696030498586602,12.286534765112997);
\draw[black, thick] (4.880995472389015,11.197371076770363)--(4.642914244294916,12.206925295604231);
\draw[black, thick] (4.642914244294916,12.206925295604231)--(4.880995472389015,11.197371076770363);
\draw[black, thick] (3.696030498586602,12.286534765112997)--(4.642914244294916,12.206925295604231);
\draw[black, thick] (6.263711636773925,13.18677461343247)--(5.3824572618525375,13.158008112196624);
\draw[black, thick] (5.3824572618525375,13.158008112196624)--(5.646950503170744,12.158299961727494);
\draw[black, thick] (5.646950503170744,12.158299961727494)--(5.3824572618525375,13.158008112196624);
\draw[black, thick] (9.771305825277963,12.446127055608024)--(9.279170673227764,11.290749593364618);
\draw[black, thick] (9.279170673227764,11.290749593364618)--(9.771305825277963,12.446127055608024);
\draw[black, thick] (9.253903775636132,14.717792670411352)--(9.489328397009222,13.980421582650262);
\draw[black, thick] (10.891370005839923,14.63778119193802)--(9.253903775636132,14.717792670411352);
\draw[black, thick] (9.253903775636132,14.717792670411352)--(10.891370005839923,14.63778119193802);
\draw[black, thick] (9.253903775636132,14.717792670411352)--(9.225108400487546,14.850807751563949);
\draw[black, thick] (9.43414270169826,13.162080202905795)--(8.617096697698678,12.627431651374081);
\draw[black, thick] (9.43414270169826,13.162080202905795)--(9.501056347656352,13.071908852815765);
\draw[black, thick] (9.489328397009222,13.980421582650262)--(9.43414270169826,13.162080202905795);
\draw[black, thick] (8.617096697698678,12.627431651374081)--(8.764714678846504,13.517370157364835);
\draw[black, thick] (9.43414270169826,13.162080202905795)--(8.764714678846504,13.517370157364835);
\draw[black, thick] (0.9757738947791927,14.233283058799998)--(0.8676401484509455,14.53653945211217);
\draw[black, thick] (0.3087674144370367,14.548647782429915)--(0.8676401484509455,14.53653945211217);
\draw[black, thick] (0.8676401484509455,14.53653945211217)--(0.3087674144370367,14.548647782429915);
\draw[black, thick] (0.8676401484509455,14.53653945211217)--(1.1182596551965625,14.80330404900776);
\draw[black, thick] (0.8676401484509455,14.53653945211217)--(1.2725657112778788,14.799593677517631);
\draw[black, thick] (1.2725657112778788,14.799593677517631)--(0.8676401484509455,14.53653945211217);
\draw[black, thick] (0.5551145207323893,8.944048177230796)--(0.3976696581243272,8.78663371910195);
\draw[black, thick] (1.241980018876897,9.047281641995824)--(0.5551145207323893,8.944048177230796);
\draw[black, thick] (0.3976696581243272,8.78663371910195)--(0.19641684882500454,9.953060580250659);
\draw[black, thick] (1.006147160826412,11.249407055987668)--(0.9974440105016624,11.116809739350886);
\draw[black, thick] (1.006147160826412,11.249407055987668)--(0.589682097616484,11.99115598363564);
\draw[black, thick] (14.78475681165901,3.630829072672506)--(14.867529392054648,3.475075520751651);
\draw[black, thick] (14.436709424131669,3.7767344373804623)--(14.78475681165901,3.630829072672506);
\draw[black, thick] (14.78475681165901,3.630829072672506)--(14.436709424131669,3.7767344373804623);
\draw[black, thick] (5.55708154187073,7.26784477786532)--(5.758368320598171,8.153292916709828);
\draw[black, thick] (4.855188546063655,6.381546579246252)--(5.55708154187073,7.26784477786532);
\draw[black, thick] (5.758368320598171,8.153292916709828)--(5.55708154187073,7.26784477786532);
\draw[black, thick] (7.783765579242563,0.7044895016258257)--(6.584571310584542,1.1768457201339895);
\draw[black, thick] (6.584571310584542,1.1768457201339895)--(5.643893782963737,1.2525107504800315);
\draw[black, thick] (5.59032775518471,3.896306756404893)--(4.4446218068398515,3.504116265748649);
\draw[black, thick] (9.977958310443002,7.84598137153679)--(9.47755818254699,6.726682829674797);
\draw[black, thick] (9.47755818254699,6.726682829674797)--(9.977958310443002,7.84598137153679);
\draw[black, thick] (7.670135982914067,7.522744420307994)--(7.374238126752485,7.102076561708485);
\draw[black, thick] (7.374238126752485,7.102076561708485)--(7.670135982914067,7.522744420307994);
\draw[black, thick] (7.374238126752485,7.102076561708485)--(6.983970271986903,8.13966952061365);
\draw[black, thick] (5.55708154187073,7.26784477786532)--(7.374238126752485,7.102076561708485);
\draw[black, thick] (9.440979572028938,10.436230334769258)--(9.0077529065048,9.975550118193832);
\draw[black, thick] (10.45523611492902,10.53726125980664)--(9.440979572028938,10.436230334769258);
\draw[black, thick] (9.440979572028938,10.436230334769258)--(9.279170673227764,11.290749593364618);
\draw[black, thick] (8.90388680331073,10.186534787167345)--(9.440979572028938,10.436230334769258);
\draw[black, thick] (9.440979572028938,10.436230334769258)--(8.90388680331073,10.186534787167345);
\draw[black, thick] (10.32603594641604,6.522410079056193)--(11.062518721646226,6.7832691133471075);
\draw[black, thick] (11.062518721646226,6.7832691133471075)--(10.851301705328774,7.438136026181562);
\draw[black, thick] (11.062518721646226,6.7832691133471075)--(11.63291425042516,6.799332521220414);
\draw[black, thick] (11.63291425042516,6.799332521220414)--(11.837568579110075,7.476632983935859);
\draw[black, thick] (11.922169553124727,7.539556396577882)--(12.574930570667068,7.030397396924554);
\draw[black, thick] (11.837568579110075,7.476632983935859)--(12.574930570667068,7.030397396924554);
\draw[black, thick] (12.574930570667068,7.030397396924554)--(11.837568579110075,7.476632983935859);
\draw[black, thick] (12.574930570667068,7.030397396924554)--(11.63291425042516,6.799332521220414);
\draw[black, thick] (12.876191277645177,6.4349104106252755)--(12.574930570667068,7.030397396924554);
\draw[black, thick] (9.90296065076597,4.199008454189142)--(9.50217329739221,3.868315281498034);
\draw[black, thick] (9.477202905250026,3.897053715962397)--(9.50217329739221,3.868315281498034);
\draw[black, thick] (6.261165047231685,3.3316171570609536)--(4.811700974576038,2.7977776559978134);
\draw[black, thick] (6.261165047231685,3.3316171570609536)--(5.59032775518471,3.896306756404893);
\draw[black, thick] (7.4587275883857815,4.513174647251545)--(7.74450522451793,4.84434709411869);
\draw[black, thick] (7.475516591092196,6.2838817425682185)--(7.840992440729911,6.413115275378244);
\draw[black, thick] (7.374238126752485,7.102076561708485)--(7.475516591092196,6.2838817425682185);
\draw[black, thick] (7.475516591092196,6.2838817425682185)--(7.374238126752485,7.102076561708485);
\draw[black, thick] (7.74450522451793,4.84434709411869)--(7.475516591092196,6.2838817425682185);
\draw[black, thick] (7.475516591092196,6.2838817425682185)--(7.74450522451793,4.84434709411869);
\draw[black, thick] (8.280707712779703,6.54189793702975)--(8.496069604453458,7.140756032986495);
\draw[black, thick] (7.840992440729911,6.413115275378244)--(8.280707712779703,6.54189793702975);
\draw[black, thick] (10.785688577763683,4.456825734347626)--(10.364066071536989,5.801030194508061);
\draw[black, thick] (10.364066071536989,5.801030194508061)--(11.062518721646226,6.7832691133471075);
\draw[black, thick] (10.364066071536989,5.801030194508061)--(11.507824333966903,6.028963704138633);
\draw[black, thick] (10.364066071536989,5.801030194508061)--(10.785688577763683,4.456825734347626);
\draw[black, thick] (11.507824333966903,6.028963704138633)--(10.364066071536989,5.801030194508061);
\draw[black, thick] (9.977958310443002,7.84598137153679)--(9.50294566141342,8.036620261121378);
\draw[black, thick] (9.50294566141342,8.036620261121378)--(9.116051923182887,7.6903276652476285);
\draw[black, thick] (11.837568579110075,7.476632983935859)--(11.415418537530421,8.118998680141654);
\draw[black, thick] (11.415418537530421,8.118998680141654)--(11.837568579110075,7.476632983935859);
\draw[black, thick] (11.961390324103922,9.876777519876383)--(11.327058835104285,9.30464327030197);
\draw[black, thick] (12.370214488877238,5.217138118532896)--(12.261653426076613,5.12726027546814);
\draw[black, thick] (12.339008409894873,5.402859621168943)--(11.507824333966903,6.028963704138633);
\draw[black, thick] (11.507824333966903,6.028963704138633)--(12.339008409894873,5.402859621168943);
\draw[black, thick] (12.261653426076613,5.12726027546814)--(12.339008409894873,5.402859621168943);
\draw[black, thick] (12.339008409894873,5.402859621168943)--(12.261653426076613,5.12726027546814);
\draw[black, thick] (13.7226885160215,5.435908486749497)--(13.562380417406226,5.2238320053495055);
\draw[black, thick] (13.562380417406226,5.2238320053495055)--(13.7226885160215,5.435908486749497);
\draw[black, thick] (13.7226885160215,5.435908486749497)--(14.143645558687787,4.848043980311329);
\draw[black, thick] (14.43258822711813,5.623058692855561)--(13.7226885160215,5.435908486749497);
\draw[black, thick] (13.149804039875175,6.052242993185955)--(12.876191277645177,6.4349104106252755);
\draw[black, thick] (13.149804039875175,6.052242993185955)--(13.562380417406226,5.2238320053495055);
\draw[black, thick] (13.562380417406226,5.2238320053495055)--(13.149804039875175,6.052242993185955);
\draw[black, thick] (14.121972131647878,5.791539567011614)--(14.43258822711813,5.623058692855561);
\draw[black, thick] (13.7226885160215,5.435908486749497)--(14.121972131647878,5.791539567011614);
\draw[black, thick] (14.121972131647878,5.791539567011614)--(13.7226885160215,5.435908486749497);
\draw[black, thick] (14.121972131647878,5.791539567011614)--(13.149804039875175,6.052242993185955);
\draw[black, thick] (14.8575771300101,6.189265153671397)--(14.595158321286684,5.896465870001406);
\draw[black, thick] (14.8575771300101,6.189265153671397)--(14.815835846040473,6.416597006037935);
\draw[black, thick] (14.94955255610858,8.331475584039412)--(14.8575771300101,6.189265153671397);
\draw[black, thick] (14.815835846040473,6.416597006037935)--(14.8575771300101,6.189265153671397);
\draw[black, thick] (11.927792921530555,4.062483768931113)--(10.785688577763683,4.456825734347626);
\draw[black, thick] (10.785688577763683,4.456825734347626)--(11.927792921530555,4.062483768931113);
\draw[black, thick] (11.37394793893534,0.36880374688202266)--(10.318285834512201,1.0175558865775787);
\draw[black, thick] (10.593633407347443,1.2202317096284965)--(10.318285834512201,1.0175558865775787);
\draw[black, thick] (13.051483108513949,0.3190411627558071)--(12.042801728970172,0.06948034506904288);
\draw[black, thick] (13.580729646288955,1.3693001517920034)--(13.732324463820628,0.5091896787869826);
\draw[black, thick] (13.07765291617848,0.4387092455183872)--(13.732324463820628,0.5091896787869826);
\draw[black, thick] (13.732324463820628,0.5091896787869826)--(13.051483108513949,0.3190411627558071);
\draw[black, thick] (13.051483108513949,0.3190411627558071)--(13.732324463820628,0.5091896787869826);
\draw[black, thick] (12.673129664541818,0.349079036037388)--(11.569055200289187,1.1106697760113553);
\draw[black, thick] (13.051483108513949,0.3190411627558071)--(12.673129664541818,0.349079036037388);
\draw[black, thick] (12.673129664541818,0.349079036037388)--(13.051483108513949,0.3190411627558071);
\draw[black, thick] (10.561196521488354,3.194462422633661)--(10.988581458153755,3.2241056788613514);
\draw[black, thick] (10.988581458153755,3.2241056788613514)--(10.561196521488354,3.194462422633661);
\draw[black, thick] (10.561196521488354,3.194462422633661)--(10.682688320213037,3.558736312452001);
\draw[black, thick] (10.021277048559693,3.0747644312373144)--(10.561196521488354,3.194462422633661);
\draw[black, thick] (10.440309270806884,2.308438595097826)--(10.248881454893938,1.1419628923545027);
\draw[black, thick] (10.248881454893938,1.1419628923545027)--(10.440309270806884,2.308438595097826);
\draw[black, thick] (10.248881454893938,1.1419628923545027)--(10.318285834512201,1.0175558865775787);
\draw[black, thick] (12.09301919689592,11.223895355754875)--(11.873685655887728,11.844272141918308);
\draw[black, thick] (12.140417332177705,12.15170092018771)--(11.873685655887728,11.844272141918308);
\draw[black, thick] (9.501056347656352,13.071908852815765)--(10.449762358153384,13.837490717659435);
\draw[black, thick] (10.449762358153384,13.837490717659435)--(10.583627587735327,13.878724761234988);
\draw[black, thick] (14.48448049611839,12.125960221746917)--(14.086015477693442,11.98174853660498);
\draw[black, thick] (14.086015477693442,11.98174853660498)--(14.322979209947912,11.068453750436527);
\draw[black, thick] (14.042321612411715,10.440446950124596)--(13.160596078919331,11.111529266313067);
\draw[black, thick] (12.09301919689592,11.223895355754875)--(13.160596078919331,11.111529266313067);
\draw[black, thick] (13.160596078919331,11.111529266313067)--(12.09301919689592,11.223895355754875);
\draw[black, thick] (14.015505221535223,13.883527693601645)--(13.331221198034658,14.3347724734463);
\draw[black, thick] (14.015505221535223,13.883527693601645)--(14.106878765293715,14.30892865503881);
\draw[black, thick] (13.870404274178442,13.160090300714716)--(14.015505221535223,13.883527693601645);
\draw[black, thick] (14.015505221535223,13.883527693601645)--(13.870404274178442,13.160090300714716);
\draw[black, thick] (10.087776841155577,11.2856179415652)--(10.602860157714257,10.93510752061481);
\draw[black, thick] (10.602860157714257,10.93510752061481)--(10.087776841155577,11.2856179415652);
\draw[black, thick] (10.087776841155577,11.2856179415652)--(9.440979572028938,10.436230334769258);
\draw[black, thick] (9.279170673227764,11.290749593364618)--(10.087776841155577,11.2856179415652);
\draw[black, thick] (9.440979572028938,10.436230334769258)--(10.087776841155577,11.2856179415652);
\draw[black, thick] (13.388384977349666,8.09013362873476)--(14.16399733670151,7.113213249861957);
\draw[black, thick] (13.308191138644897,7.08322387742924)--(12.574930570667068,7.030397396924554);
\draw[black, thick] (13.149804039875175,6.052242993185955)--(13.308191138644897,7.08322387742924);
\draw[black, thick] (13.380698327656699,9.467079389958943)--(12.831908760165108,10.554867890700356);
\draw[black, thick] (13.380698327656699,9.467079389958943)--(13.506270857449957,9.496521859099019);
\draw[black, thick] (14.140976612026884,9.744699734885527)--(13.597081664468204,9.363569938709881);
\draw[black, thick] (13.506270857449957,9.496521859099019)--(13.597081664468204,9.363569938709881);
\draw[black, thick] (13.380698327656699,9.467079389958943)--(13.597081664468204,9.363569938709881);
\draw[black, thick] (2.5980280486502276,6.507774738569595)--(3.4190274381291252,6.406616829393845);
\draw[black, thick] (3.6802366452198143,5.839434210629648)--(3.4190274381291252,6.406616829393845);
\draw[black, thick] (3.4190274381291252,6.406616829393845)--(2.5980280486502276,6.507774738569595);
\draw[black, thick] (3.4190274381291252,6.406616829393845)--(3.745020132887789,7.341374454647108);
\draw[black, thick] (3.745020132887789,7.341374454647108)--(3.4190274381291252,6.406616829393845);
\draw[black, thick] (1.8305735226716824,7.427653651669052)--(2.1734230813683464,7.3417914041634456);
\draw[black, thick] (1.8095380665090122,6.911681520490887)--(1.8305735226716824,7.427653651669052);
\draw[black, thick] (2.1734230813683464,7.3417914041634456)--(1.8305735226716824,7.427653651669052);
\draw[black, thick] (3.869124415727334,9.899760690512686)--(4.082177058449441,8.853460003036307);
\draw[black, thick] (4.082177058449441,8.853460003036307)--(3.869124415727334,9.899760690512686);
\draw[black, thick] (3.8816997240002538,9.93783426530973)--(4.7812875439810485,9.388370646555137);
\draw[black, thick] (3.8816997240002538,9.93783426530973)--(3.869124415727334,9.899760690512686);
\draw[black, thick] (3.869124415727334,9.899760690512686)--(3.8816997240002538,9.93783426530973);
\draw[black, thick] (1.0102590220315755,8.732556902644099)--(1.241980018876897,9.047281641995824);
\draw[black, thick] (1.0102590220315755,8.732556902644099)--(0.5029865210366907,8.548345273069748);
\draw[black, thick] (1.0102590220315755,8.732556902644099)--(0.6116271233214587,8.863394147823627);
\draw[black, thick] (1.9059076897782719,7.833648900822066)--(1.8305735226716824,7.427653651669052);
\draw[black, thick] (1.9059076897782719,7.833648900822066)--(1.2035061849246331,7.86767084355382);
\draw[black, thick] (1.8305735226716824,7.427653651669052)--(1.9059076897782719,7.833648900822066);
\draw[black, thick] (1.3543465508161245,12.52953743383857)--(1.372302560966323,13.161912939455705);
\draw[black, thick] (1.6594760543281084,12.696784376017773)--(1.372302560966323,13.161912939455705);
\draw[black, thick] (2.11386337462144,12.032954711310595)--(1.6594760543281084,12.696784376017773);
\draw[black, thick] (2.11386337462144,12.032954711310595)--(2.0890810899508088,11.910377839054439);
\draw[black, thick] (2.0890810899508088,11.910377839054439)--(2.11386337462144,12.032954711310595);
\draw[black, thick] (4.789704563856223,14.250929505762073)--(5.454444035689409,14.57673124081441);
\draw[black, thick] (4.416986393128765,14.226799604432351)--(4.789704563856223,14.250929505762073);
\draw[black, thick] (1.7724724143248438,10.451057480462259)--(1.7939136890745255,10.698671808344924);
\draw[black, thick] (1.7939136890745255,10.698671808344924)--(0.9974440105016624,11.116809739350886);
\draw[black, thick] (0.9974440105016624,11.116809739350886)--(1.7939136890745255,10.698671808344924);
\draw[black, thick] (1.7939136890745255,10.698671808344924)--(1.7724724143248438,10.451057480462259);
\draw[black, thick] (2.144875230792538,11.422659475762083)--(1.006147160826412,11.249407055987668);
\draw[black, thick] (1.006147160826412,11.249407055987668)--(2.144875230792538,11.422659475762083);
\draw[black, thick] (0.21590232944633803,1.7410896076037434)--(0.2956580663154623,1.5616287297686076);
\draw[black, thick] (0.2956580663154623,1.5616287297686076)--(0.19502885266104053,1.2826279628170212);
\draw[black, thick] (0.19502885266104053,1.2826279628170212)--(0.2956580663154623,1.5616287297686076);
\draw[black, thick] (0.19502885266104053,1.2826279628170212)--(0.45750374908574143,0.5602228312382163);
\draw[black, thick] (0.6782800515928411,0.3955046174587801)--(0.45750374908574143,0.5602228312382163);
\draw[black, thick] (0.45750374908574143,0.5602228312382163)--(0.6782800515928411,0.3955046174587801);
\draw[black, thick] (2.0455721338015467,0.21816998501822893)--(2.8843352821300616,0.613029243997183);
\draw[black, thick] (2.8843352821300616,0.613029243997183)--(2.6551572641512022,1.3305380063558343);
\draw[black, thick] (3.024409800716168,2.4548391429855676)--(3.4600471757663804,2.647920480082624);
\draw[black, thick] (4.4446218068398515,3.504116265748649)--(4.16071774471699,2.82181739585642);
\draw[black, thick] (4.16071774471699,2.82181739585642)--(4.4446218068398515,3.504116265748649);
\draw[black, thick] (4.16071774471699,2.82181739585642)--(3.9780355152258817,3.659844650686254);
\draw[black, thick] (3.4600471757663804,2.647920480082624)--(4.16071774471699,2.82181739585642);
\draw[black, thick] (0.9803451119841355,4.729355067459155)--(0.7721812687498403,4.179696963549172);
\draw[black, thick] (0.7721812687498403,4.179696963549172)--(0.9803451119841355,4.729355067459155);
\draw[black, thick] (0.678409333658071,4.8799549614489655)--(0.82142458233047,5.027958624688514);
\draw[black, thick] (0.678409333658071,4.8799549614489655)--(0.9803451119841355,4.729355067459155);
\draw[black, thick] (0.9803451119841355,4.729355067459155)--(0.678409333658071,4.8799549614489655);
\draw[black, thick] (0.3010679666658955,4.831187483747675)--(0.678409333658071,4.8799549614489655);
\draw[black, thick] (0.6816957051218681,4.2144478438834545)--(0.678409333658071,4.8799549614489655);
\draw[black, thick] (1.5267370893060561,2.2928870877649805)--(1.3273875307787923,2.939742936287178);
\draw[black, thick] (1.5267370893060561,2.2928870877649805)--(1.137949921629959,1.9331958286597384);
\draw[black, thick] (1.9206875843665867,2.278540402684415)--(1.5267370893060561,2.2928870877649805);
\draw[black, thick] (1.4916208913901774,3.6475828649918114)--(2.3465556400662906,3.75364347246893);
\draw[black, thick] (0.7721812687498403,4.179696963549172)--(0.5502480433589685,3.7865541651603114);
\draw[black, thick] (1.215693238614719,3.3027480292471703)--(0.40643988755225235,3.3295824289942417);
\draw[black, thick] (1.4916208913901774,3.6475828649918114)--(1.215693238614719,3.3027480292471703);
\draw[black, thick] (1.215693238614719,3.3027480292471703)--(0.5502480433589685,3.7865541651603114);
\draw[black, thick] (1.215693238614719,3.3027480292471703)--(1.4916208913901774,3.6475828649918114);
\draw[black, thick] (0.5502480433589685,3.7865541651603114)--(1.215693238614719,3.3027480292471703);
\draw[black, thick] (1.9123299349797362,5.959309358405509)--(1.797980510005242,5.06422757105442);
\draw[black, thick] (2.5423912002913873,8.352018936875252)--(1.9059076897782719,7.833648900822066);
\draw[black, thick] (3.3572642223393463,8.054616343401204)--(4.082177058449441,8.853460003036307);
\draw[black, thick] (3.3572642223393463,8.054616343401204)--(3.745020132887789,7.341374454647108);
\draw[black, thick] (3.3572642223393463,8.054616343401204)--(2.995106732375396,7.713516576204174);
\draw[black, thick] (2.082407589741152,9.613121172048219)--(1.7033638829944353,10.073597933891994);
\draw[black, thick] (1.7033638829944353,10.073597933891994)--(1.5220731429904815,9.952526536620837);
\draw[black, thick] (1.7724724143248438,10.451057480462259)--(1.7033638829944353,10.073597933891994);
\draw[black, thick] (1.7033638829944353,10.073597933891994)--(2.082407589741152,9.613121172048219);
\draw[black, thick] (2.5423912002913873,8.352018936875252)--(1.766266243352117,8.647747132713803);
\draw[black, thick] (1.0102590220315755,8.732556902644099)--(1.766266243352117,8.647747132713803);
\draw[black, thick] (5.516746990788798,9.484587458903691)--(5.822548893097829,9.649323276635297);
\draw[black, thick] (5.822548893097829,9.649323276635297)--(6.818115971516598,9.41337120126095);
\draw[black, thick] (5.619189219397068,9.387898735713545)--(5.258813382098955,8.848765302819496);
\draw[black, thick] (5.619189219397068,9.387898735713545)--(5.822548893097829,9.649323276635297);
\draw[black, thick] (5.258813382098955,8.848765302819496)--(5.188245854294351,9.313732766512157);
\draw[black, thick] (5.188245854294351,9.313732766512157)--(5.516746990788798,9.484587458903691);
\draw[black, thick] (5.619189219397068,9.387898735713545)--(5.188245854294351,9.313732766512157);
\draw[black, thick] (5.188245854294351,9.313732766512157)--(5.619189219397068,9.387898735713545);
\draw[black, thick] (6.01144591312989,8.394604969623268)--(6.834851291785694,9.301988967023052);
\draw[black, thick] (6.834851291785694,9.301988967023052)--(6.818115971516598,9.41337120126095);
\draw[black, thick] (7.2087986598997205,8.886116769892764)--(6.834851291785694,9.301988967023052);
\draw[black, thick] (6.834851291785694,9.301988967023052)--(6.01144591312989,8.394604969623268);
\draw[black, thick] (6.841049763255539,11.777639420895204)--(7.578785586717857,12.396861991616124);
\draw[black, thick] (7.578785586717857,12.396861991616124)--(7.547043878701316,12.847347617824834);
\draw[black, thick] (7.547043878701316,12.847347617824834)--(7.578785586717857,12.396861991616124);
\draw[black, thick] (6.818115971516598,9.41337120126095)--(7.5512590628228535,10.35592242944048);
\draw[black, thick] (7.5512590628228535,10.35592242944048)--(6.938020741997218,11.212064072006347);
\draw[black, thick] (8.617096697698678,12.627431651374081)--(8.092369385630057,11.860847472584453);
\draw[black, thick] (8.092369385630057,11.860847472584453)--(7.804615513556899,11.58477587603459);
\draw[black, thick] (8.092369385630057,11.860847472584453)--(8.617096697698678,12.627431651374081);
\draw[black, thick] (7.578785586717857,12.396861991616124)--(8.092369385630057,11.860847472584453);
\draw[black, thick] (5.764899707395225,10.194709240396048)--(5.098124456520992,10.871501572931422);
\draw[black, thick] (5.098124456520992,10.871501572931422)--(4.880995472389015,11.197371076770363);
\draw[black, thick] (4.642914244294916,12.206925295604231)--(4.786507098648834,12.43373211226016);
\draw[black, thick] (5.3824572618525375,13.158008112196624)--(4.786507098648834,12.43373211226016);
\draw[black, thick] (5.131226230738612,12.318859570080193)--(4.786507098648834,12.43373211226016);
\draw[black, thick] (4.786507098648834,12.43373211226016)--(4.642914244294916,12.206925295604231);
\draw[black, thick] (6.321368258887469,13.390075666154623)--(5.3824572618525375,13.158008112196624);
\draw[black, thick] (5.3824572618525375,13.158008112196624)--(6.321368258887469,13.390075666154623);
\draw[black, thick] (6.6229575206006555,13.315562741374496)--(6.321368258887469,13.390075666154623);
\draw[black, thick] (6.363330138704645,13.595315776421039)--(6.321368258887469,13.390075666154623);
\draw[black, thick] (9.74449348570822,12.73835115741267)--(10.384148467767787,12.73793477347979);
\draw[black, thick] (9.74449348570822,12.73835115741267)--(9.771305825277963,12.446127055608024);
\draw[black, thick] (8.617096697698678,12.627431651374081)--(9.74449348570822,12.73835115741267);
\draw[black, thick] (9.771305825277963,12.446127055608024)--(9.74449348570822,12.73835115741267);
\draw[black, thick] (10.52950315886555,11.936890041541515)--(10.602860157714257,10.93510752061481);
\draw[black, thick] (10.602860157714257,10.93510752061481)--(10.52950315886555,11.936890041541515);
\draw[black, thick] (10.52950315886555,11.936890041541515)--(9.771305825277963,12.446127055608024);
\draw[black, thick] (9.771305825277963,12.446127055608024)--(10.52950315886555,11.936890041541515);
\draw[black, thick] (10.52950315886555,11.936890041541515)--(10.625444650725521,12.555199925455081);
\draw[black, thick] (8.968499682166277,13.828113525346753)--(9.253903775636132,14.717792670411352);
\draw[black, thick] (9.253903775636132,14.717792670411352)--(8.968499682166277,13.828113525346753);
\draw[black, thick] (8.968499682166277,13.828113525346753)--(9.43414270169826,13.162080202905795);
\draw[black, thick] (8.968499682166277,13.828113525346753)--(8.764714678846504,13.517370157364835);
\draw[black, thick] (1.0585312110064478,9.636289173094735)--(0.5551145207323893,8.944048177230796);
\draw[black, thick] (1.5220731429904815,9.952526536620837)--(1.0585312110064478,9.636289173094735);
\draw[black, thick] (0.9974440105016624,11.116809739350886)--(1.1542980244381373,10.444331638172097);
\draw[black, thick] (1.1542980244381373,10.444331638172097)--(0.9974440105016624,11.116809739350886);
\draw[black, thick] (1.0585312110064478,9.636289173094735)--(1.1542980244381373,10.444331638172097);
\draw[black, thick] (0.27165275731260763,13.081858634162272)--(0.08283175685403599,12.231921426822513);
\draw[black, thick] (0.9974440105016624,11.116809739350886)--(0.08283175685403599,12.231921426822513);
\draw[black, thick] (0.589682097616484,11.99115598363564)--(0.08283175685403599,12.231921426822513);
\draw[black, thick] (0.08283175685403599,12.231921426822513)--(0.23184924793301143,13.924778438815881);
\draw[black, thick] (0.08283175685403599,12.231921426822513)--(0.27165275731260763,13.081858634162272);
\draw[black, thick] (0.19641684882500454,9.953060580250659)--(0.08283175685403599,12.231921426822513);
\draw[black, thick] (0.10428195796786055,7.661209538663486)--(0.08283175685403599,12.231921426822513);
\draw[black, thick] (1.091445095462903,12.327900889355343)--(0.589682097616484,11.99115598363564);
\draw[black, thick] (1.091445095462903,12.327900889355343)--(2.0890810899508088,11.910377839054439);
\draw[black, thick] (1.091445095462903,12.327900889355343)--(1.006147160826412,11.249407055987668);
\draw[black, thick] (8.886218532930638,0.6967561907999659)--(8.67420211494261,0.5391341069511313);
\draw[black, thick] (7.783765579242563,0.7044895016258257)--(8.67420211494261,0.5391341069511313);
\draw[black, thick] (9.09643589489385,0.13795577424944472)--(8.67420211494261,0.5391341069511313);
\draw[black, thick] (9.526404763014657,0.6795601465806678)--(8.886218532930638,0.6967561907999659);
\draw[black, thick] (9.526404763014657,0.6795601465806678)--(9.09643589489385,0.13795577424944472);
\draw[black, thick] (10.318285834512201,1.0175558865775787)--(9.526404763014657,0.6795601465806678);
\draw[black, thick] (9.526404763014657,0.6795601465806678)--(10.248881454893938,1.1419628923545027);
\draw[black, thick] (10.248881454893938,1.1419628923545027)--(9.526404763014657,0.6795601465806678);
\draw[black, thick] (3.891351501469387,5.695386122509004)--(3.6802366452198143,5.839434210629648);
\draw[black, thick] (7.374238126752485,7.102076561708485)--(5.8836606764959845,6.562123830355936);
\draw[black, thick] (5.8836606764959845,6.562123830355936)--(7.374238126752485,7.102076561708485);
\draw[black, thick] (5.8836606764959845,6.562123830355936)--(5.55708154187073,7.26784477786532);
\draw[black, thick] (6.584571310584542,1.1768457201339895)--(5.63374428959916,1.409729097613035);
\draw[black, thick] (4.346271793706521,2.4183193088100663)--(5.049064172908809,2.0162201540846136);
\draw[black, thick] (4.811700974576038,2.7977776559978134)--(5.049064172908809,2.0162201540846136);
\draw[black, thick] (5.049064172908809,2.0162201540846136)--(5.376985928164089,1.7380358928769457);
\draw[black, thick] (7.112607436309878,1.467512409765022)--(7.783765579242563,0.7044895016258257);
\draw[black, thick] (7.112607436309878,1.467512409765022)--(6.584571310584542,1.1768457201339895);
\draw[black, thick] (5.0854468657305105,5.238143619189914)--(5.1951899154894186,5.204298028443415);
\draw[black, thick] (6.479175279631736,4.368437102970629)--(5.8301593453422305,4.070235476608438);
\draw[black, thick] (5.59032775518471,3.896306756404893)--(5.319332364611648,4.308584874811226);
\draw[black, thick] (10.364066071536989,5.801030194508061)--(9.659993148585237,6.131012566471446);
\draw[black, thick] (9.659993148585237,6.131012566471446)--(10.364066071536989,5.801030194508061);
\draw[black, thick] (8.653558269395386,7.387765407282958)--(7.670135982914067,7.522744420307994);
\draw[black, thick] (8.278602581617283,8.414069573030794)--(8.653558269395386,7.387765407282958);
\draw[black, thick] (9.116051923182887,7.6903276652476285)--(8.653558269395386,7.387765407282958);
\draw[black, thick] (9.47755818254699,6.726682829674797)--(8.653558269395386,7.387765407282958);
\draw[black, thick] (8.653558269395386,7.387765407282958)--(9.47755818254699,6.726682829674797);
\draw[black, thick] (9.301091338927703,8.001916379644824)--(8.278602581617283,8.414069573030794);
\draw[black, thick] (9.301091338927703,8.001916379644824)--(8.894099022625547,8.701293117567168);
\draw[black, thick] (8.894099022625547,8.701293117567168)--(9.301091338927703,8.001916379644824);
\draw[black, thick] (9.301091338927703,8.001916379644824)--(9.50294566141342,8.036620261121378);
\draw[black, thick] (9.50294566141342,8.036620261121378)--(9.301091338927703,8.001916379644824);
\draw[black, thick] (7.58833018326699,9.171813531519717)--(8.31531078767101,9.175811193515283);
\draw[black, thick] (8.31531078767101,9.175811193515283)--(7.58833018326699,9.171813531519717);
\draw[black, thick] (8.278602581617283,8.414069573030794)--(8.31531078767101,9.175811193515283);
\draw[black, thick] (11.062518721646226,6.7832691133471075)--(10.92283134305405,7.432369743092977);
\draw[black, thick] (11.63291425042516,6.799332521220414)--(11.524101207967773,6.266501732510006);
\draw[black, thick] (11.524101207967773,6.266501732510006)--(11.507824333966903,6.028963704138633);
\draw[black, thick] (11.062518721646226,6.7832691133471075)--(11.524101207967773,6.266501732510006);
\draw[black, thick] (11.507824333966903,6.028963704138633)--(11.524101207967773,6.266501732510006);
\draw[black, thick] (10.440309270806884,2.308438595097826)--(9.880404474284175,2.4440164062214453);
\draw[black, thick] (9.630474692314316,1.2620994749257326)--(9.273270949743916,1.5168401418418536);
\draw[black, thick] (9.273270949743916,1.5168401418418536)--(8.754841677763082,1.1660195544747727);
\draw[black, thick] (9.880404474284175,2.4440164062214453)--(9.273270949743916,1.5168401418418536);
\draw[black, thick] (9.273270949743916,1.5168401418418536)--(9.880404474284175,2.4440164062214453);
\draw[black, thick] (9.50217329739221,3.868315281498034)--(9.501012814750887,3.602184281672896);
\draw[black, thick] (9.501012814750887,3.602184281672896)--(9.50217329739221,3.868315281498034);
\draw[black, thick] (7.381744396193072,3.8736658244843754)--(7.4587275883857815,4.513174647251545);
\draw[black, thick] (6.479175279631736,4.368437102970629)--(7.381744396193072,3.8736658244843754);
\draw[black, thick] (7.681395874489215,3.3974366279690695)--(6.261165047231685,3.3316171570609536);
\draw[black, thick] (7.681395874489215,3.3974366279690695)--(7.381744396193072,3.8736658244843754);
\draw[black, thick] (8.750876921491807,6.012771251454598)--(7.74450522451793,4.84434709411869);
\draw[black, thick] (7.74450522451793,4.84434709411869)--(8.750876921491807,6.012771251454598);
\draw[black, thick] (8.750876921491807,6.012771251454598)--(8.280707712779703,6.54189793702975);
\draw[black, thick] (7.74450522451793,4.84434709411869)--(8.574190342048498,4.199686404904263);
\draw[black, thick] (8.574190342048498,4.199686404904263)--(7.74450522451793,4.84434709411869);
\draw[black, thick] (9.50294566141342,8.036620261121378)--(9.828629709585325,8.26286055913709);
\draw[black, thick] (9.828629709585325,8.26286055913709)--(9.50294566141342,8.036620261121378);
\draw[black, thick] (9.0077529065048,9.975550118193832)--(9.688758619974019,8.561674570033679);
\draw[black, thick] (9.688758619974019,8.561674570033679)--(8.894099022625547,8.701293117567168);
\draw[black, thick] (9.828629709585325,8.26286055913709)--(9.688758619974019,8.561674570033679);
\draw[black, thick] (10.472425710296177,8.041445495161806)--(9.977958310443002,7.84598137153679);
\draw[black, thick] (10.472425710296177,8.041445495161806)--(11.415418537530421,8.118998680141654);
\draw[black, thick] (11.657203738911551,8.376063746037076)--(11.922169553124727,7.539556396577882);
\draw[black, thick] (11.657203738911551,8.376063746037076)--(11.415418537530421,8.118998680141654);
\draw[black, thick] (11.415418537530421,8.118998680141654)--(11.657203738911551,8.376063746037076);
\draw[black, thick] (10.94409267507096,9.563362070328196)--(11.327058835104285,9.30464327030197);
\draw[black, thick] (10.94409267507096,9.563362070328196)--(10.979909127171076,8.979877262955549);
\draw[black, thick] (12.43106263727894,5.3512999004038395)--(12.339008409894873,5.402859621168943);
\draw[black, thick] (13.350080127263494,5.069927352773037)--(12.43106263727894,5.3512999004038395);
\draw[black, thick] (12.43106263727894,5.3512999004038395)--(12.370214488877238,5.217138118532896);
\draw[black, thick] (13.149804039875175,6.052242993185955)--(12.43106263727894,5.3512999004038395);
\draw[black, thick] (12.339008409894873,5.402859621168943)--(12.43106263727894,5.3512999004038395);
\draw[black, thick] (12.43106263727894,5.3512999004038395)--(13.149804039875175,6.052242993185955);
\draw[black, thick] (10.988581458153755,3.2241056788613514)--(11.549903296479162,3.2373154124526478);
\draw[black, thick] (11.549903296479162,3.2373154124526478)--(11.927792921530555,4.062483768931113);
\draw[black, thick] (12.217027238834037,4.227821621600999)--(12.261653426076613,5.12726027546814);
\draw[black, thick] (11.927792921530555,4.062483768931113)--(12.217027238834037,4.227821621600999);
\draw[black, thick] (12.261653426076613,5.12726027546814)--(12.217027238834037,4.227821621600999);
\draw[black, thick] (12.217027238834037,4.227821621600999)--(12.744710860161172,3.710221526147965);
\draw[black, thick] (12.38725125847144,1.933048012101678)--(11.959430486693304,2.248761410231607);
\draw[black, thick] (12.38725125847144,1.933048012101678)--(13.07765291617848,0.4387092455183872);
\draw[black, thick] (12.38725125847144,1.933048012101678)--(12.673129664541818,0.349079036037388);
\draw[black, thick] (12.38725125847144,1.933048012101678)--(13.580729646288955,1.3693001517920034);
\draw[black, thick] (12.38725125847144,1.933048012101678)--(13.759703631933641,2.052279463784421);
\draw[black, thick] (10.270967588308189,2.4392540901733692)--(10.021277048559693,3.0747644312373144);
\draw[black, thick] (10.270967588308189,2.4392540901733692)--(10.561196521488354,3.194462422633661);
\draw[black, thick] (9.880404474284175,2.4440164062214453)--(10.270967588308189,2.4392540901733692);
\draw[black, thick] (10.270967588308189,2.4392540901733692)--(9.880404474284175,2.4440164062214453);
\draw[black, thick] (10.270967588308189,2.4392540901733692)--(10.440309270806884,2.308438595097826);
\draw[black, thick] (10.561196521488354,3.194462422633661)--(10.270967588308189,2.4392540901733692);
\draw[black, thick] (11.259221274612875,12.10252108900896)--(12.140417332177705,12.15170092018771);
\draw[black, thick] (11.259221274612875,12.10252108900896)--(11.873685655887728,11.844272141918308);
\draw[black, thick] (11.873685655887728,11.844272141918308)--(11.259221274612875,12.10252108900896);
\draw[black, thick] (10.625444650725521,12.555199925455081)--(10.834003977834888,12.835447021594286);
\draw[black, thick] (10.889335183053591,13.456653899288657)--(10.834003977834888,12.835447021594286);
\draw[black, thick] (10.834003977834888,12.835447021594286)--(11.259221274612875,12.10252108900896);
\draw[black, thick] (10.583627587735327,13.878724761234988)--(11.534811227707657,14.17148594823642);
\draw[black, thick] (10.889335183053591,13.456653899288657)--(11.534811227707657,14.17148594823642);
\draw[black, thick] (10.891370005839923,14.63778119193802)--(11.534811227707657,14.17148594823642);
\draw[black, thick] (11.534811227707657,14.17148594823642)--(12.191993508862538,14.208728660757881);
\draw[black, thick] (11.534811227707657,14.17148594823642)--(10.889335183053591,13.456653899288657);
\draw[black, thick] (12.111602327460938,13.4413694988524)--(11.534811227707657,14.17148594823642);
\draw[black, thick] (11.534811227707657,14.17148594823642)--(12.111602327460938,13.4413694988524);
\draw[black, thick] (10.384148467767787,12.73793477347979)--(10.700243788268287,13.42810256530799);
\draw[black, thick] (10.700243788268287,13.42810256530799)--(10.449762358153384,13.837490717659435);
\draw[black, thick] (10.834003977834888,12.835447021594286)--(10.700243788268287,13.42810256530799);
\draw[black, thick] (10.700243788268287,13.42810256530799)--(10.834003977834888,12.835447021594286);
\draw[black, thick] (10.700243788268287,13.42810256530799)--(10.889335183053591,13.456653899288657);
\draw[black, thick] (10.449762358153384,13.837490717659435)--(10.700243788268287,13.42810256530799);
\draw[black, thick] (14.454299656338792,12.795141832010401)--(14.542056499130533,12.982606888409704);
\draw[black, thick] (13.945464785138595,12.121805693466253)--(14.086015477693442,11.98174853660498);
\draw[black, thick] (13.945464785138595,12.121805693466253)--(13.990927250310198,12.990958342506126);
\draw[black, thick] (13.945464785138595,12.121805693466253)--(14.454299656338792,12.795141832010401);
\draw[black, thick] (13.41828340341137,11.997828839209728)--(13.945464785138595,12.121805693466253);
\draw[black, thick] (14.24699869937886,10.885792625825399)--(13.160596078919331,11.111529266313067);
\draw[black, thick] (13.160596078919331,11.111529266313067)--(14.24699869937886,10.885792625825399);
\draw[black, thick] (14.322979209947912,11.068453750436527)--(14.24699869937886,10.885792625825399);
\draw[black, thick] (14.24699869937886,10.885792625825399)--(14.140976612026884,9.744699734885527);
\draw[black, thick] (14.140976612026884,9.744699734885527)--(14.24699869937886,10.885792625825399);
\draw[black, thick] (13.30629636397676,11.698133187864357)--(13.160596078919331,11.111529266313067);
\draw[black, thick] (13.30629636397676,11.698133187864357)--(13.41828340341137,11.997828839209728);
\draw[black, thick] (13.160596078919331,11.111529266313067)--(13.30629636397676,11.698133187864357);
\draw[black, thick] (14.417858457358713,13.580259629340956)--(14.015505221535223,13.883527693601645);
\draw[black, thick] (14.417858457358713,13.580259629340956)--(14.602334537660953,14.533167829285372);
\draw[black, thick] (14.015505221535223,13.883527693601645)--(14.417858457358713,13.580259629340956);
\draw[black, thick] (14.602334537660953,14.533167829285372)--(14.417858457358713,13.580259629340956);
\draw[black, thick] (14.417858457358713,13.580259629340956)--(14.542056499130533,12.982606888409704);
\draw[black, thick] (13.048445430931924,7.782570856891081)--(13.12052509026299,7.93405701040818);
\draw[black, thick] (13.388384977349666,8.09013362873476)--(13.12052509026299,7.93405701040818);
\draw[black, thick] (13.12052509026299,7.93405701040818)--(13.108351163437728,8.961196532554624);
\draw[black, thick] (13.12052509026299,7.93405701040818)--(13.388384977349666,8.09013362873476);
\draw[black, thick] (13.308191138644897,7.08322387742924)--(13.027019638468692,7.311467973742705);
\draw[black, thick] (14.121972131647878,5.791539567011614)--(14.253560307312036,6.690086594369336);
\draw[black, thick] (14.253560307312036,6.690086594369336)--(14.815835846040473,6.416597006037935);
\draw[black, thick] (14.815835846040473,6.416597006037935)--(14.253560307312036,6.690086594369336);
\draw[black, thick] (14.253560307312036,6.690086594369336)--(14.121972131647878,5.791539567011614);
\draw[black, thick] (13.981774237254186,8.476997753838134)--(13.388384977349666,8.09013362873476);
\draw[black, thick] (13.388384977349666,8.09013362873476)--(13.981774237254186,8.476997753838134);
\draw[black, thick] (14.25910720406334,8.601568321849292)--(13.981774237254186,8.476997753838134);
\draw[black, thick] (13.289666223542808,9.237947822734569)--(13.597081664468204,9.363569938709881);
\draw[black, thick] (13.108351163437728,8.961196532554624)--(13.289666223542808,9.237947822734569);
\draw[black, thick] (13.289666223542808,9.237947822734569)--(13.380698327656699,9.467079389958943);
\draw[black, thick] (13.981774237254186,8.476997753838134)--(13.289666223542808,9.237947822734569);
\draw[black, thick] (13.289666223542808,9.237947822734569)--(13.981774237254186,8.476997753838134);
\draw[black, thick] (4.214017645310712,8.140441247373728)--(4.11082831030809,8.3126700377369);
\draw[black, thick] (4.11082831030809,8.3126700377369)--(3.3572642223393463,8.054616343401204);
\draw[black, thick] (3.3572642223393463,8.054616343401204)--(4.11082831030809,8.3126700377369);
\draw[black, thick] (3.8196098214564578,10.22254083335894)--(3.8816997240002538,9.93783426530973);
\draw[black, thick] (3.8196098214564578,10.22254083335894)--(3.4387709284896224,10.833788525895994);
\draw[black, thick] (3.8816997240002538,9.93783426530973)--(3.8196098214564578,10.22254083335894);
\draw[black, thick] (0.9757738947791927,14.233283058799998)--(1.396541517088488,13.458236369299902);
\draw[black, thick] (1.396541517088488,13.458236369299902)--(1.5468580325389891,13.5382936001935);
\draw[black, thick] (0.6473986792586417,13.367146705471066)--(1.396541517088488,13.458236369299902);
\draw[black, thick] (1.396541517088488,13.458236369299902)--(0.9757738947791927,14.233283058799998);
\draw[black, thick] (1.396541517088488,13.458236369299902)--(0.6473986792586417,13.367146705471066);
\draw[black, thick] (1.372302560966323,13.161912939455705)--(1.396541517088488,13.458236369299902);
\draw[black, thick] (2.4639869689648943,12.218620803470731)--(2.11386337462144,12.032954711310595);
\draw[black, thick] (3.1485838964337862,13.470814341610707)--(2.4639869689648943,12.218620803470731);
\draw[black, thick] (2.0890810899508088,11.910377839054439)--(2.4639869689648943,12.218620803470731);
\draw[black, thick] (2.144875230792538,11.422659475762083)--(2.4639869689648943,12.218620803470731);
\draw[black, thick] (3.696030498586602,12.286534765112997)--(2.4639869689648943,12.218620803470731);
\draw[black, thick] (1.7964319772887682,13.357909211098423)--(1.372302560966323,13.161912939455705);
\draw[black, thick] (1.7964319772887682,13.357909211098423)--(1.396541517088488,13.458236369299902);
\draw[black, thick] (1.396541517088488,13.458236369299902)--(1.7964319772887682,13.357909211098423);
\draw[black, thick] (4.3972159539151985,13.445037277816796)--(4.00542405254132,13.17944979532737);
\draw[black, thick] (2.9286448169706674,10.83678172892258)--(2.494250531341191,11.070504246395556);
\draw[black, thick] (2.494250531341191,11.070504246395556)--(1.7939136890745255,10.698671808344924);
\draw[black, thick] (1.7939136890745255,10.698671808344924)--(2.494250531341191,11.070504246395556);
\draw[black, thick] (2.494250531341191,11.070504246395556)--(2.144875230792538,11.422659475762083);
\draw[black, thick] (2.494250531341191,11.070504246395556)--(2.4639869689648943,12.218620803470731);
\draw[black, thick] (2.494250531341191,11.070504246395556)--(2.9286448169706674,10.83678172892258);
\draw[black, thick] (2.4639869689648943,12.218620803470731)--(2.494250531341191,11.070504246395556);
\draw[black, thick] (4.2305185885695975,2.6615931566958424)--(4.346271793706521,2.4183193088100663);
\draw[black, thick] (4.16071774471699,2.82181739585642)--(4.2305185885695975,2.6615931566958424);
\draw[black, thick] (2.7985053607695862,4.276427530407706)--(2.728201265987172,5.1850092498579485);
\draw[black, thick] (2.7985053607695862,4.276427530407706)--(3.17172010494817,4.91246028266872);
\draw[black, thick] (3.17172010494817,4.91246028266872)--(2.7985053607695862,4.276427530407706);
\draw[black, thick] (2.7985053607695862,4.276427530407706)--(2.76781529034566,3.1402398500506545);
\draw[black, thick] (2.112855305696998,2.6458047975933496)--(1.4916208913901774,3.6475828649918114);
\draw[black, thick] (2.112855305696998,2.6458047975933496)--(2.3465556400662906,3.75364347246893);
\draw[black, thick] (1.5267370893060561,2.2928870877649805)--(2.112855305696998,2.6458047975933496);
\draw[black, thick] (2.112855305696998,2.6458047975933496)--(1.5267370893060561,2.2928870877649805);
\draw[black, thick] (0.4677470259192701,3.933960664497376)--(0.7721812687498403,4.179696963549172);
\draw[black, thick] (0.4677470259192701,3.933960664497376)--(0.5502480433589685,3.7865541651603114);
\draw[black, thick] (0.4677470259192701,3.933960664497376)--(0.6816957051218681,4.2144478438834545);
\draw[black, thick] (0.40643988755225235,3.3295824289942417)--(0.4677470259192701,3.933960664497376);
\draw[black, thick] (0.5502480433589685,3.7865541651603114)--(0.4677470259192701,3.933960664497376);
\draw[black, thick] (2.2299409162966946,6.219361855905356)--(2.728201265987172,5.1850092498579485);
\draw[black, thick] (2.2299409162966946,6.219361855905356)--(1.9123299349797362,5.959309358405509);
\draw[black, thick] (2.5980280486502276,6.507774738569595)--(2.2299409162966946,6.219361855905356);
\draw[black, thick] (1.8095380665090122,6.911681520490887)--(2.2299409162966946,6.219361855905356);
\draw[black, thick] (2.2299409162966946,6.219361855905356)--(1.8095380665090122,6.911681520490887);
\draw[black, thick] (1.9123299349797362,5.959309358405509)--(2.2299409162966946,6.219361855905356);
\draw[black, thick] (1.9123299349797362,5.959309358405509)--(1.4051215174213871,5.515737045891503);
\draw[black, thick] (0.82142458233047,5.027958624688514)--(1.4051215174213871,5.515737045891503);
\draw[black, thick] (1.4051215174213871,5.515737045891503)--(0.82142458233047,5.027958624688514);
\draw[black, thick] (1.797980510005242,5.06422757105442)--(1.4051215174213871,5.515737045891503);
\draw[black, thick] (3.3572642223393463,8.054616343401204)--(2.7769939325792947,8.128514210675371);
\draw[black, thick] (2.995106732375396,7.713516576204174)--(2.7769939325792947,8.128514210675371);
\draw[black, thick] (2.7769939325792947,8.128514210675371)--(2.5423912002913873,8.352018936875252);
\draw[black, thick] (1.7033638829944353,10.073597933891994)--(1.4166444113389258,10.245101601245352);
\draw[black, thick] (1.1542980244381373,10.444331638172097)--(1.4166444113389258,10.245101601245352);
\draw[black, thick] (1.4166444113389258,10.245101601245352)--(1.7724724143248438,10.451057480462259);
\draw[black, thick] (1.4166444113389258,10.245101601245352)--(1.7033638829944353,10.073597933891994);
\draw[black, thick] (1.4166444113389258,10.245101601245352)--(1.0585312110064478,9.636289173094735);
\draw[black, thick] (1.4166444113389258,10.245101601245352)--(1.1542980244381373,10.444331638172097);
\draw[black, thick] (2.082407589741152,9.613121172048219)--(2.300271046741203,8.793447480251958);
\draw[black, thick] (2.300271046741203,8.793447480251958)--(1.766266243352117,8.647747132713803);
\draw[black, thick] (1.766266243352117,8.647747132713803)--(1.722552371088053,9.159300636624488);
\draw[black, thick] (1.722552371088053,9.159300636624488)--(2.082407589741152,9.613121172048219);
\draw[black, thick] (1.722552371088053,9.159300636624488)--(2.300271046741203,8.793447480251958);
\draw[black, thick] (2.300271046741203,8.793447480251958)--(1.722552371088053,9.159300636624488);
\draw[black, thick] (1.0585312110064478,9.636289173094735)--(1.722552371088053,9.159300636624488);
\draw[black, thick] (1.722552371088053,9.159300636624488)--(1.0585312110064478,9.636289173094735);
\draw[black, thick] (1.106948471030983,8.307814266019811)--(1.0102590220315755,8.732556902644099);
\draw[black, thick] (1.106948471030983,8.307814266019811)--(1.766266243352117,8.647747132713803);
\draw[black, thick] (1.2035061849246331,7.86767084355382)--(1.106948471030983,8.307814266019811);
\draw[black, thick] (6.818115971516598,9.41337120126095)--(5.948141734819052,9.331300503418102);
\draw[black, thick] (5.822548893097829,9.649323276635297)--(5.948141734819052,9.331300503418102);
\draw[black, thick] (5.948141734819052,9.331300503418102)--(5.619189219397068,9.387898735713545);
\draw[black, thick] (5.619189219397068,9.387898735713545)--(5.948141734819052,9.331300503418102);
\draw[black, thick] (8.231006840498791,10.378427965390399)--(7.5512590628228535,10.35592242944048);
\draw[black, thick] (8.238399970591807,10.718938840500934)--(8.231006840498791,10.378427965390399);
\draw[black, thick] (8.231006840498791,10.378427965390399)--(8.90388680331073,10.186534787167345);
\draw[black, thick] (6.938020741997218,11.212064072006347)--(7.329647856069986,11.556111267116899);
\draw[black, thick] (7.329647856069986,11.556111267116899)--(7.578785586717857,12.396861991616124);
\draw[black, thick] (7.198134304558633,9.412581948275552)--(7.58833018326699,9.171813531519717);
\draw[black, thick] (7.5512590628228535,10.35592242944048)--(7.198134304558633,9.412581948275552);
\draw[black, thick] (7.198134304558633,9.412581948275552)--(7.5512590628228535,10.35592242944048);
\draw[black, thick] (6.834851291785694,9.301988967023052)--(7.198134304558633,9.412581948275552);
\draw[black, thick] (7.198134304558633,9.412581948275552)--(6.834851291785694,9.301988967023052);
\draw[black, thick] (7.445493708018545,8.952642733753338)--(7.198134304558633,9.412581948275552);
\draw[black, thick] (7.198134304558633,9.412581948275552)--(7.445493708018545,8.952642733753338);
\draw[black, thick] (8.092369385630057,11.860847472584453)--(7.709842337397162,11.754795191117147);
\draw[black, thick] (7.709842337397162,11.754795191117147)--(8.092369385630057,11.860847472584453);
\draw[black, thick] (7.709842337397162,11.754795191117147)--(7.329647856069986,11.556111267116899);
\draw[black, thick] (7.329647856069986,11.556111267116899)--(7.709842337397162,11.754795191117147);
\draw[black, thick] (5.943630283539881,11.37357713556137)--(5.098124456520992,10.871501572931422);
\draw[black, thick] (4.880995472389015,11.197371076770363)--(5.026782813887128,11.152623844374116);
\draw[black, thick] (5.098124456520992,10.871501572931422)--(5.026782813887128,11.152623844374116);
\draw[black, thick] (4.786507098648834,12.43373211226016)--(4.800744015459176,13.432848427443007);
\draw[black, thick] (4.800744015459176,13.432848427443007)--(4.786507098648834,12.43373211226016);
\draw[black, thick] (4.800744015459176,13.432848427443007)--(4.3972159539151985,13.445037277816796);
\draw[black, thick] (4.800744015459176,13.432848427443007)--(4.789704563856223,14.250929505762073);
\draw[black, thick] (4.3972159539151985,13.445037277816796)--(4.800744015459176,13.432848427443007);
\draw[black, thick] (8.060934044068842,13.797834246191407)--(8.968499682166277,13.828113525346753);
\draw[black, thick] (8.968499682166277,13.828113525346753)--(8.060934044068842,13.797834246191407);
\draw[black, thick] (6.93008705466199,14.20925009417723)--(8.060934044068842,13.797834246191407);
\draw[black, thick] (7.547043878701316,12.847347617824834)--(8.060934044068842,13.797834246191407);
\draw[black, thick] (8.060934044068842,13.797834246191407)--(7.547043878701316,12.847347617824834);
\draw[black, thick] (8.764714678846504,13.517370157364835)--(8.060934044068842,13.797834246191407);
\draw[black, thick] (1.0585312110064478,9.636289173094735)--(0.47143778530101377,9.546156168956706);
\draw[black, thick] (0.47143778530101377,9.546156168956706)--(1.0585312110064478,9.636289173094735);
\draw[black, thick] (0.5551145207323893,8.944048177230796)--(0.47143778530101377,9.546156168956706);
\draw[black, thick] (0.47143778530101377,9.546156168956706)--(0.19641684882500454,9.953060580250659);
\draw[black, thick] (0.08283175685403599,12.231921426822513)--(0.8456324497639067,12.970835643825799);
\draw[black, thick] (0.8456324497639067,12.970835643825799)--(0.08283175685403599,12.231921426822513);
\draw[black, thick] (0.6861305071876928,13.073052092285645)--(0.8456324497639067,12.970835643825799);
\draw[black, thick] (1.091445095462903,12.327900889355343)--(0.8456324497639067,12.970835643825799);
\draw[black, thick] (0.8456324497639067,12.970835643825799)--(1.3543465508161245,12.52953743383857);
\draw[black, thick] (0.8456324497639067,12.970835643825799)--(1.091445095462903,12.327900889355343);
\draw[black, thick] (8.754841677763082,1.1660195544747727)--(8.926168960503823,0.7713872022637552);
\draw[black, thick] (9.526404763014657,0.6795601465806678)--(8.926168960503823,0.7713872022637552);
\draw[black, thick] (8.550917551340474,1.4576474065615281)--(9.177793420835693,2.0924079097806274);
\draw[black, thick] (7.112607436309878,1.467512409765022)--(8.550917551340474,1.4576474065615281);
\draw[black, thick] (8.550917551340474,1.4576474065615281)--(9.273270949743916,1.5168401418418536);
\draw[black, thick] (9.273270949743916,1.5168401418418536)--(8.550917551340474,1.4576474065615281);
\draw[black, thick] (8.550917551340474,1.4576474065615281)--(7.112607436309878,1.467512409765022);
\draw[black, thick] (8.472616998939246,0.9856295914252855)--(8.67420211494261,0.5391341069511313);
\draw[black, thick] (8.926168960503823,0.7713872022637552)--(8.472616998939246,0.9856295914252855);
\draw[black, thick] (8.472616998939246,0.9856295914252855)--(8.926168960503823,0.7713872022637552);
\draw[black, thick] (8.67420211494261,0.5391341069511313)--(8.472616998939246,0.9856295914252855);
\draw[black, thick] (8.472616998939246,0.9856295914252855)--(8.550917551340474,1.4576474065615281);
\draw[black, thick] (8.550917551340474,1.4576474065615281)--(8.472616998939246,0.9856295914252855);
\draw[black, thick] (4.256638586980867,5.446234445979527)--(4.0386484642407146,5.65926244656934);
\draw[black, thick] (4.0386484642407146,5.65926244656934)--(3.891351501469387,5.695386122509004);
\draw[black, thick] (6.474893193445191,1.9137045419334564)--(5.63374428959916,1.409729097613035);
\draw[black, thick] (5.376985928164089,1.7380358928769457)--(6.474893193445191,1.9137045419334564);
\draw[black, thick] (5.63374428959916,1.409729097613035)--(6.474893193445191,1.9137045419334564);
\draw[black, thick] (5.26372518828118,1.7560052464140878)--(5.049064172908809,2.0162201540846136);
\draw[black, thick] (5.049064172908809,2.0162201540846136)--(5.26372518828118,1.7560052464140878);
\draw[black, thick] (4.330406051560498,5.335090746974237)--(3.7769858836042913,5.185439902558792);
\draw[black, thick] (4.330406051560498,5.335090746974237)--(4.256638586980867,5.446234445979527);
\draw[black, thick] (5.002487575367162,5.97253040386415)--(5.0854468657305105,5.238143619189914);
\draw[black, thick] (5.002487575367162,5.97253040386415)--(5.8836606764959845,6.562123830355936);
\draw[black, thick] (5.8836606764959845,6.562123830355936)--(5.002487575367162,5.97253040386415);
\draw[black, thick] (6.955476074099733,5.300283420390793)--(6.479175279631736,4.368437102970629);
\draw[black, thick] (6.955476074099733,5.300283420390793)--(6.587023628553276,5.654166441373613);
\draw[black, thick] (6.955476074099733,5.300283420390793)--(6.940196785044097,4.520668112462131);
\draw[black, thick] (6.587023628553276,5.654166441373613)--(6.955476074099733,5.300283420390793);
\draw[black, thick] (7.475516591092196,6.2838817425682185)--(6.955476074099733,5.300283420390793);
\draw[black, thick] (6.955476074099733,5.300283420390793)--(7.475516591092196,6.2838817425682185);
\draw[black, thick] (6.479175279631736,4.368437102970629)--(6.281557873381097,5.747077923742462);
\draw[black, thick] (6.587023628553276,5.654166441373613)--(6.281557873381097,5.747077923742462);
\draw[black, thick] (6.281557873381097,5.747077923742462)--(5.8836606764959845,6.562123830355936);
\draw[black, thick] (5.8836606764959845,6.562123830355936)--(6.281557873381097,5.747077923742462);
\draw[black, thick] (6.281557873381097,5.747077923742462)--(6.587023628553276,5.654166441373613);
\draw[black, thick] (5.319332364611648,4.308584874811226)--(4.664734825734933,4.877749830401205);
\draw[black, thick] (3.9780355152258817,3.659844650686254)--(4.664734825734933,4.877749830401205);
\draw[black, thick] (4.4446218068398515,3.504116265748649)--(4.664734825734933,4.877749830401205);
\draw[black, thick] (4.664734825734933,4.877749830401205)--(4.330406051560498,5.335090746974237);
\draw[black, thick] (4.330406051560498,5.335090746974237)--(4.664734825734933,4.877749830401205);
\draw[black, thick] (5.0854468657305105,5.238143619189914)--(4.664734825734933,4.877749830401205);
\draw[black, thick] (5.8301593453422305,4.070235476608438)--(5.599639744196294,4.0611700971533065);
\draw[black, thick] (5.599639744196294,4.0611700971533065)--(5.319332364611648,4.308584874811226);
\draw[black, thick] (9.47755818254699,6.726682829674797)--(10.263495397682354,6.602287406094019);
\draw[black, thick] (9.659993148585237,6.131012566471446)--(10.263495397682354,6.602287406094019);
\draw[black, thick] (10.263495397682354,6.602287406094019)--(10.32603594641604,6.522410079056193);
\draw[black, thick] (10.263495397682354,6.602287406094019)--(9.659993148585237,6.131012566471446);
\draw[black, thick] (8.653558269395386,7.387765407282958)--(7.6751616317349916,7.981702278979735);
\draw[black, thick] (7.6751616317349916,7.981702278979735)--(8.653558269395386,7.387765407282958);
\draw[black, thick] (7.670135982914067,7.522744420307994)--(7.6751616317349916,7.981702278979735);
\draw[black, thick] (7.6751616317349916,7.981702278979735)--(8.278602581617283,8.414069573030794);
\draw[black, thick] (7.6751616317349916,7.981702278979735)--(7.2087986598997205,8.886116769892764);
\draw[black, thick] (7.6751616317349916,7.981702278979735)--(7.5329251549686385,8.930775259800656);
\draw[black, thick] (8.894099022625547,8.701293117567168)--(8.644325402502197,9.100725695742838);
\draw[black, thick] (8.644325402502197,9.100725695742838)--(8.31531078767101,9.175811193515283);
\draw[black, thick] (9.177793420835693,2.0924079097806274)--(9.113172778521575,2.557861855309373);
\draw[black, thick] (7.381744396193072,3.8736658244843754)--(6.2940009364168485,3.715964842517362);
\draw[black, thick] (5.8301593453422305,4.070235476608438)--(6.2940009364168485,3.715964842517362);
\draw[black, thick] (6.2940009364168485,3.715964842517362)--(6.479175279631736,4.368437102970629);
\draw[black, thick] (6.2940009364168485,3.715964842517362)--(7.381744396193072,3.8736658244843754);
\draw[black, thick] (6.261165047231685,3.3316171570609536)--(6.2940009364168485,3.715964842517362);
\draw[black, thick] (6.2940009364168485,3.715964842517362)--(5.8301593453422305,4.070235476608438);
\draw[black, thick] (8.750876921491807,6.012771251454598)--(9.201227939036848,6.273645544359283);
\draw[black, thick] (9.201227939036848,6.273645544359283)--(9.47755818254699,6.726682829674797);
\draw[black, thick] (8.280707712779703,6.54189793702975)--(9.201227939036848,6.273645544359283);
\draw[black, thick] (9.415620796071268,5.023584219856292)--(9.90296065076597,4.199008454189142);
\draw[black, thick] (9.415620796071268,5.023584219856292)--(9.477202905250026,3.897053715962397);
\draw[black, thick] (10.364066071536989,5.801030194508061)--(9.415620796071268,5.023584219856292);
\draw[black, thick] (7.989258996825347,3.637057554520945)--(8.574190342048498,4.199686404904263);
\draw[black, thick] (7.989258996825347,3.637057554520945)--(7.681395874489215,3.3974366279690695);
\draw[black, thick] (9.86419338450515,8.524629050032074)--(9.828629709585325,8.26286055913709);
\draw[black, thick] (9.86419338450515,8.524629050032074)--(9.688758619974019,8.561674570033679);
\draw[black, thick] (10.472425710296177,8.041445495161806)--(11.214140702643768,7.540805851387187);
\draw[black, thick] (11.415418537530421,8.118998680141654)--(11.214140702643768,7.540805851387187);
\draw[black, thick] (10.92283134305405,7.432369743092977)--(11.214140702643768,7.540805851387187);
\draw[black, thick] (11.214140702643768,7.540805851387187)--(10.472425710296177,8.041445495161806);
\draw[black, thick] (11.214140702643768,7.540805851387187)--(11.062518721646226,6.7832691133471075);
\draw[black, thick] (11.214140702643768,7.540805851387187)--(10.92283134305405,7.432369743092977);
\draw[black, thick] (10.979909127171076,8.979877262955549)--(11.403417898345298,8.934581109117664);
\draw[black, thick] (11.657203738911551,8.376063746037076)--(11.403417898345298,8.934581109117664);
\draw[black, thick] (11.327058835104285,9.30464327030197)--(11.403417898345298,8.934581109117664);
\draw[black, thick] (11.403417898345298,8.934581109117664)--(12.258333003018237,8.328012173991935);
\draw[black, thick] (11.403417898345298,8.934581109117664)--(11.657203738911551,8.376063746037076);
\draw[black, thick] (10.4092266670065,8.140866650213942)--(10.979909127171076,8.979877262955549);
\draw[black, thick] (9.828629709585325,8.26286055913709)--(10.4092266670065,8.140866650213942);
\draw[black, thick] (10.4092266670065,8.140866650213942)--(9.828629709585325,8.26286055913709);
\draw[black, thick] (10.472425710296177,8.041445495161806)--(10.4092266670065,8.140866650213942);
\draw[black, thick] (11.549903296479162,3.2373154124526478)--(12.237496874859266,3.36660857754991);
\draw[black, thick] (12.744710860161172,3.710221526147965)--(12.237496874859266,3.36660857754991);
\draw[black, thick] (11.959430486693304,2.248761410231607)--(11.454086912396413,2.1016976364967883);
\draw[black, thick] (11.79517521623328,1.3411650346838928)--(11.697680927267154,1.604709582404376);
\draw[black, thick] (11.79517521623328,1.3411650346838928)--(12.38725125847144,1.933048012101678);
\draw[black, thick] (12.673129664541818,0.349079036037388)--(11.79517521623328,1.3411650346838928);
\draw[black, thick] (12.38725125847144,1.933048012101678)--(11.79517521623328,1.3411650346838928);
\draw[black, thick] (10.52950315886555,11.936890041541515)--(11.026065657058286,12.052213955772729);
\draw[black, thick] (11.026065657058286,12.052213955772729)--(10.834003977834888,12.835447021594286);
\draw[black, thick] (10.834003977834888,12.835447021594286)--(11.026065657058286,12.052213955772729);
\draw[black, thick] (11.026065657058286,12.052213955772729)--(10.52950315886555,11.936890041541515);
\draw[black, thick] (11.259221274612875,12.10252108900896)--(11.026065657058286,12.052213955772729);
\draw[black, thick] (14.548715967219048,12.63178384703563)--(13.945464785138595,12.121805693466253);
\draw[black, thick] (13.945464785138595,12.121805693466253)--(14.548715967219048,12.63178384703563);
\draw[black, thick] (14.548715967219048,12.63178384703563)--(14.48448049611839,12.125960221746917);
\draw[black, thick] (14.542056499130533,12.982606888409704)--(14.548715967219048,12.63178384703563);
\draw[black, thick] (14.548715967219048,12.63178384703563)--(14.542056499130533,12.982606888409704);
\draw[black, thick] (14.086015477693442,11.98174853660498)--(13.408388745764364,11.828958168367961);
\draw[black, thick] (13.408388745764364,11.828958168367961)--(13.30629636397676,11.698133187864357);
\draw[black, thick] (13.30629636397676,11.698133187864357)--(13.408388745764364,11.828958168367961);
\draw[black, thick] (13.408388745764364,11.828958168367961)--(13.945464785138595,12.121805693466253);
\draw[black, thick] (13.945464785138595,12.121805693466253)--(13.408388745764364,11.828958168367961);
\draw[black, thick] (14.25617226114838,13.353956758363745)--(14.417858457358713,13.580259629340956);
\draw[black, thick] (14.417858457358713,13.580259629340956)--(14.25617226114838,13.353956758363745);
\draw[black, thick] (14.542056499130533,12.982606888409704)--(14.25617226114838,13.353956758363745);
\draw[black, thick] (14.25617226114838,13.353956758363745)--(13.870404274178442,13.160090300714716);
\draw[black, thick] (13.870404274178442,13.160090300714716)--(14.25617226114838,13.353956758363745);
\draw[black, thick] (12.574930570667068,7.030397396924554)--(12.76810371073153,7.427197905209615);
\draw[black, thick] (13.027019638468692,7.311467973742705)--(12.76810371073153,7.427197905209615);
\draw[black, thick] (12.76810371073153,7.427197905209615)--(13.048445430931924,7.782570856891081);
\draw[black, thick] (12.76810371073153,7.427197905209615)--(13.027019638468692,7.311467973742705);
\draw[black, thick] (13.451826148590177,7.1094246039430855)--(13.308191138644897,7.08322387742924);
\draw[black, thick] (14.253560307312036,6.690086594369336)--(13.451826148590177,7.1094246039430855);
\draw[black, thick] (13.451826148590177,7.1094246039430855)--(14.253560307312036,6.690086594369336);
\draw[black, thick] (14.16399733670151,7.113213249861957)--(13.451826148590177,7.1094246039430855);
\draw[black, thick] (13.388384977349666,8.09013362873476)--(13.451826148590177,7.1094246039430855);
\draw[black, thick] (13.451826148590177,7.1094246039430855)--(13.388384977349666,8.09013362873476);
\draw[black, thick] (13.027019638468692,7.311467973742705)--(13.451826148590177,7.1094246039430855);
\draw[black, thick] (13.451826148590177,7.1094246039430855)--(13.027019638468692,7.311467973742705);
\draw[black, thick] (13.597081664468204,9.363569938709881)--(14.103453621374364,8.632112668138184);
\draw[black, thick] (13.981774237254186,8.476997753838134)--(14.103453621374364,8.632112668138184);
\draw[black, thick] (14.103453621374364,8.632112668138184)--(14.25910720406334,8.601568321849292);
\draw[black, thick] (14.103453621374364,8.632112668138184)--(13.981774237254186,8.476997753838134);
\draw[black, thick] (4.329458298603837,8.718573321339184)--(4.11082831030809,8.3126700377369);
\draw[black, thick] (4.329458298603837,8.718573321339184)--(4.214017645310712,8.140441247373728);
\draw[black, thick] (4.082177058449441,8.853460003036307)--(4.329458298603837,8.718573321339184);
\draw[black, thick] (4.11082831030809,8.3126700377369)--(4.329458298603837,8.718573321339184);
\draw[black, thick] (4.329458298603837,8.718573321339184)--(5.258813382098955,8.848765302819496);
\draw[black, thick] (5.258813382098955,8.848765302819496)--(4.329458298603837,8.718573321339184);
\draw[black, thick] (3.8196098214564578,10.22254083335894)--(3.564563159885995,10.923245229177894);
\draw[black, thick] (2.9286448169706674,10.83678172892258)--(3.564563159885995,10.923245229177894);
\draw[black, thick] (3.564563159885995,10.923245229177894)--(2.9286448169706674,10.83678172892258);
\draw[black, thick] (3.564563159885995,10.923245229177894)--(4.514453504202244,10.622581329679225);
\draw[black, thick] (3.564563159885995,10.923245229177894)--(3.8196098214564578,10.22254083335894);
\draw[black, thick] (3.48319042720226,13.493618599118527)--(3.696030498586602,12.286534765112997);
\draw[black, thick] (3.48319042720226,13.493618599118527)--(3.1485838964337862,13.470814341610707);
\draw[black, thick] (3.1485838964337862,13.470814341610707)--(3.48319042720226,13.493618599118527);
\draw[black, thick] (4.3972159539151985,13.445037277816796)--(3.48319042720226,13.493618599118527);
\draw[black, thick] (3.48319042720226,13.493618599118527)--(4.416986393128765,14.226799604432351);
\draw[black, thick] (3.48319042720226,13.493618599118527)--(4.3972159539151985,13.445037277816796);
\draw[black, thick] (2.6705395030462715,14.416054762041828)--(2.6305691793517436,13.716179188874397);
\draw[black, thick] (2.2061022139355693,13.898814377422417)--(2.6305691793517436,13.716179188874397);
\draw[black, thick] (2.11386337462144,12.032954711310595)--(2.090341111092362,12.523953551989488);
\draw[black, thick] (1.5468580325389891,13.5382936001935)--(1.8699402180490026,13.812628239260585);
\draw[black, thick] (1.7964319772887682,13.357909211098423)--(1.8699402180490026,13.812628239260585);
\draw[black, thick] (3.0963190764090482,0.16493742987720716)--(12.042801728970172,0.06948034506904288);
\draw[black, thick] (3.0963190764090482,0.16493742987720716)--(2.8843352821300616,0.613029243997183);
\draw[black, thick] (3.0963190764090482,0.16493742987720716)--(3.11829382719041,0.39798305810729573);
\draw[black, thick] (3.0963190764090482,0.16493742987720716)--(2.0455721338015467,0.21816998501822893);
\draw[black, thick] (3.0963190764090482,0.16493742987720716)--(3.4943921213045064,0.3660117233480703);
\draw[black, thick] (4.2305185885695975,2.6615931566958424)--(3.689365925767622,2.410220598893335);
\draw[black, thick] (3.689365925767622,2.410220598893335)--(3.4600471757663804,2.647920480082624);
\draw[black, thick] (3.689365925767622,2.410220598893335)--(4.16071774471699,2.82181739585642);
\draw[black, thick] (3.689365925767622,2.410220598893335)--(4.2305185885695975,2.6615931566958424);
\draw[black, thick] (3.0770946072301077,2.8603158099549986)--(3.024409800716168,2.4548391429855676);
\draw[black, thick] (3.9780355152258817,3.659844650686254)--(3.0770946072301077,2.8603158099549986);
\draw[black, thick] (2.76781529034566,3.1402398500506545)--(3.0770946072301077,2.8603158099549986);
\draw[black, thick] (2.3465556400662906,3.75364347246893)--(2.534025946082468,4.17885508547938);
\draw[black, thick] (2.534025946082468,4.17885508547938)--(2.7985053607695862,4.276427530407706);
\draw[black, thick] (2.328603688960688,2.728921957429067)--(2.76781529034566,3.1402398500506545);
\draw[black, thick] (2.112855305696998,2.6458047975933496)--(2.328603688960688,2.728921957429067);
\draw[black, thick] (1.4051215174213871,5.515737045891503)--(1.6805835325207852,5.967833985686124);
\draw[black, thick] (1.6805835325207852,5.967833985686124)--(1.4051215174213871,5.515737045891503);
\draw[black, thick] (1.304801398671152,6.126798196060481)--(1.6805835325207852,5.967833985686124);
\draw[black, thick] (1.6805835325207852,5.967833985686124)--(1.9123299349797362,5.959309358405509);
\draw[black, thick] (2.708630176910003,8.519178458289442)--(3.3572642223393463,8.054616343401204);
\draw[black, thick] (2.708630176910003,8.519178458289442)--(2.7769939325792947,8.128514210675371);
\draw[black, thick] (2.7769939325792947,8.128514210675371)--(2.708630176910003,8.519178458289442);
\draw[black, thick] (2.300271046741203,8.793447480251958)--(2.708630176910003,8.519178458289442);
\draw[black, thick] (2.708630176910003,8.519178458289442)--(2.300271046741203,8.793447480251958);
\draw[black, thick] (1.766266243352117,8.647747132713803)--(1.3038043213113553,8.056598127278217);
\draw[black, thick] (1.106948471030983,8.307814266019811)--(1.3038043213113553,8.056598127278217);
\draw[black, thick] (1.9059076897782719,7.833648900822066)--(1.3038043213113553,8.056598127278217);
\draw[black, thick] (1.3038043213113553,8.056598127278217)--(1.106948471030983,8.307814266019811);
\draw[black, thick] (7.781859326150491,10.545284383427667)--(8.231006840498791,10.378427965390399);
\draw[black, thick] (8.231006840498791,10.378427965390399)--(7.781859326150491,10.545284383427667);
\draw[black, thick] (7.804615513556899,11.58477587603459)--(7.781859326150491,10.545284383427667);
\draw[black, thick] (7.329647856069986,11.556111267116899)--(7.781859326150491,10.545284383427667);
\draw[black, thick] (7.5512590628228535,10.35592242944048)--(7.781859326150491,10.545284383427667);
\draw[black, thick] (7.781859326150491,10.545284383427667)--(7.329647856069986,11.556111267116899);
\draw[black, thick] (6.320355034156052,11.063734523833372)--(5.764899707395225,10.194709240396048);
\draw[black, thick] (6.320355034156052,11.063734523833372)--(5.943630283539881,11.37357713556137);
\draw[black, thick] (6.155743845534446,11.333267078145731)--(6.841049763255539,11.777639420895204);
\draw[black, thick] (5.943630283539881,11.37357713556137)--(6.155743845534446,11.333267078145731);
\draw[black, thick] (6.320355034156052,11.063734523833372)--(6.155743845534446,11.333267078145731);
\draw[black, thick] (6.155743845534446,11.333267078145731)--(6.320355034156052,11.063734523833372);
\draw[black, thick] (6.938020741997218,11.212064072006347)--(6.155743845534446,11.333267078145731);
\draw[black, thick] (6.155743845534446,11.333267078145731)--(6.938020741997218,11.212064072006347);
\draw[black, thick] (5.5802712868917475,11.646194411129953)--(5.131226230738612,12.318859570080193);
\draw[black, thick] (5.5802712868917475,11.646194411129953)--(5.646950503170744,12.158299961727494);
\draw[black, thick] (5.646950503170744,12.158299961727494)--(5.5802712868917475,11.646194411129953);
\draw[black, thick] (5.5802712868917475,11.646194411129953)--(5.943630283539881,11.37357713556137);
\draw[black, thick] (5.943630283539881,11.37357713556137)--(5.339590179768924,11.367691656965537);
\draw[black, thick] (5.339590179768924,11.367691656965537)--(5.026782813887128,11.152623844374116);
\draw[black, thick] (5.5802712868917475,11.646194411129953)--(5.339590179768924,11.367691656965537);
\draw[black, thick] (5.026782813887128,11.152623844374116)--(5.339590179768924,11.367691656965537);
\draw[black, thick] (5.339590179768924,11.367691656965537)--(5.5802712868917475,11.646194411129953);
\draw[black, thick] (5.23302399814493,13.942937163717387)--(4.800744015459176,13.432848427443007);
\draw[black, thick] (5.23302399814493,13.942937163717387)--(6.363330138704645,13.595315776421039);
\draw[black, thick] (5.23302399814493,13.942937163717387)--(5.3824572618525375,13.158008112196624);
\draw[black, thick] (8.926168960503823,0.7713872022637552)--(9.418505842363617,1.2263854792330786);
\draw[black, thick] (9.418505842363617,1.2263854792330786)--(8.926168960503823,0.7713872022637552);
\draw[black, thick] (9.418505842363617,1.2263854792330786)--(9.630474692314316,1.2620994749257326);
\draw[black, thick] (9.418505842363617,1.2263854792330786)--(9.526404763014657,0.6795601465806678);
\draw[black, thick] (7.112607436309878,1.467512409765022)--(6.762590571061981,1.698570687611329);
\draw[black, thick] (6.762590571061981,1.698570687611329)--(6.474893193445191,1.9137045419334564);
\draw[black, thick] (4.416733381043786,5.776465929028879)--(4.0386484642407146,5.65926244656934);
\draw[black, thick] (4.416733381043786,5.776465929028879)--(5.002487575367162,5.97253040386415);
\draw[black, thick] (3.4190274381291252,6.406616829393845)--(4.416733381043786,5.776465929028879);
\draw[black, thick] (4.416733381043786,5.776465929028879)--(3.4190274381291252,6.406616829393845);
\draw[black, thick] (3.891351501469387,5.695386122509004)--(4.416733381043786,5.776465929028879);
\draw[black, thick] (4.0386484642407146,5.65926244656934)--(4.416733381043786,5.776465929028879);
\draw[black, thick] (4.664734825734933,4.877749830401205)--(5.3923672682963275,4.403877663967401);
\draw[black, thick] (5.3923672682963275,4.403877663967401)--(4.664734825734933,4.877749830401205);
\draw[black, thick] (5.1951899154894186,5.204298028443415)--(5.3923672682963275,4.403877663967401);
\draw[black, thick] (5.3923672682963275,4.403877663967401)--(6.479175279631736,4.368437102970629);
\draw[black, thick] (5.3923672682963275,4.403877663967401)--(5.8301593453422305,4.070235476608438);
\draw[black, thick] (5.3923672682963275,4.403877663967401)--(5.599639744196294,4.0611700971533065);
\draw[black, thick] (5.599639744196294,4.0611700971533065)--(5.3923672682963275,4.403877663967401);
\draw[black, thick] (8.708825254170652,9.483964318792955)--(8.644325402502197,9.100725695742838);
\draw[black, thick] (8.708825254170652,9.483964318792955)--(9.688758619974019,8.561674570033679);
\draw[black, thick] (9.688758619974019,8.561674570033679)--(8.708825254170652,9.483964318792955);
\draw[black, thick] (8.90388680331073,10.186534787167345)--(8.708825254170652,9.483964318792955);
\draw[black, thick] (8.31531078767101,9.175811193515283)--(8.708825254170652,9.483964318792955);
\draw[black, thick] (8.644325402502197,9.100725695742838)--(8.708825254170652,9.483964318792955);
\draw[black, thick] (8.708825254170652,9.483964318792955)--(8.231006840498791,10.378427965390399);
\draw[black, thick] (8.231006840498791,10.378427965390399)--(8.708825254170652,9.483964318792955);
\draw[black, thick] (9.201170838160616,2.5055091913811283)--(9.113172778521575,2.557861855309373);
\draw[black, thick] (9.113172778521575,2.557861855309373)--(9.086622290353308,3.558401876039917);
\draw[black, thick] (9.086622290353308,3.558401876039917)--(7.989258996825347,3.637057554520945);
\draw[black, thick] (9.086622290353308,3.558401876039917)--(9.501012814750887,3.602184281672896);
\draw[black, thick] (9.779418892539008,3.3640396419083967)--(10.021277048559693,3.0747644312373144);
\draw[black, thick] (9.501012814750887,3.602184281672896)--(9.779418892539008,3.3640396419083967);
\draw[black, thick] (9.086622290353308,3.558401876039917)--(9.779418892539008,3.3640396419083967);
\draw[black, thick] (9.36223361773701,6.141174782868607)--(9.659993148585237,6.131012566471446);
\draw[black, thick] (9.201227939036848,6.273645544359283)--(9.36223361773701,6.141174782868607);
\draw[black, thick] (9.659993148585237,6.131012566471446)--(9.36223361773701,6.141174782868607);
\draw[black, thick] (9.27382157295444,5.533704593546586)--(9.36223361773701,6.141174782868607);
\draw[black, thick] (8.869131536173938,5.985040558051954)--(8.750876921491807,6.012771251454598);
\draw[black, thick] (8.869131536173938,5.985040558051954)--(9.201227939036848,6.273645544359283);
\draw[black, thick] (9.36223361773701,6.141174782868607)--(8.869131536173938,5.985040558051954);
\draw[black, thick] (8.869131536173938,5.985040558051954)--(9.36223361773701,6.141174782868607);
\draw[black, thick] (8.574190342048498,4.199686404904263)--(9.271923606868437,5.372440770492608);
\draw[black, thick] (9.415620796071268,5.023584219856292)--(9.271923606868437,5.372440770492608);
\draw[black, thick] (9.271923606868437,5.372440770492608)--(9.27382157295444,5.533704593546586);
\draw[black, thick] (9.271923606868437,5.372440770492608)--(10.364066071536989,5.801030194508061);
\draw[black, thick] (9.271923606868437,5.372440770492608)--(9.415620796071268,5.023584219856292);
\draw[black, thick] (9.415620796071268,5.023584219856292)--(8.854424137722116,4.020954612343144);
\draw[black, thick] (8.854424137722116,4.020954612343144)--(9.415620796071268,5.023584219856292);
\draw[black, thick] (8.854424137722116,4.020954612343144)--(9.086622290353308,3.558401876039917);
\draw[black, thick] (7.989258996825347,3.637057554520945)--(8.854424137722116,4.020954612343144);
\draw[black, thick] (9.086622290353308,3.558401876039917)--(8.854424137722116,4.020954612343144);
\draw[black, thick] (7.681395874489215,3.3974366279690695)--(7.614155680266825,3.6361459862262038);
\draw[black, thick] (10.739583432710964,9.88385912865227)--(10.45523611492902,10.53726125980664);
\draw[black, thick] (10.739583432710964,9.88385912865227)--(11.961390324103922,9.876777519876383);
\draw[black, thick] (10.739583432710964,9.88385912865227)--(10.94409267507096,9.563362070328196);
\draw[black, thick] (10.602860157714257,10.93510752061481)--(10.739583432710964,9.88385912865227);
\draw[black, thick] (10.739583432710964,9.88385912865227)--(10.602860157714257,10.93510752061481);
\draw[black, thick] (11.403417898345298,8.934581109117664)--(11.19067318898135,8.750531476457395);
\draw[black, thick] (11.19067318898135,8.750531476457395)--(11.403417898345298,8.934581109117664);
\draw[black, thick] (10.4092266670065,8.140866650213942)--(11.19067318898135,8.750531476457395);
\draw[black, thick] (11.19067318898135,8.750531476457395)--(10.472425710296177,8.041445495161806);
\draw[black, thick] (11.19067318898135,8.750531476457395)--(10.4092266670065,8.140866650213942);
\draw[black, thick] (12.237496874859266,3.36660857754991)--(12.055081153486716,2.7985508832905377);
\draw[black, thick] (12.055081153486716,2.7985508832905377)--(12.38725125847144,1.933048012101678);
\draw[black, thick] (12.256081064239199,3.8685424056740976)--(12.217027238834037,4.227821621600999);
\draw[black, thick] (12.237496874859266,3.36660857754991)--(12.256081064239199,3.8685424056740976);
\draw[black, thick] (12.217027238834037,4.227821621600999)--(12.256081064239199,3.8685424056740976);
\draw[black, thick] (12.256081064239199,3.8685424056740976)--(12.237496874859266,3.36660857754991);
\draw[black, thick] (11.454086912396413,2.1016976364967883)--(11.24477747614387,1.9512936019594795);
\draw[black, thick] (11.569055200289187,1.1106697760113553)--(11.24477747614387,1.9512936019594795);
\draw[black, thick] (11.697680927267154,1.604709582404376)--(11.24477747614387,1.9512936019594795);
\draw[black, thick] (10.593633407347443,1.2202317096284965)--(11.24477747614387,1.9512936019594795);
\draw[black, thick] (11.24477747614387,1.9512936019594795)--(11.454086912396413,2.1016976364967883);
\draw[black, thick] (3.1485838964337862,13.470814341610707)--(2.723965752021385,13.626758420004425);
\draw[black, thick] (2.723965752021385,13.626758420004425)--(2.6305691793517436,13.716179188874397);
\draw[black, thick] (2.723965752021385,13.626758420004425)--(3.1485838964337862,13.470814341610707);
\draw[black, thick] (2.6305691793517436,13.716179188874397)--(2.723965752021385,13.626758420004425);
\draw[black, thick] (2.4639869689648943,12.218620803470731)--(2.411398440724623,12.269505361785933);
\draw[black, thick] (2.411398440724623,12.269505361785933)--(2.090341111092362,12.523953551989488);
\draw[black, thick] (2.6305691793517436,13.716179188874397)--(2.4244307114192063,13.478312827906189);
\draw[black, thick] (2.4244307114192063,13.478312827906189)--(2.6305691793517436,13.716179188874397);
\draw[black, thick] (1.8699402180490026,13.812628239260585)--(1.753470610625461,14.097481854202126);
\draw[black, thick] (1.753470610625461,14.097481854202126)--(1.8699402180490026,13.812628239260585);
\draw[black, thick] (1.753470610625461,14.097481854202126)--(2.2061022139355693,13.898814377422417);
\draw[black, thick] (1.753470610625461,14.097481854202126)--(1.2725657112778788,14.799593677517631);
\draw[black, thick] (1.2725657112778788,14.799593677517631)--(1.753470610625461,14.097481854202126);
\draw[black, thick] (3.11829382719041,0.39798305810729573)--(3.431972482374337,1.154698647431895);
\draw[black, thick] (3.4943921213045064,0.3660117233480703)--(3.431972482374337,1.154698647431895);
\draw[black, thick] (3.431972482374337,1.154698647431895)--(4.56920653760056,1.465081710095758);
\draw[black, thick] (3.689365925767622,2.410220598893335)--(3.984000638830591,1.9427238192420626);
\draw[black, thick] (4.56920653760056,1.465081710095758)--(3.984000638830591,1.9427238192420626);
\draw[black, thick] (3.450132559315546,1.8085032866591821)--(3.689365925767622,2.410220598893335);
\draw[black, thick] (2.6551572641512022,1.3305380063558343)--(3.450132559315546,1.8085032866591821);
\draw[black, thick] (3.984000638830591,1.9427238192420626)--(3.450132559315546,1.8085032866591821);
\draw[black, thick] (3.450132559315546,1.8085032866591821)--(3.984000638830591,1.9427238192420626);
\draw[black, thick] (3.431972482374337,1.154698647431895)--(3.450132559315546,1.8085032866591821);
\draw[black, thick] (3.450132559315546,1.8085032866591821)--(3.431972482374337,1.154698647431895);
\draw[black, thick] (4.770052124577958,1.6507788679151514)--(5.049064172908809,2.0162201540846136);
\draw[black, thick] (3.984000638830591,1.9427238192420626)--(4.770052124577958,1.6507788679151514);
\draw[black, thick] (4.770052124577958,1.6507788679151514)--(3.984000638830591,1.9427238192420626);
\draw[black, thick] (5.049064172908809,2.0162201540846136)--(4.770052124577958,1.6507788679151514);
\draw[black, thick] (5.63374428959916,1.409729097613035)--(5.414608454100402,1.3737310998995123);
\draw[black, thick] (5.414608454100402,1.3737310998995123)--(5.63374428959916,1.409729097613035);
\draw[black, thick] (5.414608454100402,1.3737310998995123)--(5.26372518828118,1.7560052464140878);
\draw[black, thick] (5.26372518828118,1.7560052464140878)--(5.414608454100402,1.3737310998995123);
\draw[black, thick] (5.643893782963737,1.2525107504800315)--(4.963470372789738,0.9533752542903545);
\draw[black, thick] (5.414608454100402,1.3737310998995123)--(4.963470372789738,0.9533752542903545);
\draw[black, thick] (4.963470372789738,0.9533752542903545)--(4.770052124577958,1.6507788679151514);
\draw[black, thick] (4.770052124577958,1.6507788679151514)--(4.963470372789738,0.9533752542903545);
\draw[black, thick] (4.963470372789738,0.9533752542903545)--(5.414608454100402,1.3737310998995123);
\draw[black, thick] (2.5751892877245526,4.084609897790534)--(2.534025946082468,4.17885508547938);
\draw[black, thick] (2.534025946082468,4.17885508547938)--(2.5751892877245526,4.084609897790534);
\draw[black, thick] (2.76781529034566,3.1402398500506545)--(2.5751892877245526,4.084609897790534);
\draw[black, thick] (2.7985053607695862,4.276427530407706)--(2.5751892877245526,4.084609897790534);
\draw[black, thick] (2.727374508106509,2.7510676478015075)--(3.0770946072301077,2.8603158099549986);
\draw[black, thick] (2.328603688960688,2.728921957429067)--(2.727374508106509,2.7510676478015075);
\draw[black, thick] (3.0770946072301077,2.8603158099549986)--(2.727374508106509,2.7510676478015075);
\draw[black, thick] (2.340279606636548,2.3399178050430396)--(2.112855305696998,2.6458047975933496);
\draw[black, thick] (2.340279606636548,2.3399178050430396)--(2.328603688960688,2.728921957429067);
\draw[black, thick] (2.340279606636548,2.3399178050430396)--(2.6551572641512022,1.3305380063558343);
\draw[black, thick] (2.340279606636548,2.3399178050430396)--(1.9206875843665867,2.278540402684415);
\draw[black, thick] (2.727374508106509,2.7510676478015075)--(2.340279606636548,2.3399178050430396);
\draw[black, thick] (2.340279606636548,2.3399178050430396)--(2.727374508106509,2.7510676478015075);
\draw[black, thick] (4.800744015459176,13.432848427443007)--(5.112053103795268,13.96135988405347);
\draw[black, thick] (5.23302399814493,13.942937163717387)--(5.112053103795268,13.96135988405347);
\draw[black, thick] (4.789704563856223,14.250929505762073)--(5.112053103795268,13.96135988405347);
\draw[black, thick] (5.112053103795268,13.96135988405347)--(5.23302399814493,13.942937163717387);
\draw[black, thick] (6.762590571061981,1.698570687611329)--(6.758162029651403,1.9373912272724247);
\draw[black, thick] (6.758162029651403,1.9373912272724247)--(7.681395874489215,3.3974366279690695);
\draw[black, thick] (6.474893193445191,1.9137045419334564)--(6.758162029651403,1.9373912272724247);
\draw[black, thick] (7.681395874489215,3.3974366279690695)--(6.758162029651403,1.9373912272724247);
\draw[black, thick] (6.758162029651403,1.9373912272724247)--(7.112607436309878,1.467512409765022);
\draw[black, thick] (6.758162029651403,1.9373912272724247)--(6.762590571061981,1.698570687611329);
\draw[black, thick] (4.330406051560498,5.335090746974237)--(4.3821697280282725,5.495427649405375);
\draw[black, thick] (4.3821697280282725,5.495427649405375)--(4.416733381043786,5.776465929028879);
\draw[black, thick] (4.3821697280282725,5.495427649405375)--(4.330406051560498,5.335090746974237);
\draw[black, thick] (5.002487575367162,5.97253040386415)--(4.3821697280282725,5.495427649405375);
\draw[black, thick] (4.416733381043786,5.776465929028879)--(4.3821697280282725,5.495427649405375);
\draw[black, thick] (9.880404474284175,2.4440164062214453)--(9.677591856141747,2.6154964350748715);
\draw[black, thick] (9.677591856141747,2.6154964350748715)--(9.201170838160616,2.5055091913811283);
\draw[black, thick] (9.677591856141747,2.6154964350748715)--(9.880404474284175,2.4440164062214453);
\draw[black, thick] (7.989258996825347,3.637057554520945)--(7.944758675340097,3.627784363506775);
\draw[black, thick] (7.944758675340097,3.627784363506775)--(7.614155680266825,3.6361459862262038);
\draw[black, thick] (7.614155680266825,3.6361459862262038)--(7.944758675340097,3.627784363506775);
\draw[black, thick] (7.381744396193072,3.8736658244843754)--(7.944758675340097,3.627784363506775);
\draw[black, thick] (7.944758675340097,3.627784363506775)--(7.989258996825347,3.637057554520945);
\draw[black, thick] (10.739583432710964,9.88385912865227)--(10.800548048191116,9.617214493279459);
\draw[black, thick] (10.979909127171076,8.979877262955549)--(10.800548048191116,9.617214493279459);
\draw[black, thick] (10.800548048191116,9.617214493279459)--(10.979909127171076,8.979877262955549);
\draw[black, thick] (10.800548048191116,9.617214493279459)--(9.86419338450515,8.524629050032074);
\draw[black, thick] (9.86419338450515,8.524629050032074)--(10.800548048191116,9.617214493279459);
\draw[black, thick] (9.688758619974019,8.561674570033679)--(10.800548048191116,9.617214493279459);
\draw[black, thick] (10.800548048191116,9.617214493279459)--(10.739583432710964,9.88385912865227);
\draw[black, thick] (11.583671539449861,2.9807352230125863)--(12.237496874859266,3.36660857754991);
\draw[black, thick] (11.583671539449861,2.9807352230125863)--(12.055081153486716,2.7985508832905377);
\draw[black, thick] (11.583671539449861,2.9807352230125863)--(11.549903296479162,3.2373154124526478);
\draw[black, thick] (2.411398440724623,12.269505361785933)--(2.3790765793961057,13.213061387983927);
\draw[black, thick] (2.4244307114192063,13.478312827906189)--(2.3790765793961057,13.213061387983927);
\draw[black, thick] (2.3790765793961057,13.213061387983927)--(3.1485838964337862,13.470814341610707);
\draw[black, thick] (2.3790765793961057,13.213061387983927)--(2.4639869689648943,12.218620803470731);
\draw[black, thick] (2.3790765793961057,13.213061387983927)--(2.411398440724623,12.269505361785933);
\draw[black, thick] (2.3790765793961057,13.213061387983927)--(1.7964319772887682,13.357909211098423);
\draw[black, thick] (2.090341111092362,12.523953551989488)--(2.3790765793961057,13.213061387983927);
\draw[black, thick] (2.8843352821300616,0.613029243997183)--(2.9368670218394466,1.0404195131274818);
\draw[black, thick] (2.9368670218394466,1.0404195131274818)--(3.431972482374337,1.154698647431895);
\draw[black, thick] (3.431972482374337,1.154698647431895)--(2.9368670218394466,1.0404195131274818);
\draw[black, thick] (4.272607415662014,0.5533042103179919)--(3.431972482374337,1.154698647431895);
\draw[black, thick] (3.431972482374337,1.154698647431895)--(4.272607415662014,0.5533042103179919);
\draw[black, thick] (4.272607415662014,0.5533042103179919)--(4.963470372789738,0.9533752542903545);
\draw[black, thick] (9.201170838160616,2.5055091913811283)--(9.682084438607518,2.6566601911057344);
\draw[black, thick] (9.677591856141747,2.6154964350748715)--(9.682084438607518,2.6566601911057344);
\draw[black, thick] (9.682084438607518,2.6566601911057344)--(9.086622290353308,3.558401876039917);
\draw[black, thick] (9.682084438607518,2.6566601911057344)--(9.779418892539008,3.3640396419083967);
\draw[black, thick] (9.779418892539008,3.3640396419083967)--(9.682084438607518,2.6566601911057344);
\draw[black, thick] (10.021277048559693,3.0747644312373144)--(9.682084438607518,2.6566601911057344);
\draw[black, thick] (9.682084438607518,2.6566601911057344)--(9.677591856141747,2.6154964350748715);
\draw[black, thick] (11.583671539449861,2.9807352230125863)--(11.99874128059784,2.678169930815004);
\draw[black, thick] (12.38725125847144,1.933048012101678)--(11.99874128059784,2.678169930815004);
\draw[black, thick] (12.055081153486716,2.7985508832905377)--(11.99874128059784,2.678169930815004);
\draw[black, thick] (11.542393997879053,2.8056562283628503)--(10.988581458153755,3.2241056788613514);
\draw[black, thick] (11.542393997879053,2.8056562283628503)--(11.583671539449861,2.9807352230125863);
\draw[black, thick] (11.454086912396413,2.1016976364967883)--(11.542393997879053,2.8056562283628503);
\draw[black, thick] (11.542393997879053,2.8056562283628503)--(11.99874128059784,2.678169930815004);
\draw[black, thick] (11.542393997879053,2.8056562283628503)--(11.454086912396413,2.1016976364967883);
\draw[black, thick] (11.99874128059784,2.678169930815004)--(11.542393997879053,2.8056562283628503);
\draw[black, thick] (2.3790765793961057,13.213061387983927)--(2.053284451032109,13.500279627721577);
\draw[black, thick] (2.053284451032109,13.500279627721577)--(2.3790765793961057,13.213061387983927);
\draw[black, thick] (2.053284451032109,13.500279627721577)--(1.8699402180490026,13.812628239260585);
\draw[black, thick] (1.8699402180490026,13.812628239260585)--(2.053284451032109,13.500279627721577);
\draw[black, thick] (2.053284451032109,13.500279627721577)--(2.4244307114192063,13.478312827906189);
\draw[black, thick] (4.963470372789738,0.9533752542903545)--(4.211585436612837,0.3647394964718076);
\draw[black, thick] (4.272607415662014,0.5533042103179919)--(4.211585436612837,0.3647394964718076);
\draw[black, thick] (4.211585436612837,0.3647394964718076)--(4.272607415662014,0.5533042103179919);
\draw[black, thick] (4.211585436612837,0.3647394964718076)--(3.0963190764090482,0.16493742987720716);
\draw[black, thick] (4.211585436612837,0.3647394964718076)--(3.4943921213045064,0.3660117233480703);
\draw[black, thick] (14.923617339696529,2.6084287382923095)--(14.969011658000062,5.260677231775652);
\draw[black, thick] (14.615922114992497,14.793161167194043)--(12.193515136951163,14.995765099291958);
\draw[black, thick] (14.790015957343064,11.300672778884124)--(14.94955255610858,8.331475584039412);
\draw[black, thick] (14.310765408880835,9.0926195167632)--(14.94955255610858,8.331475584039412);
\draw[black, thick] (0.10428195796786055,7.661209538663486)--(0.0759237576932803,2.41212077126248);
\draw[black, thick] (11.37394793893534,0.36880374688202266)--(10.163465427634236,0.24881743391784228);
\draw[black, thick] (9.90296065076597,4.199008454189142)--(9.79119161777812,3.572741715700898);
\draw[black, thick] (10.682688320213037,3.558736312452001)--(10.461304008702598,4.460235110588261);
\draw[black, thick] (7.915516636294498,14.894471941789504)--(12.193515136951163,14.995765099291958);
\draw[black, thick] (5.341450888467694,14.797728731894695)--(7.915516636294498,14.894471941789504);
\draw[black, thick] (1.2802450211796579,14.953113777689211)--(3.3181416272940334,14.815020119949706);
\draw[black, thick] (13.865942930647956,14.565873677480516)--(14.615922114992497,14.793161167194043);
\draw[black, thick] (12.09301919689592,11.223895355754875)--(11.263066016872461,11.318143111270235);
\draw[black, thick] (12.946551388133903,9.349471902413368)--(11.974427684501627,9.749458961666477);
\draw[black, thick] (1.304801398671152,6.126798196060481)--(1.6075801700966408,6.711185502351819);
\draw[black, thick] (0.7752258175291155,7.97031947352222)--(0.10428195796786055,7.661209538663486);
\draw[black, thick] (0.7752258175291155,7.97031947352222)--(0.8633814002496643,8.242933234856032);
\draw[black, thick] (0.5029865210366907,8.548345273069748)--(0.10428195796786055,7.661209538663486);
\draw[black, thick] (0.5482450177214232,7.081004176649989)--(1.6075801700966408,6.711185502351819);
\draw[black, thick] (0.7752258175291155,7.97031947352222)--(0.5482450177214232,7.081004176649989);
\draw[black, thick] (9.225108400487546,14.850807751563949)--(12.193515136951163,14.995765099291958);
\draw[black, thick] (7.2087986598997205,8.886116769892764)--(6.873793357372749,8.184251839739025);
\draw[black, thick] (2.6705395030462715,14.416054762041828)--(3.3181416272940334,14.815020119949706);
\draw[black, thick] (14.075106852315567,2.718495992484902)--(12.486639612006327,3.185086660174142);
\draw[black, thick] (14.923617339696529,2.6084287382923095)--(14.867529392054648,3.475075520751651);
\draw[black, thick] (14.809141939724167,2.2562533665529227)--(14.923617339696529,2.6084287382923095);
\draw[black, thick] (3.9780355152258817,3.659844650686254)--(4.398161575470968,4.929968180548739);
\draw[black, thick] (14.766032710553281,7.885352734540287)--(14.94955255610858,8.331475584039412);
\draw[black, thick] (13.350080127263494,5.069927352773037)--(12.767050072752854,4.753830077344165);
\draw[black, thick] (13.613497108891396,3.739383437233124)--(14.143645558687787,4.848043980311329);
\draw[black, thick] (10.785688577763683,4.456825734347626)--(10.461304008702598,4.460235110588261);
\draw[black, thick] (6.155952404844923,14.735679253629096)--(7.915516636294498,14.894471941789504);
\draw[black, thick] (5.454444035689409,14.57673124081441)--(6.422762224759715,14.499822285655043);
\draw[black, thick] (6.155952404844923,14.735679253629096)--(5.341450888467694,14.797728731894695);
\draw[black, thick] (1.2802450211796579,14.953113777689211)--(0.9506245570915162,14.849403485849178);
\draw[black, thick] (13.865942930647956,14.565873677480516)--(13.10515671279508,14.761252037989427);
\draw[black, thick] (13.331221198034658,14.3347724734463)--(13.10515671279508,14.761252037989427);
\draw[black, thick] (14.106878765293715,14.30892865503881)--(13.865942930647956,14.565873677480516);
\draw[black, thick] (10.891370005839923,14.63778119193802)--(12.193515136951163,14.995765099291958);
\draw[black, thick] (14.543769416468379,11.626992350416717)--(14.790015957343064,11.300672778884124);
\draw[black, thick] (13.663907767407636,12.338058643847535)--(12.93191425898176,12.142741120873172);
\draw[black, thick] (12.930639764839702,12.668240978026056)--(12.93191425898176,12.142741120873172);
\draw[black, thick] (11.922169553124727,7.539556396577882)--(12.482012669366128,7.612016006412543);
\draw[black, thick] (12.09301919689592,11.223895355754875)--(11.991238184534689,10.420447062816402);
\draw[black, thick] (14.310765408880835,9.0926195167632)--(14.790015957343064,11.300672778884124);
\draw[black, thick] (0.8445491352275603,1.7822687440210787)--(1.5989737970065772,1.1270667260371314);
\draw[black, thick] (0.6900396303262912,0.610932034784552)--(1.5989737970065772,1.1270667260371314);
\draw[black, thick] (0.8445491352275603,1.7822687440210787)--(0.3812869011614278,1.6183714048995668);
\draw[black, thick] (0.21590232944633803,1.7410896076037434)--(0.3812869011614278,1.6183714048995668);
\draw[black, thick] (0.3010679666658955,4.831187483747675)--(0.3318532729349588,4.854153287243118);
\draw[black, thick] (1.304801398671152,6.126798196060481)--(0.5482450177214232,7.081004176649989);
\draw[black, thick] (0.5482450177214232,7.081004176649989)--(0.10428195796786055,7.661209538663486);
\draw[black, thick] (0.17030467151128603,7.029909629911894)--(0.10428195796786055,7.661209538663486);
\draw[black, thick] (0.17030467151128603,7.029909629911894)--(0.0957880757525037,4.305571997623692);
\draw[black, thick] (1.3680915457303555,7.416304570538722)--(1.6679622345922702,7.3893765643628875);
\draw[black, thick] (1.2035061849246331,7.86767084355382)--(0.8633814002496643,8.242933234856032);
\draw[black, thick] (1.2035061849246331,7.86767084355382)--(0.7752258175291155,7.97031947352222);
\draw[black, thick] (0.3010679666658955,4.831187483747675)--(0.0957880757525037,4.305571997623692);
\draw[black, thick] (4.855188546063655,6.381546579246252)--(4.7153397161449,7.628560367470541);
\draw[black, thick] (3.745020132887789,7.341374454647108)--(4.7153397161449,7.628560367470541);
\draw[black, thick] (4.563633644393066,7.871346474483568)--(4.030160390774191,8.124513219913004);
\draw[black, thick] (5.758368320598171,8.153292916709828)--(6.873793357372749,8.184251839739025);
\draw[black, thick] (5.764899707395225,10.194709240396048)--(4.514453504202244,10.622581329679225);
\draw[black, thick] (9.016725176148132,10.621088666940683)--(8.802616770313186,11.18159211276495);
\draw[black, thick] (6.263711636773925,13.18677461343247)--(5.886676611339531,12.248991592073656);
\draw[black, thick] (6.6229575206006555,13.315562741374496)--(6.263711636773925,13.18677461343247);
\draw[black, thick] (6.01144591312989,8.394604969623268)--(5.977571015960602,9.237751470783246);
\draw[black, thick] (5.258813382098955,8.848765302819496)--(5.758368320598171,8.153292916709828);
\draw[black, thick] (4.7812875439810485,9.388370646555137)--(4.298118781924266,8.862498908535162);
\draw[black, thick] (3.696030498586602,12.286534765112997)--(4.285681294227911,13.028986922841904);
\draw[black, thick] (5.131226230738612,12.318859570080193)--(4.835307674620845,12.148116687819522);
\draw[black, thick] (0.9506245570915162,14.849403485849178)--(0.18231712034724512,14.548182400614586);
\draw[black, thick] (0.3087674144370367,14.548647782429915)--(0.18231712034724512,14.548182400614586);
\draw[black, thick] (0.275860148212001,13.714482098407485)--(0.5158278167282759,13.639806031181731);
\draw[black, thick] (0.23184924793301143,13.924778438815881)--(0.5158278167282759,13.639806031181731);
\draw[black, thick] (0.9757738947791927,14.233283058799998)--(0.38026115123186266,14.439726220168875);
\draw[black, thick] (0.38026115123186266,14.439726220168875)--(0.18231712034724512,14.548182400614586);
\draw[black, thick] (0.3976696581243272,8.78663371910195)--(0.5029865210366907,8.548345273069748);
\draw[black, thick] (0.3976696581243272,8.78663371910195)--(0.10428195796786055,7.661209538663486);
\draw[black, thick] (2.6705395030462715,14.416054762041828)--(1.2802450211796579,14.953113777689211);
\draw[black, thick] (1.2725657112778788,14.799593677517631)--(1.2802450211796579,14.953113777689211);
\draw[black, thick] (0.9757738947791927,14.233283058799998)--(1.5376459198601888,14.058427308546767);
\draw[black, thick] (0.6861305071876928,13.073052092285645)--(0.8712541825229919,12.992642186624028);
\draw[black, thick] (0.27165275731260763,13.081858634162272)--(0.5158278167282759,13.639806031181731);
\draw[black, thick] (0.6473986792586417,13.367146705471066)--(0.5158278167282759,13.639806031181731);
\draw[black, thick] (0.6861305071876928,13.073052092285645)--(0.6473986792586417,13.367146705471066);
\draw[black, thick] (0.27165275731260763,13.081858634162272)--(0.275860148212001,13.714482098407485);
\draw[black, thick] (14.050949831051017,2.0628141621898988)--(14.809141939724167,2.2562533665529227);
\draw[black, thick] (14.075106852315567,2.718495992484902)--(13.759703631933641,2.052279463784421);
\draw[black, thick] (14.050949831051017,2.0628141621898988)--(13.759703631933641,2.052279463784421);
\draw[black, thick] (14.050949831051017,2.0628141621898988)--(14.160890095299198,0.5914021705275885);
\draw[black, thick] (13.580729646288955,1.3693001517920034)--(14.160890095299198,0.5914021705275885);
\draw[black, thick] (13.613497108891396,3.739383437233124)--(12.767050072752854,4.753830077344165);
\draw[black, thick] (13.623988289499806,3.5934283600045864)--(12.486639612006327,3.185086660174142);
\draw[black, thick] (12.744710860161172,3.710221526147965)--(12.486639612006327,3.185086660174142);
\draw[black, thick] (13.623988289499806,3.5934283600045864)--(13.613497108891396,3.739383437233124);
\draw[black, thick] (14.436709424131669,3.7767344373804623)--(14.143645558687787,4.848043980311329);
\draw[black, thick] (14.436709424131669,3.7767344373804623)--(14.44488005788492,5.128082490580291);
\draw[black, thick] (14.436709424131669,3.7767344373804623)--(13.613497108891396,3.739383437233124);
\draw[black, thick] (14.436709424131669,3.7767344373804623)--(14.969011658000062,5.260677231775652);
\draw[black, thick] (14.075106852315567,2.718495992484902)--(14.867529392054648,3.475075520751651);
\draw[black, thick] (13.623988289499806,3.5934283600045864)--(14.075106852315567,2.718495992484902);
\draw[black, thick] (7.783765579242563,0.7044895016258257)--(6.378202567038501,0.337039624801761);
\draw[black, thick] (6.378202567038501,0.337039624801761)--(5.838025181012447,0.1625647722044754);
\draw[black, thick] (9.09643589489385,0.13795577424944472)--(5.838025181012447,0.1625647722044754);
\draw[black, thick] (12.042801728970172,0.06948034506904288)--(10.163465427634236,0.24881743391784228);
\draw[black, thick] (3.6802366452198143,5.839434210629648)--(3.0950057760868876,5.464047915721132);
\draw[black, thick] (5.643893782963737,1.2525107504800315)--(5.838025181012447,0.1625647722044754);
\draw[black, thick] (7.670135982914067,7.522744420307994)--(7.8658540399137005,6.611441204073422);
\draw[black, thick] (9.279170673227764,11.290749593364618)--(8.802616770313186,11.18159211276495);
\draw[black, thick] (8.617096697698678,12.627431651374081)--(8.802616770313186,11.18159211276495);
\draw[black, thick] (7.4587275883857815,4.513174647251545)--(7.389271409893044,4.931274154312623);
\draw[black, thick] (9.977958310443002,7.84598137153679)--(10.249430649097578,6.688540595651225);
\draw[black, thick] (13.350080127263494,5.069927352773037)--(14.143645558687787,4.848043980311329);
\draw[black, thick] (14.44488005788492,5.128082490580291)--(14.969011658000062,5.260677231775652);
\draw[black, thick] (14.43258822711813,5.623058692855561)--(14.969011658000062,5.260677231775652);
\draw[black, thick] (14.815835846040473,6.416597006037935)--(14.94955255610858,8.331475584039412);
\draw[black, thick] (10.593633407347443,1.2202317096284965)--(11.37394793893534,0.36880374688202266);
\draw[black, thick] (11.37394793893534,0.36880374688202266)--(12.042801728970172,0.06948034506904288);
\draw[black, thick] (10.593633407347443,1.2202317096284965)--(10.60857951470098,2.28808564371392);
\draw[black, thick] (6.155952404844923,14.735679253629096)--(6.422762224759715,14.499822285655043);
\draw[black, thick] (6.88703634357392,14.700488629282155)--(7.915516636294498,14.894471941789504);
\draw[black, thick] (6.88703634357392,14.700488629282155)--(6.422762224759715,14.499822285655043);
\draw[black, thick] (6.93008705466199,14.20925009417723)--(7.915516636294498,14.894471941789504);
\draw[black, thick] (6.363330138704645,13.595315776421039)--(6.422762224759715,14.499822285655043);
\draw[black, thick] (6.93008705466199,14.20925009417723)--(6.422762224759715,14.499822285655043);
\draw[black, thick] (6.6229575206006555,13.315562741374496)--(6.93008705466199,14.20925009417723);
\draw[black, thick] (14.77261798443502,12.583471296689012)--(14.615922114992497,14.793161167194043);
\draw[black, thick] (14.602334537660953,14.533167829285372)--(14.615922114992497,14.793161167194043);
\draw[black, thick] (14.602334537660953,14.533167829285372)--(13.865942930647956,14.565873677480516);
\draw[black, thick] (12.09301919689592,11.223895355754875)--(12.93191425898176,12.142741120873172);
\draw[black, thick] (12.140417332177705,12.15170092018771)--(12.93191425898176,12.142741120873172);
\draw[black, thick] (12.930639764839702,12.668240978026056)--(12.270221488837397,12.910958748845152);
\draw[black, thick] (12.270221488837397,12.910958748845152)--(11.436880286110359,13.151484551426242);
\draw[black, thick] (10.891370005839923,14.63778119193802)--(9.955067480439721,14.05244608987137);
\draw[black, thick] (12.92678431520276,14.19173193200449)--(13.006084778701556,13.698608288347069);
\draw[black, thick] (12.191993508862538,14.208728660757881)--(13.006084778701556,13.698608288347069);
\draw[black, thick] (13.103679361601658,13.813086007977198)--(13.256788274451385,13.916284247928195);
\draw[black, thick] (12.92678431520276,14.19173193200449)--(13.256788274451385,13.916284247928195);
\draw[black, thick] (13.331221198034658,14.3347724734463)--(12.935455631201178,14.242809354864631);
\draw[black, thick] (12.111602327460938,13.4413694988524)--(11.436880286110359,13.151484551426242);
\draw[black, thick] (12.111602327460938,13.4413694988524)--(13.006084778701556,13.698608288347069);
\draw[black, thick] (12.459291116815937,14.475403659997689)--(12.193515136951163,14.995765099291958);
\draw[black, thick] (13.10515671279508,14.761252037989427)--(12.193515136951163,14.995765099291958);
\draw[black, thick] (12.935455631201178,14.242809354864631)--(13.10515671279508,14.761252037989427);
\draw[black, thick] (12.92678431520276,14.19173193200449)--(12.935455631201178,14.242809354864631);
\draw[black, thick] (12.459291116815937,14.475403659997689)--(12.191993508862538,14.208728660757881);
\draw[black, thick] (14.543769416468379,11.626992350416717)--(14.77261798443502,12.583471296689012);
\draw[black, thick] (14.322979209947912,11.068453750436527)--(14.790015957343064,11.300672778884124);
\draw[black, thick] (12.75872593641363,13.009413014397035)--(12.270221488837397,12.910958748845152);
\draw[black, thick] (12.75872593641363,13.009413014397035)--(13.006084778701556,13.698608288347069);
\draw[black, thick] (12.111602327460938,13.4413694988524)--(12.270221488837397,12.910958748845152);
\draw[black, thick] (12.930639764839702,12.668240978026056)--(13.663907767407636,12.338058643847535);
\draw[black, thick] (13.870404274178442,13.160090300714716)--(13.663907767407636,12.338058643847535);
\draw[black, thick] (12.75872593641363,13.009413014397035)--(12.930639764839702,12.668240978026056);
\draw[black, thick] (13.870404274178442,13.160090300714716)--(13.006084778701556,13.698608288347069);
\draw[black, thick] (13.103679361601658,13.813086007977198)--(13.006084778701556,13.698608288347069);
\draw[black, thick] (13.870404274178442,13.160090300714716)--(13.256788274451385,13.916284247928195);
\draw[black, thick] (11.991238184534689,10.420447062816402)--(11.263066016872461,11.318143111270235);
\draw[black, thick] (12.831908760165108,10.554867890700356)--(13.094187538146125,10.983373296143418);
\draw[black, thick] (12.831908760165108,10.554867890700356)--(12.09301919689592,11.223895355754875);
\draw[black, thick] (14.042321612411715,10.440446950124596)--(13.094187538146125,10.983373296143418);
\draw[black, thick] (12.539701807683088,10.43961309140547)--(12.946551388133903,9.349471902413368);
\draw[black, thick] (12.098417217921746,9.881750500660761)--(11.974427684501627,9.749458961666477);
\draw[black, thick] (12.098417217921746,9.881750500660761)--(12.946551388133903,9.349471902413368);
\draw[black, thick] (11.961390324103922,9.876777519876383)--(11.974427684501627,9.749458961666477);
\draw[black, thick] (12.098417217921746,9.881750500660761)--(11.991238184534689,10.420447062816402);
\draw[black, thick] (12.539701807683088,10.43961309140547)--(11.991238184534689,10.420447062816402);
\draw[black, thick] (12.946551388133903,9.349471902413368)--(12.258333003018237,8.328012173991935);
\draw[black, thick] (14.25910720406334,8.601568321849292)--(14.94955255610858,8.331475584039412);
\draw[black, thick] (14.539538034286485,7.846467662552232)--(14.94955255610858,8.331475584039412);
\draw[black, thick] (13.940639836913787,8.351443395208946)--(14.539538034286485,7.846467662552232);
\draw[black, thick] (12.258333003018237,8.328012173991935)--(12.482012669366128,7.612016006412543);
\draw[black, thick] (14.16399733670151,7.113213249861957)--(14.539538034286485,7.846467662552232);
\draw[black, thick] (14.766032710553281,7.885352734540287)--(14.539538034286485,7.846467662552232);
\draw[black, thick] (14.815835846040473,6.416597006037935)--(14.766032710553281,7.885352734540287);
\draw[black, thick] (14.16399733670151,7.113213249861957)--(14.170980334371155,7.011022668748046);
\draw[black, thick] (14.140976612026884,9.744699734885527)--(14.042321612411715,10.440446950124596);
\draw[black, thick] (13.506270857449957,9.496521859099019)--(14.042321612411715,10.440446950124596);
\draw[black, thick] (2.5980280486502276,6.507774738569595)--(3.369072344099729,6.786592741990401);
\draw[black, thick] (1.3680915457303555,7.416304570538722)--(1.6075801700966408,6.711185502351819);
\draw[black, thick] (1.8095380665090122,6.911681520490887)--(1.6679622345922702,7.3893765643628875);
\draw[black, thick] (2.5980280486502276,6.507774738569595)--(2.3154407291130346,7.217101527822262);
\draw[black, thick] (1.8095380665090122,6.911681520490887)--(2.3154407291130346,7.217101527822262);
\draw[black, thick] (3.869124415727334,9.899760690512686)--(4.298118781924266,8.862498908535162);
\draw[black, thick] (2.6705395030462715,14.416054762041828)--(3.2738083179759627,14.24941775925338);
\draw[black, thick] (3.3539375777917897,14.44833809160917)--(3.3181416272940334,14.815020119949706);
\draw[black, thick] (5.341450888467694,14.797728731894695)--(3.3181416272940334,14.815020119949706);
\draw[black, thick] (4.416986393128765,14.226799604432351)--(3.3181416272940334,14.815020119949706);
\draw[black, thick] (3.3539375777917897,14.44833809160917)--(3.2738083179759627,14.24941775925338);
\draw[black, thick] (3.4296420825519407,10.075510266087852)--(3.466121948821071,10.078391153980926);
\draw[black, thick] (3.4296420825519407,10.075510266087852)--(2.563313810850987,10.029648298866466);
\draw[black, thick] (3.869124415727334,9.899760690512686)--(3.466121948821071,10.078391153980926);
\draw[black, thick] (3.4296420825519407,10.075510266087852)--(2.7215315263469595,8.745623414545383);
\draw[black, thick] (2.9286448169706674,10.83678172892258)--(2.563313810850987,10.029648298866466);
\draw[black, thick] (3.4296420825519407,10.075510266087852)--(3.4387709284896224,10.833788525895994);
\draw[black, thick] (2.010228426759611,0.4317401447000846)--(1.5989737970065772,1.1270667260371314);
\draw[black, thick] (1.5116700206613998,0.2733273847732459)--(1.5989737970065772,1.1270667260371314);
\draw[black, thick] (1.5116700206613998,0.2733273847732459)--(0.6900396303262912,0.610932034784552);
\draw[black, thick] (2.0455721338015467,0.21816998501822893)--(2.010228426759611,0.4317401447000846);
\draw[black, thick] (1.5116700206613998,0.2733273847732459)--(0.6313978445454282,0.26810902100120715);
\draw[black, thick] (0.6782800515928411,0.3955046174587801)--(0.6313978445454282,0.26810902100120715);
\draw[black, thick] (0.6900396303262912,0.610932034784552)--(0.3812869011614278,1.6183714048995668);
\draw[black, thick] (0.21590232944633803,1.7410896076037434)--(0.0759237576932803,2.41212077126248);
\draw[black, thick] (2.6551572641512022,1.3305380063558343)--(1.5989737970065772,1.1270667260371314);
\draw[black, thick] (0.17030467151128603,7.029909629911894)--(0.3318532729349588,4.854153287243118);
\draw[black, thick] (0.82142458233047,5.027958624688514)--(1.304801398671152,6.126798196060481);
\draw[black, thick] (0.9803451119841355,4.729355067459155)--(0.9161693978229563,4.153164722208055);
\draw[black, thick] (0.9803451119841355,4.729355067459155)--(1.067829726903435,4.78463445440642);
\draw[black, thick] (0.3807953349051729,2.3422889604928554)--(1.137949921629959,1.9331958286597384);
\draw[black, thick] (0.8445491352275603,1.7822687440210787)--(1.137949921629959,1.9331958286597384);
\draw[black, thick] (0.3807953349051729,2.3422889604928554)--(0.0759237576932803,2.41212077126248);
\draw[black, thick] (0.3807953349051729,2.3422889604928554)--(0.21590232944633803,1.7410896076037434);
\draw[black, thick] (0.3807953349051729,2.3422889604928554)--(1.3273875307787923,2.939742936287178);
\draw[black, thick] (0.40643988755225235,3.3295824289942417)--(0.0759237576932803,2.41212077126248);
\draw[black, thick] (0.0957880757525037,4.305571997623692)--(0.0759237576932803,2.41212077126248);
\draw[black, thick] (1.9206875843665867,2.278540402684415)--(1.5989737970065772,1.1270667260371314);
\draw[black, thick] (1.4916208913901774,3.6475828649918114)--(2.2751231959912674,4.675831016933223);
\draw[black, thick] (1.067829726903435,4.78463445440642)--(0.9161693978229563,4.153164722208055);
\draw[black, thick] (1.797980510005242,5.06422757105442)--(2.2751231959912674,4.675831016933223);
\draw[black, thick] (1.067829726903435,4.78463445440642)--(2.2751231959912674,4.675831016933223);
\draw[black, thick] (3.7769858836042913,5.185439902558792)--(3.0950057760868876,5.464047915721132);
\draw[black, thick] (3.17172010494817,4.91246028266872)--(3.0950057760868876,5.464047915721132);
\draw[black, thick] (3.9780355152258817,3.659844650686254)--(3.7769858836042913,5.185439902558792);
\draw[black, thick] (2.995106732375396,7.713516576204174)--(2.1012602285478605,7.774944785456051);
\draw[black, thick] (2.1734230813683464,7.3417914041634456)--(2.3154407291130346,7.217101527822262);
\draw[black, thick] (2.3154407291130346,7.217101527822262)--(3.369072344099729,6.786592741990401);
\draw[black, thick] (2.995106732375396,7.713516576204174)--(3.369072344099729,6.786592741990401);
\draw[black, thick] (4.214017645310712,8.140441247373728)--(4.030160390774191,8.124513219913004);
\draw[black, thick] (4.675666141341164,7.801020317667162)--(4.7153397161449,7.628560367470541);
\draw[black, thick] (4.563633644393066,7.871346474483568)--(4.7153397161449,7.628560367470541);
\draw[black, thick] (4.675666141341164,7.801020317667162)--(5.758368320598171,8.153292916709828);
\draw[black, thick] (5.258813382098955,8.848765302819496)--(4.563633644393066,7.871346474483568);
\draw[black, thick] (2.7215315263469595,8.745623414545383)--(2.563313810850987,10.029648298866466);
\draw[black, thick] (5.764899707395225,10.194709240396048)--(4.7812875439810485,9.388370646555137);
\draw[black, thick] (7.445493708018545,8.952642733753338)--(7.2087986598997205,8.886116769892764);
\draw[black, thick] (7.445493708018545,8.952642733753338)--(7.5329251549686385,8.930775259800656);
\draw[black, thick] (6.818115971516598,9.41337120126095)--(6.36196006953579,11.046663534370843);
\draw[black, thick] (7.547043878701316,12.847347617824834)--(6.93008705466199,14.20925009417723);
\draw[black, thick] (8.238399970591807,10.718938840500934)--(8.802616770313186,11.18159211276495);
\draw[black, thick] (4.880995472389015,11.197371076770363)--(3.727337097216986,11.159194388590155);
\draw[black, thick] (5.013658362254413,11.56368305618733)--(4.835307674620845,12.148116687819522);
\draw[black, thick] (3.696030498586602,12.286534765112997)--(3.727337097216986,11.159194388590155);
\draw[black, thick] (4.642914244294916,12.206925295604231)--(3.727337097216986,11.159194388590155);
\draw[black, thick] (4.880995472389015,11.197371076770363)--(5.013658362254413,11.56368305618733);
\draw[black, thick] (4.642914244294916,12.206925295604231)--(4.285681294227911,13.028986922841904);
\draw[black, thick] (5.3824572618525375,13.158008112196624)--(5.886676611339531,12.248991592073656);
\draw[black, thick] (5.646950503170744,12.158299961727494)--(5.886676611339531,12.248991592073656);
\draw[black, thick] (5.3824572618525375,13.158008112196624)--(5.131226230738612,12.318859570080193);
\draw[black, thick] (9.279170673227764,11.290749593364618)--(10.082033211088179,11.424294229930764);
\draw[black, thick] (9.771305825277963,12.446127055608024)--(8.617096697698678,12.627431651374081);
\draw[black, thick] (9.489328397009222,13.980421582650262)--(9.955067480439721,14.05244608987137);
\draw[black, thick] (9.253903775636132,14.717792670411352)--(9.955067480439721,14.05244608987137);
\draw[black, thick] (10.891370005839923,14.63778119193802)--(9.225108400487546,14.850807751563949);
\draw[black, thick] (9.225108400487546,14.850807751563949)--(7.915516636294498,14.894471941789504);
\draw[black, thick] (8.617096697698678,12.627431651374081)--(9.501056347656352,13.071908852815765);
\draw[black, thick] (9.501056347656352,13.071908852815765)--(9.955067480439721,14.05244608987137);
\draw[black, thick] (9.43414270169826,13.162080202905795)--(9.955067480439721,14.05244608987137);
\draw[black, thick] (8.764714678846504,13.517370157364835)--(7.802452516679901,12.782722504778102);
\draw[black, thick] (8.764714678846504,13.517370157364835)--(8.617096697698678,12.627431651374081);
\draw[black, thick] (0.8676401484509455,14.53653945211217)--(0.38026115123186266,14.439726220168875);
\draw[black, thick] (0.8676401484509455,14.53653945211217)--(0.9506245570915162,14.849403485849178);
\draw[black, thick] (0.3087674144370367,14.548647782429915)--(0.38026115123186266,14.439726220168875);
\draw[black, thick] (1.1182596551965625,14.80330404900776)--(0.9506245570915162,14.849403485849178);
\draw[black, thick] (1.2725657112778788,14.799593677517631)--(1.1182596551965625,14.80330404900776);
\draw[black, thick] (0.8676401484509455,14.53653945211217)--(0.9757738947791927,14.233283058799998);
\draw[black, thick] (0.3976696581243272,8.78663371910195)--(0.6116271233214587,8.863394147823627);
\draw[black, thick] (0.5551145207323893,8.944048177230796)--(0.6116271233214587,8.863394147823627);
\draw[black, thick] (0.19641684882500454,9.953060580250659)--(0.10428195796786055,7.661209538663486);
\draw[black, thick] (0.9974440105016624,11.116809739350886)--(1.864458352283171,10.963012128054665);
\draw[black, thick] (0.589682097616484,11.99115598363564)--(0.9974440105016624,11.116809739350886);
\draw[black, thick] (14.867529392054648,3.475075520751651)--(14.969011658000062,5.260677231775652);
\draw[black, thick] (14.78475681165901,3.630829072672506)--(14.969011658000062,5.260677231775652);
\draw[black, thick] (14.436709424131669,3.7767344373804623)--(14.867529392054648,3.475075520751651);
\draw[black, thick] (5.758368320598171,8.153292916709828)--(4.7153397161449,7.628560367470541);
\draw[black, thick] (5.55708154187073,7.26784477786532)--(4.7153397161449,7.628560367470541);
\draw[black, thick] (5.55708154187073,7.26784477786532)--(6.873793357372749,8.184251839739025);
\draw[black, thick] (6.584571310584542,1.1768457201339895)--(6.378202567038501,0.337039624801761);
\draw[black, thick] (5.643893782963737,1.2525107504800315)--(6.378202567038501,0.337039624801761);
\draw[black, thick] (4.4446218068398515,3.504116265748649)--(4.811700974576038,2.7977776559978134);
\draw[black, thick] (9.47755818254699,6.726682829674797)--(10.249430649097578,6.688540595651225);
\draw[black, thick] (9.977958310443002,7.84598137153679)--(9.143465009698453,7.540185348432923);
\draw[black, thick] (7.374238126752485,7.102076561708485)--(7.8658540399137005,6.611441204073422);
\draw[black, thick] (7.670135982914067,7.522744420307994)--(6.983970271986903,8.13966952061365);
\draw[black, thick] (6.983970271986903,8.13966952061365)--(6.873793357372749,8.184251839739025);
\draw[black, thick] (7.374238126752485,7.102076561708485)--(6.873793357372749,8.184251839739025);
\draw[black, thick] (9.0077529065048,9.975550118193832)--(10.462071925039254,10.202111576404507);
\draw[black, thick] (9.440979572028938,10.436230334769258)--(10.462071925039254,10.202111576404507);
\draw[black, thick] (9.279170673227764,11.290749593364618)--(9.016725176148132,10.621088666940683);
\draw[black, thick] (9.440979572028938,10.436230334769258)--(9.016725176148132,10.621088666940683);
\draw[black, thick] (8.90388680331073,10.186534787167345)--(9.0077529065048,9.975550118193832);
\draw[black, thick] (11.062518721646226,6.7832691133471075)--(10.249430649097578,6.688540595651225);
\draw[black, thick] (10.851301705328774,7.438136026181562)--(10.249430649097578,6.688540595651225);
\draw[black, thick] (11.63291425042516,6.799332521220414)--(11.564507699318415,7.406933945465861);
\draw[black, thick] (11.837568579110075,7.476632983935859)--(11.564507699318415,7.406933945465861);
\draw[black, thick] (12.574930570667068,7.030397396924554)--(12.482012669366128,7.612016006412543);
\draw[black, thick] (12.574930570667068,7.030397396924554)--(11.922169553124727,7.539556396577882);
\draw[black, thick] (11.837568579110075,7.476632983935859)--(11.63291425042516,6.799332521220414);
\draw[black, thick] (11.63291425042516,6.799332521220414)--(12.453297968504874,5.957752944276822);
\draw[black, thick] (12.574930570667068,7.030397396924554)--(12.453297968504874,5.957752944276822);
\draw[black, thick] (9.50217329739221,3.868315281498034)--(9.79119161777812,3.572741715700898);
\draw[black, thick] (9.50217329739221,3.868315281498034)--(9.90296065076597,4.199008454189142);
\draw[black, thick] (4.811700974576038,2.7977776559978134)--(6.134294166214048,2.5994148010626867);
\draw[black, thick] (5.59032775518471,3.896306756404893)--(4.811700974576038,2.7977776559978134);
\draw[black, thick] (7.74450522451793,4.84434709411869)--(7.389271409893044,4.931274154312623);
\draw[black, thick] (7.840992440729911,6.413115275378244)--(7.8658540399137005,6.611441204073422);
\draw[black, thick] (7.475516591092196,6.2838817425682185)--(7.8658540399137005,6.611441204073422);
\draw[black, thick] (7.374238126752485,7.102076561708485)--(7.073642828252376,6.177613712209028);
\draw[black, thick] (7.475516591092196,6.2838817425682185)--(7.389271409893044,4.931274154312623);
\draw[black, thick] (7.74450522451793,4.84434709411869)--(7.840992440729911,6.413115275378244);
\draw[black, thick] (8.496069604453458,7.140756032986495)--(7.8658540399137005,6.611441204073422);
\draw[black, thick] (8.280707712779703,6.54189793702975)--(7.8658540399137005,6.611441204073422);
\draw[black, thick] (10.364066071536989,5.801030194508061)--(10.461304008702598,4.460235110588261);
\draw[black, thick] (11.062518721646226,6.7832691133471075)--(10.32603594641604,6.522410079056193);
\draw[black, thick] (11.507824333966903,6.028963704138633)--(11.062518721646226,6.7832691133471075);
\draw[black, thick] (10.785688577763683,4.456825734347626)--(11.6937671035013,5.251878887500951);
\draw[black, thick] (10.364066071536989,5.801030194508061)--(11.6937671035013,5.251878887500951);
\draw[black, thick] (9.50294566141342,8.036620261121378)--(9.143465009698453,7.540185348432923);
\draw[black, thick] (9.116051923182887,7.6903276652476285)--(9.143465009698453,7.540185348432923);
\draw[black, thick] (11.415418537530421,8.118998680141654)--(11.564507699318415,7.406933945465861);
\draw[black, thick] (11.837568579110075,7.476632983935859)--(11.922169553124727,7.539556396577882);
\draw[black, thick] (11.327058835104285,9.30464327030197)--(11.974427684501627,9.749458961666477);
\draw[black, thick] (12.261653426076613,5.12726027546814)--(12.767050072752854,4.753830077344165);
\draw[black, thick] (11.507824333966903,6.028963704138633)--(11.6937671035013,5.251878887500951);
\draw[black, thick] (12.339008409894873,5.402859621168943)--(12.453297968504874,5.957752944276822);
\draw[black, thick] (12.339008409894873,5.402859621168943)--(11.6937671035013,5.251878887500951);
\draw[black, thick] (12.261653426076613,5.12726027546814)--(12.370214488877238,5.217138118532896);
\draw[black, thick] (13.562380417406226,5.2238320053495055)--(14.143645558687787,4.848043980311329);
\draw[black, thick] (13.7226885160215,5.435908486749497)--(13.722965853306729,5.552380503831666);
\draw[black, thick] (14.143645558687787,4.848043980311329)--(14.44488005788492,5.128082490580291);
\draw[black, thick] (13.7226885160215,5.435908486749497)--(14.44488005788492,5.128082490580291);
\draw[black, thick] (12.876191277645177,6.4349104106252755)--(12.453297968504874,5.957752944276822);
\draw[black, thick] (13.562380417406226,5.2238320053495055)--(13.722965853306729,5.552380503831666);
\draw[black, thick] (13.149804039875175,6.052242993185955)--(13.350080127263494,5.069927352773037);
\draw[black, thick] (14.43258822711813,5.623058692855561)--(14.595158321286684,5.896465870001406);
\draw[black, thick] (14.121972131647878,5.791539567011614)--(13.722965853306729,5.552380503831666);
\draw[black, thick] (13.7226885160215,5.435908486749497)--(14.43258822711813,5.623058692855561);
\draw[black, thick] (13.149804039875175,6.052242993185955)--(13.722965853306729,5.552380503831666);
\draw[black, thick] (14.595158321286684,5.896465870001406)--(14.969011658000062,5.260677231775652);
\draw[black, thick] (14.815835846040473,6.416597006037935)--(14.595158321286684,5.896465870001406);
\draw[black, thick] (14.8575771300101,6.189265153671397)--(14.969011658000062,5.260677231775652);
\draw[black, thick] (14.8575771300101,6.189265153671397)--(14.94955255610858,8.331475584039412);
\draw[black, thick] (10.785688577763683,4.456825734347626)--(10.682688320213037,3.558736312452001);
\draw[black, thick] (11.927792921530555,4.062483768931113)--(11.6937671035013,5.251878887500951);
\draw[black, thick] (10.318285834512201,1.0175558865775787)--(10.163465427634236,0.24881743391784228);
\draw[black, thick] (10.318285834512201,1.0175558865775787)--(11.37394793893534,0.36880374688202266);
\draw[black, thick] (12.042801728970172,0.06948034506904288)--(14.160890095299198,0.5914021705275885);
\draw[black, thick] (13.732324463820628,0.5091896787869826)--(14.160890095299198,0.5914021705275885);
\draw[black, thick] (13.732324463820628,0.5091896787869826)--(13.580729646288955,1.3693001517920034);
\draw[black, thick] (13.051483108513949,0.3190411627558071)--(14.160890095299198,0.5914021705275885);
\draw[black, thick] (13.732324463820628,0.5091896787869826)--(13.07765291617848,0.4387092455183872);
\draw[black, thick] (11.569055200289187,1.1106697760113553)--(12.042801728970172,0.06948034506904288);
\draw[black, thick] (12.673129664541818,0.349079036037388)--(12.042801728970172,0.06948034506904288);
\draw[black, thick] (13.051483108513949,0.3190411627558071)--(13.07765291617848,0.4387092455183872);
\draw[black, thick] (10.988581458153755,3.2241056788613514)--(10.682688320213037,3.558736312452001);
\draw[black, thick] (10.561196521488354,3.194462422633661)--(10.60857951470098,2.28808564371392);
\draw[black, thick] (10.682688320213037,3.558736312452001)--(9.79119161777812,3.572741715700898);
\draw[black, thick] (10.561196521488354,3.194462422633661)--(9.79119161777812,3.572741715700898);
\draw[black, thick] (10.248881454893938,1.1419628923545027)--(10.593633407347443,1.2202317096284965);
\draw[black, thick] (10.440309270806884,2.308438595097826)--(9.630474692314316,1.2620994749257326);
\draw[black, thick] (10.318285834512201,1.0175558865775787)--(10.593633407347443,1.2202317096284965);
\draw[black, thick] (11.873685655887728,11.844272141918308)--(11.263066016872461,11.318143111270235);
\draw[black, thick] (11.873685655887728,11.844272141918308)--(12.09301919689592,11.223895355754875);
\draw[black, thick] (10.449762358153384,13.837490717659435)--(9.955067480439721,14.05244608987137);
\draw[black, thick] (10.583627587735327,13.878724761234988)--(9.955067480439721,14.05244608987137);
\draw[black, thick] (14.086015477693442,11.98174853660498)--(14.543769416468379,11.626992350416717);
\draw[black, thick] (14.322979209947912,11.068453750436527)--(14.543769416468379,11.626992350416717);
\draw[black, thick] (13.160596078919331,11.111529266313067)--(13.094187538146125,10.983373296143418);
\draw[black, thick] (13.160596078919331,11.111529266313067)--(12.93191425898176,12.142741120873172);
\draw[black, thick] (12.09301919689592,11.223895355754875)--(13.094187538146125,10.983373296143418);
\draw[black, thick] (13.331221198034658,14.3347724734463)--(13.256788274451385,13.916284247928195);
\draw[black, thick] (14.106878765293715,14.30892865503881)--(13.331221198034658,14.3347724734463);
\draw[black, thick] (14.015505221535223,13.883527693601645)--(13.256788274451385,13.916284247928195);
\draw[black, thick] (13.870404274178442,13.160090300714716)--(14.092484123462837,13.422410256414732);
\draw[black, thick] (10.602860157714257,10.93510752061481)--(10.082033211088179,11.424294229930764);
\draw[black, thick] (10.087776841155577,11.2856179415652)--(10.45523611492902,10.53726125980664);
\draw[black, thick] (9.440979572028938,10.436230334769258)--(10.45523611492902,10.53726125980664);
\draw[black, thick] (10.087776841155577,11.2856179415652)--(10.082033211088179,11.424294229930764);
\draw[black, thick] (10.087776841155577,11.2856179415652)--(9.279170673227764,11.290749593364618);
\draw[black, thick] (14.16399733670151,7.113213249861957)--(13.940639836913787,8.351443395208946);
\draw[black, thick] (12.574930570667068,7.030397396924554)--(12.876191277645177,6.4349104106252755);
\draw[black, thick] (13.308191138644897,7.08322387742924)--(12.876191277645177,6.4349104106252755);
\draw[black, thick] (12.831908760165108,10.554867890700356)--(12.946551388133903,9.349471902413368);
\draw[black, thick] (13.506270857449957,9.496521859099019)--(12.831908760165108,10.554867890700356);
\draw[black, thick] (13.597081664468204,9.363569938709881)--(14.310765408880835,9.0926195167632);
\draw[black, thick] (13.597081664468204,9.363569938709881)--(14.140976612026884,9.744699734885527);
\draw[black, thick] (13.597081664468204,9.363569938709881)--(13.506270857449957,9.496521859099019);
\draw[black, thick] (3.4190274381291252,6.406616829393845)--(3.369072344099729,6.786592741990401);
\draw[black, thick] (3.4190274381291252,6.406616829393845)--(3.0950057760868876,5.464047915721132);
\draw[black, thick] (2.5980280486502276,6.507774738569595)--(3.0950057760868876,5.464047915721132);
\draw[black, thick] (3.745020132887789,7.341374454647108)--(3.369072344099729,6.786592741990401);
\draw[black, thick] (3.4190274381291252,6.406616829393845)--(4.855188546063655,6.381546579246252);
\draw[black, thick] (2.1734230813683464,7.3417914041634456)--(2.1012602285478605,7.774944785456051);
\draw[black, thick] (1.8305735226716824,7.427653651669052)--(1.6679622345922702,7.3893765643628875);
\draw[black, thick] (1.8305735226716824,7.427653651669052)--(1.8095380665090122,6.911681520490887);
\draw[black, thick] (4.082177058449441,8.853460003036307)--(4.298118781924266,8.862498908535162);
\draw[black, thick] (3.869124415727334,9.899760690512686)--(2.7215315263469595,8.745623414545383);
\draw[black, thick] (4.7812875439810485,9.388370646555137)--(4.514453504202244,10.622581329679225);
\draw[black, thick] (3.869124415727334,9.899760690512686)--(4.7812875439810485,9.388370646555137);
\draw[black, thick] (3.8816997240002538,9.93783426530973)--(3.466121948821071,10.078391153980926);
\draw[black, thick] (1.241980018876897,9.047281641995824)--(0.6116271233214587,8.863394147823627);
\draw[black, thick] (0.5029865210366907,8.548345273069748)--(0.8633814002496643,8.242933234856032);
\draw[black, thick] (0.6116271233214587,8.863394147823627)--(0.5029865210366907,8.548345273069748);
\draw[black, thick] (1.8305735226716824,7.427653651669052)--(2.1012602285478605,7.774944785456051);
\draw[black, thick] (1.2035061849246331,7.86767084355382)--(1.6679622345922702,7.3893765643628875);
\draw[black, thick] (1.9059076897782719,7.833648900822066)--(1.6679622345922702,7.3893765643628875);
\draw[black, thick] (1.372302560966323,13.161912939455705)--(0.8712541825229919,12.992642186624028);
\draw[black, thick] (1.372302560966323,13.161912939455705)--(1.3543465508161245,12.52953743383857);
\draw[black, thick] (1.6594760543281084,12.696784376017773)--(1.3543465508161245,12.52953743383857);
\draw[black, thick] (2.0890810899508088,11.910377839054439)--(2.0965856493943424,11.929009677898353);
\draw[black, thick] (2.11386337462144,12.032954711310595)--(1.3543465508161245,12.52953743383857);
\draw[black, thick] (5.454444035689409,14.57673124081441)--(5.341450888467694,14.797728731894695);
\draw[black, thick] (4.789704563856223,14.250929505762073)--(5.341450888467694,14.797728731894695);
\draw[black, thick] (1.7939136890745255,10.698671808344924)--(1.2616020917249615,10.5145369718868);
\draw[black, thick] (0.9974440105016624,11.116809739350886)--(1.2616020917249615,10.5145369718868);
\draw[black, thick] (1.7939136890745255,10.698671808344924)--(1.864458352283171,10.963012128054665);
\draw[black, thick] (1.7724724143248438,10.451057480462259)--(2.563313810850987,10.029648298866466);
\draw[black, thick] (1.006147160826412,11.249407055987668)--(1.864458352283171,10.963012128054665);
\draw[black, thick] (2.144875230792538,11.422659475762083)--(2.0890810899508088,11.910377839054439);
\draw[black, thick] (0.2956580663154623,1.5616287297686076)--(0.3812869011614278,1.6183714048995668);
\draw[black, thick] (0.19502885266104053,1.2826279628170212)--(0.3812869011614278,1.6183714048995668);
\draw[black, thick] (0.2956580663154623,1.5616287297686076)--(0.21590232944633803,1.7410896076037434);
\draw[black, thick] (0.45750374908574143,0.5602228312382163)--(0.6900396303262912,0.610932034784552);
\draw[black, thick] (0.45750374908574143,0.5602228312382163)--(0.6313978445454282,0.26810902100120715);
\draw[black, thick] (0.6782800515928411,0.3955046174587801)--(0.6900396303262912,0.610932034784552);
\draw[black, thick] (2.8843352821300616,0.613029243997183)--(2.010228426759611,0.4317401447000846);
\draw[black, thick] (2.6551572641512022,1.3305380063558343)--(2.010228426759611,0.4317401447000846);
\draw[black, thick] (3.4600471757663804,2.647920480082624)--(3.30729313605263,2.7965739321638177);
\draw[black, thick] (4.16071774471699,2.82181739585642)--(4.811700974576038,2.7977776559978134);
\draw[black, thick] (4.4446218068398515,3.504116265748649)--(3.9780355152258817,3.659844650686254);
\draw[black, thick] (3.9780355152258817,3.659844650686254)--(3.30729313605263,2.7965739321638177);
\draw[black, thick] (4.16071774471699,2.82181739585642)--(3.30729313605263,2.7965739321638177);
\draw[black, thick] (0.7721812687498403,4.179696963549172)--(0.9161693978229563,4.153164722208055);
\draw[black, thick] (0.9803451119841355,4.729355067459155)--(0.6816957051218681,4.2144478438834545);
\draw[black, thick] (0.82142458233047,5.027958624688514)--(0.3318532729349588,4.854153287243118);
\draw[black, thick] (0.9803451119841355,4.729355067459155)--(0.82142458233047,5.027958624688514);
\draw[black, thick] (0.678409333658071,4.8799549614489655)--(0.6816957051218681,4.2144478438834545);
\draw[black, thick] (0.678409333658071,4.8799549614489655)--(0.3318532729349588,4.854153287243118);
\draw[black, thick] (0.678409333658071,4.8799549614489655)--(0.3010679666658955,4.831187483747675);
\draw[black, thick] (1.3273875307787923,2.939742936287178)--(1.137949921629959,1.9331958286597384);
\draw[black, thick] (1.137949921629959,1.9331958286597384)--(1.5989737970065772,1.1270667260371314);
\draw[black, thick] (1.5267370893060561,2.2928870877649805)--(1.5989737970065772,1.1270667260371314);
\draw[black, thick] (2.3465556400662906,3.75364347246893)--(2.2751231959912674,4.675831016933223);
\draw[black, thick] (0.5502480433589685,3.7865541651603114)--(0.9161693978229563,4.153164722208055);
\draw[black, thick] (0.40643988755225235,3.3295824289942417)--(1.3273875307787923,2.939742936287178);
\draw[black, thick] (1.215693238614719,3.3027480292471703)--(1.3273875307787923,2.939742936287178);
\draw[black, thick] (0.5502480433589685,3.7865541651603114)--(0.40643988755225235,3.3295824289942417);
\draw[black, thick] (1.4916208913901774,3.6475828649918114)--(0.9161693978229563,4.153164722208055);
\draw[black, thick] (1.215693238614719,3.3027480292471703)--(0.9161693978229563,4.153164722208055);
\draw[black, thick] (1.797980510005242,5.06422757105442)--(2.728201265987172,5.1850092498579485);
\draw[black, thick] (1.9059076897782719,7.833648900822066)--(2.1012602285478605,7.774944785456051);
\draw[black, thick] (4.082177058449441,8.853460003036307)--(2.7215315263469595,8.745623414545383);
\draw[black, thick] (3.745020132887789,7.341374454647108)--(4.030160390774191,8.124513219913004);
\draw[black, thick] (2.995106732375396,7.713516576204174)--(3.745020132887789,7.341374454647108);
\draw[black, thick] (1.7033638829944353,10.073597933891994)--(1.7628937016565733,9.738154531740953);
\draw[black, thick] (1.5220731429904815,9.952526536620837)--(1.7628937016565733,9.738154531740953);
\draw[black, thick] (1.7033638829944353,10.073597933891994)--(2.563313810850987,10.029648298866466);
\draw[black, thick] (2.082407589741152,9.613121172048219)--(2.563313810850987,10.029648298866466);
\draw[black, thick] (1.766266243352117,8.647747132713803)--(1.9059076897782719,7.833648900822066);
\draw[black, thick] (1.766266243352117,8.647747132713803)--(1.241980018876897,9.047281641995824);
\draw[black, thick] (5.822548893097829,9.649323276635297)--(5.764899707395225,10.194709240396048);
\draw[black, thick] (6.818115971516598,9.41337120126095)--(5.764899707395225,10.194709240396048);
\draw[black, thick] (5.258813382098955,8.848765302819496)--(5.977571015960602,9.237751470783246);
\draw[black, thick] (5.822548893097829,9.649323276635297)--(5.516746990788798,9.484587458903691);
\draw[black, thick] (5.188245854294351,9.313732766512157)--(4.7812875439810485,9.388370646555137);
\draw[black, thick] (5.516746990788798,9.484587458903691)--(4.7812875439810485,9.388370646555137);
\draw[black, thick] (5.188245854294351,9.313732766512157)--(5.258813382098955,8.848765302819496);
\draw[black, thick] (5.619189219397068,9.387898735713545)--(5.516746990788798,9.484587458903691);
\draw[black, thick] (6.834851291785694,9.301988967023052)--(5.977571015960602,9.237751470783246);
\draw[black, thick] (6.818115971516598,9.41337120126095)--(5.977571015960602,9.237751470783246);
\draw[black, thick] (6.834851291785694,9.301988967023052)--(6.873793357372749,8.184251839739025);
\draw[black, thick] (6.01144591312989,8.394604969623268)--(6.873793357372749,8.184251839739025);
\draw[black, thick] (7.578785586717857,12.396861991616124)--(6.6229575206006555,13.315562741374496);
\draw[black, thick] (7.547043878701316,12.847347617824834)--(6.6229575206006555,13.315562741374496);
\draw[black, thick] (7.578785586717857,12.396861991616124)--(7.802452516679901,12.782722504778102);
\draw[black, thick] (7.5512590628228535,10.35592242944048)--(6.36196006953579,11.046663534370843);
\draw[black, thick] (6.938020741997218,11.212064072006347)--(6.36196006953579,11.046663534370843);
\draw[black, thick] (8.092369385630057,11.860847472584453)--(8.802616770313186,11.18159211276495);
\draw[black, thick] (7.804615513556899,11.58477587603459)--(8.802616770313186,11.18159211276495);
\draw[black, thick] (8.617096697698678,12.627431651374081)--(7.802452516679901,12.782722504778102);
\draw[black, thick] (8.092369385630057,11.860847472584453)--(7.802452516679901,12.782722504778102);
\draw[black, thick] (5.098124456520992,10.871501572931422)--(4.514453504202244,10.622581329679225);
\draw[black, thick] (4.880995472389015,11.197371076770363)--(4.514453504202244,10.622581329679225);
\draw[black, thick] (4.786507098648834,12.43373211226016)--(4.285681294227911,13.028986922841904);
\draw[black, thick] (4.786507098648834,12.43373211226016)--(5.131226230738612,12.318859570080193);
\draw[black, thick] (4.786507098648834,12.43373211226016)--(4.835307674620845,12.148116687819522);
\draw[black, thick] (4.642914244294916,12.206925295604231)--(4.835307674620845,12.148116687819522);
\draw[black, thick] (5.3824572618525375,13.158008112196624)--(6.263711636773925,13.18677461343247);
\draw[black, thick] (6.321368258887469,13.390075666154623)--(6.363330138704645,13.595315776421039);
\draw[black, thick] (6.321368258887469,13.390075666154623)--(6.263711636773925,13.18677461343247);
\draw[black, thick] (6.321368258887469,13.390075666154623)--(6.6229575206006555,13.315562741374496);
\draw[black, thick] (10.384148467767787,12.73793477347979)--(9.501056347656352,13.071908852815765);
\draw[black, thick] (9.771305825277963,12.446127055608024)--(10.384148467767787,12.73793477347979);
\draw[black, thick] (9.74449348570822,12.73835115741267)--(9.501056347656352,13.071908852815765);
\draw[black, thick] (9.74449348570822,12.73835115741267)--(8.617096697698678,12.627431651374081);
\draw[black, thick] (10.602860157714257,10.93510752061481)--(11.263066016872461,11.318143111270235);
\draw[black, thick] (10.52950315886555,11.936890041541515)--(10.082033211088179,11.424294229930764);
\draw[black, thick] (9.771305825277963,12.446127055608024)--(10.082033211088179,11.424294229930764);
\draw[black, thick] (10.52950315886555,11.936890041541515)--(10.384148467767787,12.73793477347979);
\draw[black, thick] (10.625444650725521,12.555199925455081)--(10.384148467767787,12.73793477347979);
\draw[black, thick] (9.253903775636132,14.717792670411352)--(7.915516636294498,14.894471941789504);
\draw[black, thick] (8.968499682166277,13.828113525346753)--(9.489328397009222,13.980421582650262);
\draw[black, thick] (9.43414270169826,13.162080202905795)--(9.489328397009222,13.980421582650262);
\draw[black, thick] (8.764714678846504,13.517370157364835)--(9.43414270169826,13.162080202905795);
\draw[black, thick] (0.5551145207323893,8.944048177230796)--(1.241980018876897,9.047281641995824);
\draw[black, thick] (1.0585312110064478,9.636289173094735)--(1.7628937016565733,9.738154531740953);
\draw[black, thick] (1.1542980244381373,10.444331638172097)--(1.2616020917249615,10.5145369718868);
\draw[black, thick] (0.9974440105016624,11.116809739350886)--(0.19641684882500454,9.953060580250659);
\draw[black, thick] (1.1542980244381373,10.444331638172097)--(0.19641684882500454,9.953060580250659);
\draw[black, thick] (0.08283175685403599,12.231921426822513)--(0.6861305071876928,13.073052092285645);
\draw[black, thick] (0.08283175685403599,12.231921426822513)--(0.19641684882500454,9.953060580250659);
\draw[black, thick] (0.08283175685403599,12.231921426822513)--(0.9974440105016624,11.116809739350886);
\draw[black, thick] (0.23184924793301143,13.924778438815881)--(0.18231712034724512,14.548182400614586);
\draw[black, thick] (0.27165275731260763,13.081858634162272)--(0.23184924793301143,13.924778438815881);
\draw[black, thick] (0.08283175685403599,12.231921426822513)--(0.10428195796786055,7.661209538663486);
\draw[black, thick] (0.08283175685403599,12.231921426822513)--(0.0759237576932803,2.41212077126248);
\draw[black, thick] (0.589682097616484,11.99115598363564)--(1.006147160826412,11.249407055987668);
\draw[black, thick] (2.0890810899508088,11.910377839054439)--(1.3543465508161245,12.52953743383857);
\draw[black, thick] (1.006147160826412,11.249407055987668)--(2.0890810899508088,11.910377839054439);
\draw[black, thick] (8.67420211494261,0.5391341069511313)--(9.09643589489385,0.13795577424944472);
\draw[black, thick] (8.67420211494261,0.5391341069511313)--(7.988841488273788,0.7773530523364036);
\draw[black, thick] (8.67420211494261,0.5391341069511313)--(7.783765579242563,0.7044895016258257);
\draw[black, thick] (8.886218532930638,0.6967561907999659)--(9.09643589489385,0.13795577424944472);
\draw[black, thick] (9.09643589489385,0.13795577424944472)--(10.163465427634236,0.24881743391784228);
\draw[black, thick] (9.526404763014657,0.6795601465806678)--(10.163465427634236,0.24881743391784228);
\draw[black, thick] (10.248881454893938,1.1419628923545027)--(9.630474692314316,1.2620994749257326);
\draw[black, thick] (9.526404763014657,0.6795601465806678)--(10.318285834512201,1.0175558865775787);
\draw[black, thick] (3.6802366452198143,5.839434210629648)--(3.7769858836042913,5.185439902558792);
\draw[black, thick] (5.8836606764959845,6.562123830355936)--(7.073642828252376,6.177613712209028);
\draw[black, thick] (7.374238126752485,7.102076561708485)--(5.55708154187073,7.26784477786532);
\draw[black, thick] (5.55708154187073,7.26784477786532)--(4.855188546063655,6.381546579246252);
\draw[black, thick] (5.63374428959916,1.409729097613035)--(5.643893782963737,1.2525107504800315);
\draw[black, thick] (5.049064172908809,2.0162201540846136)--(4.811700974576038,2.7977776559978134);
\draw[black, thick] (5.049064172908809,2.0162201540846136)--(6.134294166214048,2.5994148010626867);
\draw[black, thick] (5.376985928164089,1.7380358928769457)--(6.134294166214048,2.5994148010626867);
\draw[black, thick] (7.783765579242563,0.7044895016258257)--(7.988841488273788,0.7773530523364036);
\draw[black, thick] (6.584571310584542,1.1768457201339895)--(7.783765579242563,0.7044895016258257);
\draw[black, thick] (5.1951899154894186,5.204298028443415)--(5.6140619363418045,5.559632206003363);
\draw[black, thick] (5.8301593453422305,4.070235476608438)--(6.222292535064978,4.101106078960593);
\draw[black, thick] (5.319332364611648,4.308584874811226)--(4.4446218068398515,3.504116265748649);
\draw[black, thick] (9.659993148585237,6.131012566471446)--(9.27382157295444,5.533704593546586);
\draw[black, thick] (10.364066071536989,5.801030194508061)--(10.32603594641604,6.522410079056193);
\draw[black, thick] (7.670135982914067,7.522744420307994)--(8.496069604453458,7.140756032986495);
\draw[black, thick] (8.653558269395386,7.387765407282958)--(9.116051923182887,7.6903276652476285);
\draw[black, thick] (8.653558269395386,7.387765407282958)--(9.143465009698453,7.540185348432923);
\draw[black, thick] (8.653558269395386,7.387765407282958)--(8.496069604453458,7.140756032986495);
\draw[black, thick] (9.47755818254699,6.726682829674797)--(9.143465009698453,7.540185348432923);
\draw[black, thick] (8.278602581617283,8.414069573030794)--(9.116051923182887,7.6903276652476285);
\draw[black, thick] (8.894099022625547,8.701293117567168)--(8.278602581617283,8.414069573030794);
\draw[black, thick] (9.301091338927703,8.001916379644824)--(9.510085546494171,8.099780695737833);
\draw[black, thick] (9.50294566141342,8.036620261121378)--(9.510085546494171,8.099780695737833);
\draw[black, thick] (9.301091338927703,8.001916379644824)--(9.116051923182887,7.6903276652476285);
\draw[black, thick] (8.31531078767101,9.175811193515283)--(8.109526824151597,9.561448522473098);
\draw[black, thick] (7.58833018326699,9.171813531519717)--(7.5329251549686385,8.930775259800656);
\draw[black, thick] (8.31531078767101,9.175811193515283)--(7.5329251549686385,8.930775259800656);
\draw[black, thick] (10.92283134305405,7.432369743092977)--(10.851301705328774,7.438136026181562);
\draw[black, thick] (11.524101207967773,6.266501732510006)--(12.453297968504874,5.957752944276822);
\draw[black, thick] (11.507824333966903,6.028963704138633)--(12.453297968504874,5.957752944276822);
\draw[black, thick] (11.524101207967773,6.266501732510006)--(11.63291425042516,6.799332521220414);
\draw[black, thick] (11.524101207967773,6.266501732510006)--(11.062518721646226,6.7832691133471075);
\draw[black, thick] (9.880404474284175,2.4440164062214453)--(9.630474692314316,1.2620994749257326);
\draw[black, thick] (9.273270949743916,1.5168401418418536)--(9.343357137285004,1.28021197490652);
\draw[black, thick] (8.754841677763082,1.1660195544747727)--(9.343357137285004,1.28021197490652);
\draw[black, thick] (9.273270949743916,1.5168401418418536)--(9.630474692314316,1.2620994749257326);
\draw[black, thick] (9.880404474284175,2.4440164062214453)--(9.177793420835693,2.0924079097806274);
\draw[black, thick] (9.501012814750887,3.602184281672896)--(9.79119161777812,3.572741715700898);
\draw[black, thick] (9.50217329739221,3.868315281498034)--(9.477202905250026,3.897053715962397);
\draw[black, thick] (7.4587275883857815,4.513174647251545)--(6.940196785044097,4.520668112462131);
\draw[black, thick] (7.381744396193072,3.8736658244843754)--(6.940196785044097,4.520668112462131);
\draw[black, thick] (6.261165047231685,3.3316171570609536)--(6.134294166214048,2.5994148010626867);
\draw[black, thick] (7.381744396193072,3.8736658244843754)--(6.261165047231685,3.3316171570609536);
\draw[black, thick] (7.74450522451793,4.84434709411869)--(8.911960730282027,5.713362849465323);
\draw[black, thick] (8.750876921491807,6.012771251454598)--(7.840992440729911,6.413115275378244);
\draw[black, thick] (8.280707712779703,6.54189793702975)--(7.840992440729911,6.413115275378244);
\draw[black, thick] (8.574190342048498,4.199686404904263)--(8.911960730282027,5.713362849465323);
\draw[black, thick] (7.74450522451793,4.84434709411869)--(7.4587275883857815,4.513174647251545);
\draw[black, thick] (9.828629709585325,8.26286055913709)--(9.510085546494171,8.099780695737833);
\draw[black, thick] (9.50294566141342,8.036620261121378)--(9.977958310443002,7.84598137153679);
\draw[black, thick] (9.688758619974019,8.561674570033679)--(10.462071925039254,10.202111576404507);
\draw[black, thick] (8.894099022625547,8.701293117567168)--(9.510085546494171,8.099780695737833);
\draw[black, thick] (9.688758619974019,8.561674570033679)--(9.510085546494171,8.099780695737833);
\draw[black, thick] (9.977958310443002,7.84598137153679)--(10.851301705328774,7.438136026181562);
\draw[black, thick] (11.415418537530421,8.118998680141654)--(11.411775729253462,8.419157963542444);
\draw[black, thick] (11.922169553124727,7.539556396577882)--(12.258333003018237,8.328012173991935);
\draw[black, thick] (11.415418537530421,8.118998680141654)--(11.922169553124727,7.539556396577882);
\draw[black, thick] (11.657203738911551,8.376063746037076)--(11.411775729253462,8.419157963542444);
\draw[black, thick] (11.327058835104285,9.30464327030197)--(11.961390324103922,9.876777519876383);
\draw[black, thick] (10.979909127171076,8.979877262955549)--(11.327058835104285,9.30464327030197);
\draw[black, thick] (12.339008409894873,5.402859621168943)--(12.370214488877238,5.217138118532896);
\draw[black, thick] (12.43106263727894,5.3512999004038395)--(12.767050072752854,4.753830077344165);
\draw[black, thick] (12.370214488877238,5.217138118532896)--(12.767050072752854,4.753830077344165);
\draw[black, thick] (12.43106263727894,5.3512999004038395)--(13.350080127263494,5.069927352773037);
\draw[black, thick] (12.43106263727894,5.3512999004038395)--(12.453297968504874,5.957752944276822);
\draw[black, thick] (13.149804039875175,6.052242993185955)--(12.453297968504874,5.957752944276822);
\draw[black, thick] (11.549903296479162,3.2373154124526478)--(10.682688320213037,3.558736312452001);
\draw[black, thick] (11.927792921530555,4.062483768931113)--(10.682688320213037,3.558736312452001);
\draw[black, thick] (12.261653426076613,5.12726027546814)--(11.6937671035013,5.251878887500951);
\draw[black, thick] (12.217027238834037,4.227821621600999)--(11.6937671035013,5.251878887500951);
\draw[black, thick] (12.217027238834037,4.227821621600999)--(12.767050072752854,4.753830077344165);
\draw[black, thick] (12.744710860161172,3.710221526147965)--(12.767050072752854,4.753830077344165);
\draw[black, thick] (11.959430486693304,2.248761410231607)--(11.697680927267154,1.604709582404376);
\draw[black, thick] (13.07765291617848,0.4387092455183872)--(13.580729646288955,1.3693001517920034);
\draw[black, thick] (12.673129664541818,0.349079036037388)--(13.07765291617848,0.4387092455183872);
\draw[black, thick] (13.580729646288955,1.3693001517920034)--(13.759703631933641,2.052279463784421);
\draw[black, thick] (13.759703631933641,2.052279463784421)--(12.486639612006327,3.185086660174142);
\draw[black, thick] (10.021277048559693,3.0747644312373144)--(10.013366077815407,2.5847980680244476);
\draw[black, thick] (10.561196521488354,3.194462422633661)--(10.021277048559693,3.0747644312373144);
\draw[black, thick] (10.270967588308189,2.4392540901733692)--(10.013366077815407,2.5847980680244476);
\draw[black, thick] (9.880404474284175,2.4440164062214453)--(10.440309270806884,2.308438595097826);
\draw[black, thick] (10.440309270806884,2.308438595097826)--(10.60857951470098,2.28808564371392);
\draw[black, thick] (10.270967588308189,2.4392540901733692)--(10.60857951470098,2.28808564371392);
\draw[black, thick] (12.140417332177705,12.15170092018771)--(11.436880286110359,13.151484551426242);
\draw[black, thick] (11.873685655887728,11.844272141918308)--(12.140417332177705,12.15170092018771);
\draw[black, thick] (11.259221274612875,12.10252108900896)--(11.263066016872461,11.318143111270235);
\draw[black, thick] (10.834003977834888,12.835447021594286)--(10.384148467767787,12.73793477347979);
\draw[black, thick] (10.834003977834888,12.835447021594286)--(11.436880286110359,13.151484551426242);
\draw[black, thick] (11.259221274612875,12.10252108900896)--(11.436880286110359,13.151484551426242);
\draw[black, thick] (11.534811227707657,14.17148594823642)--(10.891370005839923,14.63778119193802);
\draw[black, thick] (11.534811227707657,14.17148594823642)--(10.583627587735327,13.878724761234988);
\draw[black, thick] (11.534811227707657,14.17148594823642)--(12.193515136951163,14.995765099291958);
\draw[black, thick] (12.191993508862538,14.208728660757881)--(12.193515136951163,14.995765099291958);
\draw[black, thick] (10.889335183053591,13.456653899288657)--(11.436880286110359,13.151484551426242);
\draw[black, thick] (11.534811227707657,14.17148594823642)--(11.436880286110359,13.151484551426242);
\draw[black, thick] (12.111602327460938,13.4413694988524)--(12.191993508862538,14.208728660757881);
\draw[black, thick] (10.700243788268287,13.42810256530799)--(9.501056347656352,13.071908852815765);
\draw[black, thick] (10.449762358153384,13.837490717659435)--(9.501056347656352,13.071908852815765);
\draw[black, thick] (10.700243788268287,13.42810256530799)--(10.384148467767787,12.73793477347979);
\draw[black, thick] (10.834003977834888,12.835447021594286)--(10.889335183053591,13.456653899288657);
\draw[black, thick] (10.889335183053591,13.456653899288657)--(10.583627587735327,13.878724761234988);
\draw[black, thick] (10.700243788268287,13.42810256530799)--(10.583627587735327,13.878724761234988);
\draw[black, thick] (14.542056499130533,12.982606888409704)--(13.990927250310198,12.990958342506126);
\draw[black, thick] (14.086015477693442,11.98174853660498)--(14.48448049611839,12.125960221746917);
\draw[black, thick] (13.990927250310198,12.990958342506126)--(13.663907767407636,12.338058643847535);
\draw[black, thick] (14.454299656338792,12.795141832010401)--(13.990927250310198,12.990958342506126);
\draw[black, thick] (13.945464785138595,12.121805693466253)--(13.663907767407636,12.338058643847535);
\draw[black, thick] (13.160596078919331,11.111529266313067)--(14.042321612411715,10.440446950124596);
\draw[black, thick] (14.24699869937886,10.885792625825399)--(14.322979209947912,11.068453750436527);
\draw[black, thick] (14.24699869937886,10.885792625825399)--(14.790015957343064,11.300672778884124);
\draw[black, thick] (14.140976612026884,9.744699734885527)--(14.790015957343064,11.300672778884124);
\draw[black, thick] (14.24699869937886,10.885792625825399)--(14.042321612411715,10.440446950124596);
\draw[black, thick] (13.160596078919331,11.111529266313067)--(14.322979209947912,11.068453750436527);
\draw[black, thick] (13.41828340341137,11.997828839209728)--(12.93191425898176,12.142741120873172);
\draw[black, thick] (13.30629636397676,11.698133187864357)--(12.93191425898176,12.142741120873172);
\draw[black, thick] (14.015505221535223,13.883527693601645)--(14.092484123462837,13.422410256414732);
\draw[black, thick] (14.602334537660953,14.533167829285372)--(14.106878765293715,14.30892865503881);
\draw[black, thick] (14.417858457358713,13.580259629340956)--(14.106878765293715,14.30892865503881);
\draw[black, thick] (14.417858457358713,13.580259629340956)--(14.77261798443502,12.583471296689012);
\draw[black, thick] (14.542056499130533,12.982606888409704)--(14.77261798443502,12.583471296689012);
\draw[black, thick] (13.12052509026299,7.93405701040818)--(12.258333003018237,8.328012173991935);
\draw[black, thick] (13.12052509026299,7.93405701040818)--(13.048445430931924,7.782570856891081);
\draw[black, thick] (13.108351163437728,8.961196532554624)--(12.258333003018237,8.328012173991935);
\draw[black, thick] (13.388384977349666,8.09013362873476)--(13.108351163437728,8.961196532554624);
\draw[black, thick] (13.027019638468692,7.311467973742705)--(12.574930570667068,7.030397396924554);
\draw[black, thick] (14.253560307312036,6.690086594369336)--(13.149804039875175,6.052242993185955);
\draw[black, thick] (14.815835846040473,6.416597006037935)--(14.170980334371155,7.011022668748046);
\draw[black, thick] (14.253560307312036,6.690086594369336)--(14.595158321286684,5.896465870001406);
\draw[black, thick] (14.121972131647878,5.791539567011614)--(14.595158321286684,5.896465870001406);
\draw[black, thick] (13.388384977349666,8.09013362873476)--(13.940639836913787,8.351443395208946);
\draw[black, thick] (13.981774237254186,8.476997753838134)--(13.108351163437728,8.961196532554624);
\draw[black, thick] (13.981774237254186,8.476997753838134)--(13.940639836913787,8.351443395208946);
\draw[black, thick] (13.597081664468204,9.363569938709881)--(13.380698327656699,9.467079389958943);
\draw[black, thick] (13.289666223542808,9.237947822734569)--(12.946551388133903,9.349471902413368);
\draw[black, thick] (13.380698327656699,9.467079389958943)--(12.946551388133903,9.349471902413368);
\draw[black, thick] (13.289666223542808,9.237947822734569)--(13.108351163437728,8.961196532554624);
\draw[black, thick] (13.981774237254186,8.476997753838134)--(13.597081664468204,9.363569938709881);
\draw[black, thick] (4.11082831030809,8.3126700377369)--(4.030160390774191,8.124513219913004);
\draw[black, thick] (3.3572642223393463,8.054616343401204)--(4.030160390774191,8.124513219913004);
\draw[black, thick] (4.11082831030809,8.3126700377369)--(4.082177058449441,8.853460003036307);
\draw[black, thick] (3.8816997240002538,9.93783426530973)--(4.514453504202244,10.622581329679225);
\draw[black, thick] (3.4387709284896224,10.833788525895994)--(3.466121948821071,10.078391153980926);
\draw[black, thick] (3.8196098214564578,10.22254083335894)--(3.466121948821071,10.078391153980926);
\draw[black, thick] (1.396541517088488,13.458236369299902)--(1.5376459198601888,14.058427308546767);
\draw[black, thick] (1.5468580325389891,13.5382936001935)--(1.5376459198601888,14.058427308546767);
\draw[black, thick] (1.396541517088488,13.458236369299902)--(0.5158278167282759,13.639806031181731);
\draw[black, thick] (0.9757738947791927,14.233283058799998)--(0.5158278167282759,13.639806031181731);
\draw[black, thick] (0.6473986792586417,13.367146705471066)--(0.8712541825229919,12.992642186624028);
\draw[black, thick] (1.396541517088488,13.458236369299902)--(0.8712541825229919,12.992642186624028);
\draw[black, thick] (2.11386337462144,12.032954711310595)--(2.0965856493943424,11.929009677898353);
\draw[black, thick] (2.4639869689648943,12.218620803470731)--(3.696030498586602,12.286534765112997);
\draw[black, thick] (2.4639869689648943,12.218620803470731)--(2.0965856493943424,11.929009677898353);
\draw[black, thick] (2.4639869689648943,12.218620803470731)--(2.0890810899508088,11.910377839054439);
\draw[black, thick] (2.4639869689648943,12.218620803470731)--(3.727337097216986,11.159194388590155);
\draw[black, thick] (1.372302560966323,13.161912939455705)--(1.6594760543281084,12.696784376017773);
\draw[black, thick] (1.396541517088488,13.458236369299902)--(1.372302560966323,13.161912939455705);
\draw[black, thick] (1.7964319772887682,13.357909211098423)--(1.5468580325389891,13.5382936001935);
\draw[black, thick] (4.00542405254132,13.17944979532737)--(4.285681294227911,13.028986922841904);
\draw[black, thick] (2.494250531341191,11.070504246395556)--(2.563313810850987,10.029648298866466);
\draw[black, thick] (1.7939136890745255,10.698671808344924)--(2.563313810850987,10.029648298866466);
\draw[black, thick] (2.494250531341191,11.070504246395556)--(1.864458352283171,10.963012128054665);
\draw[black, thick] (2.144875230792538,11.422659475762083)--(1.864458352283171,10.963012128054665);
\draw[black, thick] (2.4639869689648943,12.218620803470731)--(2.144875230792538,11.422659475762083);
\draw[black, thick] (2.9286448169706674,10.83678172892258)--(3.727337097216986,11.159194388590155);
\draw[black, thick] (2.494250531341191,11.070504246395556)--(3.727337097216986,11.159194388590155);
\draw[black, thick] (4.346271793706521,2.4183193088100663)--(4.811700974576038,2.7977776559978134);
\draw[black, thick] (4.2305185885695975,2.6615931566958424)--(4.811700974576038,2.7977776559978134);
\draw[black, thick] (2.728201265987172,5.1850092498579485)--(2.2751231959912674,4.675831016933223);
\draw[black, thick] (3.17172010494817,4.91246028266872)--(2.728201265987172,5.1850092498579485);
\draw[black, thick] (2.7985053607695862,4.276427530407706)--(3.9780355152258817,3.659844650686254);
\draw[black, thick] (2.76781529034566,3.1402398500506545)--(3.9780355152258817,3.659844650686254);
\draw[black, thick] (1.4916208913901774,3.6475828649918114)--(1.3273875307787923,2.939742936287178);
\draw[black, thick] (2.3465556400662906,3.75364347246893)--(1.4916208913901774,3.6475828649918114);
\draw[black, thick] (2.112855305696998,2.6458047975933496)--(1.3273875307787923,2.939742936287178);
\draw[black, thick] (1.5267370893060561,2.2928870877649805)--(1.9206875843665867,2.278540402684415);
\draw[black, thick] (0.7721812687498403,4.179696963549172)--(0.6816957051218681,4.2144478438834545);
\draw[black, thick] (0.5502480433589685,3.7865541651603114)--(0.7721812687498403,4.179696963549172);
\draw[black, thick] (0.6816957051218681,4.2144478438834545)--(0.0957880757525037,4.305571997623692);
\draw[black, thick] (0.4677470259192701,3.933960664497376)--(0.0957880757525037,4.305571997623692);
\draw[black, thick] (0.4677470259192701,3.933960664497376)--(0.40643988755225235,3.3295824289942417);
\draw[black, thick] (2.728201265987172,5.1850092498579485)--(3.0950057760868876,5.464047915721132);
\draw[black, thick] (1.9123299349797362,5.959309358405509)--(2.728201265987172,5.1850092498579485);
\draw[black, thick] (2.2299409162966946,6.219361855905356)--(3.0950057760868876,5.464047915721132);
\draw[black, thick] (2.2299409162966946,6.219361855905356)--(2.5980280486502276,6.507774738569595);
\draw[black, thick] (1.8095380665090122,6.911681520490887)--(1.6075801700966408,6.711185502351819);
\draw[black, thick] (2.2299409162966946,6.219361855905356)--(1.6075801700966408,6.711185502351819);
\draw[black, thick] (1.4051215174213871,5.515737045891503)--(1.797980510005242,5.06422757105442);
\draw[black, thick] (1.4051215174213871,5.515737045891503)--(1.304801398671152,6.126798196060481);
\draw[black, thick] (0.82142458233047,5.027958624688514)--(1.067829726903435,4.78463445440642);
\draw[black, thick] (1.4051215174213871,5.515737045891503)--(1.067829726903435,4.78463445440642);
\draw[black, thick] (2.7769939325792947,8.128514210675371)--(2.995106732375396,7.713516576204174);
\draw[black, thick] (2.7769939325792947,8.128514210675371)--(2.1012602285478605,7.774944785456051);
\draw[black, thick] (2.5423912002913873,8.352018936875252)--(2.1012602285478605,7.774944785456051);
\draw[black, thick] (1.4166444113389258,10.245101601245352)--(1.5220731429904815,9.952526536620837);
\draw[black, thick] (1.4166444113389258,10.245101601245352)--(1.2616020917249615,10.5145369718868);
\draw[black, thick] (1.7724724143248438,10.451057480462259)--(1.2616020917249615,10.5145369718868);
\draw[black, thick] (1.7033638829944353,10.073597933891994)--(1.7724724143248438,10.451057480462259);
\draw[black, thick] (1.0585312110064478,9.636289173094735)--(1.5220731429904815,9.952526536620837);
\draw[black, thick] (1.1542980244381373,10.444331638172097)--(1.0585312110064478,9.636289173094735);
\draw[black, thick] (2.300271046741203,8.793447480251958)--(2.7215315263469595,8.745623414545383);
\draw[black, thick] (1.766266243352117,8.647747132713803)--(2.5423912002913873,8.352018936875252);
\draw[black, thick] (1.722552371088053,9.159300636624488)--(1.241980018876897,9.047281641995824);
\draw[black, thick] (2.082407589741152,9.613121172048219)--(1.7628937016565733,9.738154531740953);
\draw[black, thick] (2.300271046741203,8.793447480251958)--(2.082407589741152,9.613121172048219);
\draw[black, thick] (1.722552371088053,9.159300636624488)--(1.766266243352117,8.647747132713803);
\draw[black, thick] (1.722552371088053,9.159300636624488)--(1.7628937016565733,9.738154531740953);
\draw[black, thick] (1.0585312110064478,9.636289173094735)--(1.241980018876897,9.047281641995824);
\draw[black, thick] (1.0102590220315755,8.732556902644099)--(0.8633814002496643,8.242933234856032);
\draw[black, thick] (1.766266243352117,8.647747132713803)--(1.0102590220315755,8.732556902644099);
\draw[black, thick] (1.106948471030983,8.307814266019811)--(0.8633814002496643,8.242933234856032);
\draw[black, thick] (5.948141734819052,9.331300503418102)--(5.977571015960602,9.237751470783246);
\draw[black, thick] (5.948141734819052,9.331300503418102)--(6.818115971516598,9.41337120126095);
\draw[black, thick] (5.619189219397068,9.387898735713545)--(5.977571015960602,9.237751470783246);
\draw[black, thick] (5.948141734819052,9.331300503418102)--(5.822548893097829,9.649323276635297);
\draw[black, thick] (7.5512590628228535,10.35592242944048)--(8.109526824151597,9.561448522473098);
\draw[black, thick] (8.231006840498791,10.378427965390399)--(9.016725176148132,10.621088666940683);
\draw[black, thick] (8.90388680331073,10.186534787167345)--(9.016725176148132,10.621088666940683);
\draw[black, thick] (7.329647856069986,11.556111267116899)--(6.841049763255539,11.777639420895204);
\draw[black, thick] (7.578785586717857,12.396861991616124)--(6.841049763255539,11.777639420895204);
\draw[black, thick] (7.58833018326699,9.171813531519717)--(8.109526824151597,9.561448522473098);
\draw[black, thick] (7.198134304558633,9.412581948275552)--(8.109526824151597,9.561448522473098);
\draw[black, thick] (7.5512590628228535,10.35592242944048)--(6.818115971516598,9.41337120126095);
\draw[black, thick] (7.198134304558633,9.412581948275552)--(6.818115971516598,9.41337120126095);
\draw[black, thick] (6.834851291785694,9.301988967023052)--(7.2087986598997205,8.886116769892764);
\draw[black, thick] (7.198134304558633,9.412581948275552)--(7.2087986598997205,8.886116769892764);
\draw[black, thick] (7.445493708018545,8.952642733753338)--(7.58833018326699,9.171813531519717);
\draw[black, thick] (7.709842337397162,11.754795191117147)--(7.804615513556899,11.58477587603459);
\draw[black, thick] (8.092369385630057,11.860847472584453)--(7.578785586717857,12.396861991616124);
\draw[black, thick] (7.329647856069986,11.556111267116899)--(7.804615513556899,11.58477587603459);
\draw[black, thick] (7.709842337397162,11.754795191117147)--(7.578785586717857,12.396861991616124);
\draw[black, thick] (5.098124456520992,10.871501572931422)--(5.764899707395225,10.194709240396048);
\draw[black, thick] (5.026782813887128,11.152623844374116)--(5.013658362254413,11.56368305618733);
\draw[black, thick] (5.026782813887128,11.152623844374116)--(4.880995472389015,11.197371076770363);
\draw[black, thick] (4.800744015459176,13.432848427443007)--(4.285681294227911,13.028986922841904);
\draw[black, thick] (4.786507098648834,12.43373211226016)--(5.3824572618525375,13.158008112196624);
\draw[black, thick] (4.3972159539151985,13.445037277816796)--(4.285681294227911,13.028986922841904);
\draw[black, thick] (4.789704563856223,14.250929505762073)--(4.416986393128765,14.226799604432351);
\draw[black, thick] (4.800744015459176,13.432848427443007)--(4.416986393128765,14.226799604432351);
\draw[black, thick] (8.968499682166277,13.828113525346753)--(7.915516636294498,14.894471941789504);
\draw[black, thick] (8.060934044068842,13.797834246191407)--(8.764714678846504,13.517370157364835);
\draw[black, thick] (8.060934044068842,13.797834246191407)--(7.915516636294498,14.894471941789504);
\draw[black, thick] (8.060934044068842,13.797834246191407)--(6.93008705466199,14.20925009417723);
\draw[black, thick] (7.547043878701316,12.847347617824834)--(7.802452516679901,12.782722504778102);
\draw[black, thick] (8.060934044068842,13.797834246191407)--(7.802452516679901,12.782722504778102);
\draw[black, thick] (0.47143778530101377,9.546156168956706)--(0.5551145207323893,8.944048177230796);
\draw[black, thick] (1.0585312110064478,9.636289173094735)--(0.19641684882500454,9.953060580250659);
\draw[black, thick] (0.47143778530101377,9.546156168956706)--(0.3976696581243272,8.78663371910195);
\draw[black, thick] (0.19641684882500454,9.953060580250659)--(0.3976696581243272,8.78663371910195);
\draw[black, thick] (0.8456324497639067,12.970835643825799)--(0.6861305071876928,13.073052092285645);
\draw[black, thick] (0.08283175685403599,12.231921426822513)--(0.589682097616484,11.99115598363564);
\draw[black, thick] (0.8456324497639067,12.970835643825799)--(0.8712541825229919,12.992642186624028);
\draw[black, thick] (0.8456324497639067,12.970835643825799)--(0.589682097616484,11.99115598363564);
\draw[black, thick] (1.3543465508161245,12.52953743383857)--(0.8712541825229919,12.992642186624028);
\draw[black, thick] (1.091445095462903,12.327900889355343)--(1.3543465508161245,12.52953743383857);
\draw[black, thick] (8.926168960503823,0.7713872022637552)--(9.343357137285004,1.28021197490652);
\draw[black, thick] (8.926168960503823,0.7713872022637552)--(8.886218532930638,0.6967561907999659);
\draw[black, thick] (9.177793420835693,2.0924079097806274)--(8.200654190149194,2.7728168328829055);
\draw[black, thick] (8.550917551340474,1.4576474065615281)--(8.200654190149194,2.7728168328829055);
\draw[black, thick] (9.273270949743916,1.5168401418418536)--(9.177793420835693,2.0924079097806274);
\draw[black, thick] (8.550917551340474,1.4576474065615281)--(8.754841677763082,1.1660195544747727);
\draw[black, thick] (7.112607436309878,1.467512409765022)--(7.988841488273788,0.7773530523364036);
\draw[black, thick] (8.67420211494261,0.5391341069511313)--(8.886218532930638,0.6967561907999659);
\draw[black, thick] (8.472616998939246,0.9856295914252855)--(8.886218532930638,0.6967561907999659);
\draw[black, thick] (8.926168960503823,0.7713872022637552)--(8.754841677763082,1.1660195544747727);
\draw[black, thick] (8.472616998939246,0.9856295914252855)--(7.988841488273788,0.7773530523364036);
\draw[black, thick] (8.550917551340474,1.4576474065615281)--(7.988841488273788,0.7773530523364036);
\draw[black, thick] (8.472616998939246,0.9856295914252855)--(8.754841677763082,1.1660195544747727);
\draw[black, thick] (4.0386484642407146,5.65926244656934)--(3.7769858836042913,5.185439902558792);
\draw[black, thick] (3.891351501469387,5.695386122509004)--(3.7769858836042913,5.185439902558792);
\draw[black, thick] (5.63374428959916,1.409729097613035)--(6.584571310584542,1.1768457201339895);
\draw[black, thick] (6.474893193445191,1.9137045419334564)--(6.134294166214048,2.5994148010626867);
\draw[black, thick] (6.474893193445191,1.9137045419334564)--(5.376985928164089,1.7380358928769457);
\draw[black, thick] (5.049064172908809,2.0162201540846136)--(5.115995265753877,1.702102818608836);
\draw[black, thick] (5.26372518828118,1.7560052464140878)--(5.376985928164089,1.7380358928769457);
\draw[black, thick] (3.7769858836042913,5.185439902558792)--(4.398161575470968,4.929968180548739);
\draw[black, thick] (4.256638586980867,5.446234445979527)--(3.7769858836042913,5.185439902558792);
\draw[black, thick] (5.0854468657305105,5.238143619189914)--(5.6140619363418045,5.559632206003363);
\draw[black, thick] (5.8836606764959845,6.562123830355936)--(4.855188546063655,6.381546579246252);
\draw[black, thick] (5.002487575367162,5.97253040386415)--(5.6140619363418045,5.559632206003363);
\draw[black, thick] (6.479175279631736,4.368437102970629)--(6.940196785044097,4.520668112462131);
\draw[black, thick] (6.587023628553276,5.654166441373613)--(6.479175279631736,4.368437102970629);
\draw[black, thick] (6.940196785044097,4.520668112462131)--(7.389271409893044,4.931274154312623);
\draw[black, thick] (6.955476074099733,5.300283420390793)--(7.073642828252376,6.177613712209028);
\draw[black, thick] (6.955476074099733,5.300283420390793)--(7.389271409893044,4.931274154312623);
\draw[black, thick] (7.475516591092196,6.2838817425682185)--(7.073642828252376,6.177613712209028);
\draw[black, thick] (6.281557873381097,5.747077923742462)--(5.6140619363418045,5.559632206003363);
\draw[black, thick] (6.281557873381097,5.747077923742462)--(6.479175279631736,4.368437102970629);
\draw[black, thick] (5.8836606764959845,6.562123830355936)--(5.6140619363418045,5.559632206003363);
\draw[black, thick] (6.281557873381097,5.747077923742462)--(7.073642828252376,6.177613712209028);
\draw[black, thick] (6.587023628553276,5.654166441373613)--(7.073642828252376,6.177613712209028);
\draw[black, thick] (4.664734825734933,4.877749830401205)--(4.4446218068398515,3.504116265748649);
\draw[black, thick] (4.664734825734933,4.877749830401205)--(4.398161575470968,4.929968180548739);
\draw[black, thick] (4.664734825734933,4.877749830401205)--(3.9780355152258817,3.659844650686254);
\draw[black, thick] (4.330406051560498,5.335090746974237)--(4.398161575470968,4.929968180548739);
\draw[black, thick] (4.664734825734933,4.877749830401205)--(5.0854468657305105,5.238143619189914);
\draw[black, thick] (4.664734825734933,4.877749830401205)--(5.1951899154894186,5.204298028443415);
\draw[black, thick] (5.599639744196294,4.0611700971533065)--(5.59032775518471,3.896306756404893);
\draw[black, thick] (5.319332364611648,4.308584874811226)--(5.59032775518471,3.896306756404893);
\draw[black, thick] (10.263495397682354,6.602287406094019)--(10.249430649097578,6.688540595651225);
\draw[black, thick] (10.263495397682354,6.602287406094019)--(9.47755818254699,6.726682829674797);
\draw[black, thick] (10.32603594641604,6.522410079056193)--(10.249430649097578,6.688540595651225);
\draw[black, thick] (9.659993148585237,6.131012566471446)--(10.32603594641604,6.522410079056193);
\draw[black, thick] (7.6751616317349916,7.981702278979735)--(7.670135982914067,7.522744420307994);
\draw[black, thick] (8.653558269395386,7.387765407282958)--(8.278602581617283,8.414069573030794);
\draw[black, thick] (7.6751616317349916,7.981702278979735)--(6.983970271986903,8.13966952061365);
\draw[black, thick] (8.278602581617283,8.414069573030794)--(7.5329251549686385,8.930775259800656);
\draw[black, thick] (7.2087986598997205,8.886116769892764)--(6.983970271986903,8.13966952061365);
\draw[black, thick] (7.5329251549686385,8.930775259800656)--(7.2087986598997205,8.886116769892764);
\draw[black, thick] (8.644325402502197,9.100725695742838)--(8.278602581617283,8.414069573030794);
\draw[black, thick] (8.31531078767101,9.175811193515283)--(8.278602581617283,8.414069573030794);
\draw[black, thick] (9.113172778521575,2.557861855309373)--(8.200654190149194,2.7728168328829055);
\draw[black, thick] (6.2940009364168485,3.715964842517362)--(6.261165047231685,3.3316171570609536);
\draw[black, thick] (6.2940009364168485,3.715964842517362)--(6.222292535064978,4.101106078960593);
\draw[black, thick] (6.479175279631736,4.368437102970629)--(6.222292535064978,4.101106078960593);
\draw[black, thick] (7.381744396193072,3.8736658244843754)--(6.479175279631736,4.368437102970629);
\draw[black, thick] (6.2940009364168485,3.715964842517362)--(5.59032775518471,3.896306756404893);
\draw[black, thick] (5.8301593453422305,4.070235476608438)--(5.59032775518471,3.896306756404893);
\draw[black, thick] (9.201227939036848,6.273645544359283)--(8.280707712779703,6.54189793702975);
\draw[black, thick] (9.47755818254699,6.726682829674797)--(8.496069604453458,7.140756032986495);
\draw[black, thick] (9.201227939036848,6.273645544359283)--(8.496069604453458,7.140756032986495);
\draw[black, thick] (9.90296065076597,4.199008454189142)--(10.461304008702598,4.460235110588261);
\draw[black, thick] (9.477202905250026,3.897053715962397)--(9.90296065076597,4.199008454189142);
\draw[black, thick] (9.415620796071268,5.023584219856292)--(10.461304008702598,4.460235110588261);
\draw[black, thick] (8.574190342048498,4.199686404904263)--(7.4587275883857815,4.513174647251545);
\draw[black, thick] (7.681395874489215,3.3974366279690695)--(8.200654190149194,2.7728168328829055);
\draw[black, thick] (9.828629709585325,8.26286055913709)--(10.170242288385953,8.485979459936866);
\draw[black, thick] (9.688758619974019,8.561674570033679)--(9.828629709585325,8.26286055913709);
\draw[black, thick] (11.214140702643768,7.540805851387187)--(11.415418537530421,8.118998680141654);
\draw[black, thick] (11.214140702643768,7.540805851387187)--(11.564507699318415,7.406933945465861);
\draw[black, thick] (11.214140702643768,7.540805851387187)--(10.851301705328774,7.438136026181562);
\draw[black, thick] (10.472425710296177,8.041445495161806)--(10.851301705328774,7.438136026181562);
\draw[black, thick] (11.062518721646226,6.7832691133471075)--(11.564507699318415,7.406933945465861);
\draw[black, thick] (10.92283134305405,7.432369743092977)--(11.062518721646226,6.7832691133471075);
\draw[black, thick] (11.403417898345298,8.934581109117664)--(11.327058835104285,9.30464327030197);
\draw[black, thick] (11.403417898345298,8.934581109117664)--(11.411775729253462,8.419157963542444);
\draw[black, thick] (11.403417898345298,8.934581109117664)--(11.974427684501627,9.749458961666477);
\draw[black, thick] (12.258333003018237,8.328012173991935)--(11.974427684501627,9.749458961666477);
\draw[black, thick] (11.657203738911551,8.376063746037076)--(12.258333003018237,8.328012173991935);
\draw[black, thick] (10.979909127171076,8.979877262955549)--(10.170242288385953,8.485979459936866);
\draw[black, thick] (10.4092266670065,8.140866650213942)--(10.170242288385953,8.485979459936866);
\draw[black, thick] (9.828629709585325,8.26286055913709)--(9.977958310443002,7.84598137153679);
\draw[black, thick] (10.4092266670065,8.140866650213942)--(9.977958310443002,7.84598137153679);
\draw[black, thick] (12.237496874859266,3.36660857754991)--(11.927792921530555,4.062483768931113);
\draw[black, thick] (12.237496874859266,3.36660857754991)--(12.486639612006327,3.185086660174142);
\draw[black, thick] (11.454086912396413,2.1016976364967883)--(11.697680927267154,1.604709582404376);
\draw[black, thick] (11.697680927267154,1.604709582404376)--(11.569055200289187,1.1106697760113553);
\draw[black, thick] (12.38725125847144,1.933048012101678)--(11.697680927267154,1.604709582404376);
\draw[black, thick] (11.79517521623328,1.3411650346838928)--(11.569055200289187,1.1106697760113553);
\draw[black, thick] (11.79517521623328,1.3411650346838928)--(12.673129664541818,0.349079036037388);
\draw[black, thick] (11.026065657058286,12.052213955772729)--(10.625444650725521,12.555199925455081);
\draw[black, thick] (10.834003977834888,12.835447021594286)--(10.625444650725521,12.555199925455081);
\draw[black, thick] (11.026065657058286,12.052213955772729)--(11.259221274612875,12.10252108900896);
\draw[black, thick] (10.52950315886555,11.936890041541515)--(11.263066016872461,11.318143111270235);
\draw[black, thick] (11.026065657058286,12.052213955772729)--(11.263066016872461,11.318143111270235);
\draw[black, thick] (13.945464785138595,12.121805693466253)--(14.48448049611839,12.125960221746917);
\draw[black, thick] (14.548715967219048,12.63178384703563)--(14.454299656338792,12.795141832010401);
\draw[black, thick] (14.48448049611839,12.125960221746917)--(14.77261798443502,12.583471296689012);
\draw[black, thick] (14.548715967219048,12.63178384703563)--(14.77261798443502,12.583471296689012);
\draw[black, thick] (14.542056499130533,12.982606888409704)--(14.454299656338792,12.795141832010401);
\draw[black, thick] (13.408388745764364,11.828958168367961)--(14.322979209947912,11.068453750436527);
\draw[black, thick] (13.30629636397676,11.698133187864357)--(14.322979209947912,11.068453750436527);
\draw[black, thick] (13.408388745764364,11.828958168367961)--(13.41828340341137,11.997828839209728);
\draw[black, thick] (13.945464785138595,12.121805693466253)--(13.41828340341137,11.997828839209728);
\draw[black, thick] (13.408388745764364,11.828958168367961)--(14.086015477693442,11.98174853660498);
\draw[black, thick] (14.417858457358713,13.580259629340956)--(14.092484123462837,13.422410256414732);
\draw[black, thick] (14.25617226114838,13.353956758363745)--(14.542056499130533,12.982606888409704);
\draw[black, thick] (14.25617226114838,13.353956758363745)--(13.990927250310198,12.990958342506126);
\draw[black, thick] (13.870404274178442,13.160090300714716)--(13.990927250310198,12.990958342506126);
\draw[black, thick] (14.25617226114838,13.353956758363745)--(14.092484123462837,13.422410256414732);
\draw[black, thick] (12.76810371073153,7.427197905209615)--(12.482012669366128,7.612016006412543);
\draw[black, thick] (12.76810371073153,7.427197905209615)--(12.574930570667068,7.030397396924554);
\draw[black, thick] (13.048445430931924,7.782570856891081)--(12.482012669366128,7.612016006412543);
\draw[black, thick] (13.027019638468692,7.311467973742705)--(13.048445430931924,7.782570856891081);
\draw[black, thick] (13.308191138644897,7.08322387742924)--(13.149804039875175,6.052242993185955);
\draw[black, thick] (13.451826148590177,7.1094246039430855)--(13.149804039875175,6.052242993185955);
\draw[black, thick] (14.253560307312036,6.690086594369336)--(14.170980334371155,7.011022668748046);
\draw[black, thick] (13.451826148590177,7.1094246039430855)--(14.170980334371155,7.011022668748046);
\draw[black, thick] (13.451826148590177,7.1094246039430855)--(14.16399733670151,7.113213249861957);
\draw[black, thick] (13.388384977349666,8.09013362873476)--(13.048445430931924,7.782570856891081);
\draw[black, thick] (13.451826148590177,7.1094246039430855)--(13.048445430931924,7.782570856891081);
\draw[black, thick] (13.027019638468692,7.311467973742705)--(13.308191138644897,7.08322387742924);
\draw[black, thick] (14.103453621374364,8.632112668138184)--(14.310765408880835,9.0926195167632);
\draw[black, thick] (14.103453621374364,8.632112668138184)--(13.597081664468204,9.363569938709881);
\draw[black, thick] (14.25910720406334,8.601568321849292)--(14.310765408880835,9.0926195167632);
\draw[black, thick] (13.981774237254186,8.476997753838134)--(14.25910720406334,8.601568321849292);
\draw[black, thick] (4.11082831030809,8.3126700377369)--(4.214017645310712,8.140441247373728);
\draw[black, thick] (4.214017645310712,8.140441247373728)--(4.563633644393066,7.871346474483568);
\draw[black, thick] (4.329458298603837,8.718573321339184)--(4.298118781924266,8.862498908535162);
\draw[black, thick] (4.329458298603837,8.718573321339184)--(4.082177058449441,8.853460003036307);
\draw[black, thick] (5.258813382098955,8.848765302819496)--(4.298118781924266,8.862498908535162);
\draw[black, thick] (4.329458298603837,8.718573321339184)--(4.563633644393066,7.871346474483568);
\draw[black, thick] (3.564563159885995,10.923245229177894)--(3.4387709284896224,10.833788525895994);
\draw[black, thick] (3.564563159885995,10.923245229177894)--(3.727337097216986,11.159194388590155);
\draw[black, thick] (2.9286448169706674,10.83678172892258)--(3.4387709284896224,10.833788525895994);
\draw[black, thick] (4.514453504202244,10.622581329679225)--(3.727337097216986,11.159194388590155);
\draw[black, thick] (3.8196098214564578,10.22254083335894)--(4.514453504202244,10.622581329679225);
\draw[black, thick] (3.696030498586602,12.286534765112997)--(4.00542405254132,13.17944979532737);
\draw[black, thick] (3.1485838964337862,13.470814341610707)--(3.696030498586602,12.286534765112997);
\draw[black, thick] (3.48319042720226,13.493618599118527)--(3.2738083179759627,14.24941775925338);
\draw[black, thick] (3.48319042720226,13.493618599118527)--(4.00542405254132,13.17944979532737);
\draw[black, thick] (4.416986393128765,14.226799604432351)--(3.2738083179759627,14.24941775925338);
\draw[black, thick] (4.3972159539151985,13.445037277816796)--(4.416986393128765,14.226799604432351);
\draw[black, thick] (2.6305691793517436,13.716179188874397)--(3.2738083179759627,14.24941775925338);
\draw[black, thick] (2.6305691793517436,13.716179188874397)--(2.6705395030462715,14.416054762041828);
\draw[black, thick] (2.090341111092362,12.523953551989488)--(1.6594760543281084,12.696784376017773);
\draw[black, thick] (1.8699402180490026,13.812628239260585)--(1.5376459198601888,14.058427308546767);
\draw[black, thick] (1.8699402180490026,13.812628239260585)--(1.5468580325389891,13.5382936001935);
\draw[black, thick] (12.042801728970172,0.06948034506904288)--(5.838025181012447,0.1625647722044754);
\draw[black, thick] (2.8843352821300616,0.613029243997183)--(2.0455721338015467,0.21816998501822893);
\draw[black, thick] (3.11829382719041,0.39798305810729573)--(2.8843352821300616,0.613029243997183);
\draw[black, thick] (2.0455721338015467,0.21816998501822893)--(0.6313978445454282,0.26810902100120715);
\draw[black, thick] (3.4943921213045064,0.3660117233480703)--(3.11829382719041,0.39798305810729573);
\draw[black, thick] (3.689365925767622,2.410220598893335)--(4.346271793706521,2.4183193088100663);
\draw[black, thick] (3.4600471757663804,2.647920480082624)--(3.024409800716168,2.4548391429855676);
\draw[black, thick] (4.16071774471699,2.82181739585642)--(3.4600471757663804,2.647920480082624);
\draw[black, thick] (4.2305185885695975,2.6615931566958424)--(4.16071774471699,2.82181739585642);
\draw[black, thick] (3.024409800716168,2.4548391429855676)--(3.30729313605263,2.7965739321638177);
\draw[black, thick] (3.0770946072301077,2.8603158099549986)--(3.30729313605263,2.7965739321638177);
\draw[black, thick] (3.0770946072301077,2.8603158099549986)--(3.9780355152258817,3.659844650686254);
\draw[black, thick] (2.534025946082468,4.17885508547938)--(2.2751231959912674,4.675831016933223);
\draw[black, thick] (2.7985053607695862,4.276427530407706)--(2.2751231959912674,4.675831016933223);
\draw[black, thick] (2.76781529034566,3.1402398500506545)--(2.3465556400662906,3.75364347246893);
\draw[black, thick] (2.328603688960688,2.728921957429067)--(2.3465556400662906,3.75364347246893);
\draw[black, thick] (1.6805835325207852,5.967833985686124)--(1.304801398671152,6.126798196060481);
\draw[black, thick] (1.4051215174213871,5.515737045891503)--(1.9123299349797362,5.959309358405509);
\draw[black, thick] (1.6805835325207852,5.967833985686124)--(1.6075801700966408,6.711185502351819);
\draw[black, thick] (1.9123299349797362,5.959309358405509)--(1.6075801700966408,6.711185502351819);
\draw[black, thick] (3.3572642223393463,8.054616343401204)--(2.7215315263469595,8.745623414545383);
\draw[black, thick] (2.7769939325792947,8.128514210675371)--(3.3572642223393463,8.054616343401204);
\draw[black, thick] (2.708630176910003,8.519178458289442)--(2.5423912002913873,8.352018936875252);
\draw[black, thick] (2.708630176910003,8.519178458289442)--(2.7215315263469595,8.745623414545383);
\draw[black, thick] (2.300271046741203,8.793447480251958)--(2.5423912002913873,8.352018936875252);
\draw[black, thick] (1.3038043213113553,8.056598127278217)--(1.9059076897782719,7.833648900822066);
\draw[black, thick] (1.3038043213113553,8.056598127278217)--(1.766266243352117,8.647747132713803);
\draw[black, thick] (1.3038043213113553,8.056598127278217)--(1.2035061849246331,7.86767084355382);
\draw[black, thick] (1.106948471030983,8.307814266019811)--(1.2035061849246331,7.86767084355382);
\draw[black, thick] (8.231006840498791,10.378427965390399)--(8.238399970591807,10.718938840500934);
\draw[black, thick] (7.781859326150491,10.545284383427667)--(7.5512590628228535,10.35592242944048);
\draw[black, thick] (7.781859326150491,10.545284383427667)--(8.238399970591807,10.718938840500934);
\draw[black, thick] (7.781859326150491,10.545284383427667)--(7.804615513556899,11.58477587603459);
\draw[black, thick] (7.781859326150491,10.545284383427667)--(6.938020741997218,11.212064072006347);
\draw[black, thick] (7.329647856069986,11.556111267116899)--(6.938020741997218,11.212064072006347);
\draw[black, thick] (5.764899707395225,10.194709240396048)--(6.36196006953579,11.046663534370843);
\draw[black, thick] (5.943630283539881,11.37357713556137)--(5.764899707395225,10.194709240396048);
\draw[black, thick] (6.841049763255539,11.777639420895204)--(5.886676611339531,12.248991592073656);
\draw[black, thick] (6.155743845534446,11.333267078145731)--(5.886676611339531,12.248991592073656);
\draw[black, thick] (6.155743845534446,11.333267078145731)--(5.943630283539881,11.37357713556137);
\draw[black, thick] (6.320355034156052,11.063734523833372)--(6.36196006953579,11.046663534370843);
\draw[black, thick] (6.155743845534446,11.333267078145731)--(6.36196006953579,11.046663534370843);
\draw[black, thick] (6.938020741997218,11.212064072006347)--(6.841049763255539,11.777639420895204);
\draw[black, thick] (5.131226230738612,12.318859570080193)--(5.013658362254413,11.56368305618733);
\draw[black, thick] (5.646950503170744,12.158299961727494)--(5.131226230738612,12.318859570080193);
\draw[black, thick] (5.5802712868917475,11.646194411129953)--(5.886676611339531,12.248991592073656);
\draw[black, thick] (5.943630283539881,11.37357713556137)--(5.886676611339531,12.248991592073656);
\draw[black, thick] (5.339590179768924,11.367691656965537)--(5.098124456520992,10.871501572931422);
\draw[black, thick] (5.026782813887128,11.152623844374116)--(5.098124456520992,10.871501572931422);
\draw[black, thick] (5.339590179768924,11.367691656965537)--(5.943630283539881,11.37357713556137);
\draw[black, thick] (5.339590179768924,11.367691656965537)--(5.013658362254413,11.56368305618733);
\draw[black, thick] (5.5802712868917475,11.646194411129953)--(5.013658362254413,11.56368305618733);
\draw[black, thick] (4.800744015459176,13.432848427443007)--(5.3824572618525375,13.158008112196624);
\draw[black, thick] (6.363330138704645,13.595315776421039)--(5.454444035689409,14.57673124081441);
\draw[black, thick] (5.3824572618525375,13.158008112196624)--(6.363330138704645,13.595315776421039);
\draw[black, thick] (9.418505842363617,1.2263854792330786)--(9.343357137285004,1.28021197490652);
\draw[black, thick] (8.926168960503823,0.7713872022637552)--(9.526404763014657,0.6795601465806678);
\draw[black, thick] (9.630474692314316,1.2620994749257326)--(9.343357137285004,1.28021197490652);
\draw[black, thick] (9.526404763014657,0.6795601465806678)--(9.630474692314316,1.2620994749257326);
\draw[black, thick] (6.762590571061981,1.698570687611329)--(6.584571310584542,1.1768457201339895);
\draw[black, thick] (6.474893193445191,1.9137045419334564)--(6.584571310584542,1.1768457201339895);
\draw[black, thick] (4.0386484642407146,5.65926244656934)--(4.256638586980867,5.446234445979527);
\draw[black, thick] (5.002487575367162,5.97253040386415)--(4.855188546063655,6.381546579246252);
\draw[black, thick] (4.416733381043786,5.776465929028879)--(4.855188546063655,6.381546579246252);
\draw[black, thick] (3.4190274381291252,6.406616829393845)--(3.6802366452198143,5.839434210629648);
\draw[black, thick] (4.416733381043786,5.776465929028879)--(3.6802366452198143,5.839434210629648);
\draw[black, thick] (4.416733381043786,5.776465929028879)--(3.891351501469387,5.695386122509004);
\draw[black, thick] (5.3923672682963275,4.403877663967401)--(5.1951899154894186,5.204298028443415);
\draw[black, thick] (4.664734825734933,4.877749830401205)--(5.319332364611648,4.308584874811226);
\draw[black, thick] (5.3923672682963275,4.403877663967401)--(5.6140619363418045,5.559632206003363);
\draw[black, thick] (6.479175279631736,4.368437102970629)--(5.6140619363418045,5.559632206003363);
\draw[black, thick] (5.8301593453422305,4.070235476608438)--(6.479175279631736,4.368437102970629);
\draw[black, thick] (5.599639744196294,4.0611700971533065)--(5.8301593453422305,4.070235476608438);
\draw[black, thick] (5.3923672682963275,4.403877663967401)--(5.319332364611648,4.308584874811226);
\draw[black, thick] (8.644325402502197,9.100725695742838)--(8.894099022625547,8.701293117567168);
\draw[black, thick] (9.688758619974019,8.561674570033679)--(9.0077529065048,9.975550118193832);
\draw[black, thick] (8.708825254170652,9.483964318792955)--(8.894099022625547,8.701293117567168);
\draw[black, thick] (8.708825254170652,9.483964318792955)--(9.0077529065048,9.975550118193832);
\draw[black, thick] (8.708825254170652,9.483964318792955)--(8.109526824151597,9.561448522473098);
\draw[black, thick] (8.708825254170652,9.483964318792955)--(8.31531078767101,9.175811193515283);
\draw[black, thick] (8.231006840498791,10.378427965390399)--(8.109526824151597,9.561448522473098);
\draw[black, thick] (8.708825254170652,9.483964318792955)--(8.90388680331073,10.186534787167345);
\draw[black, thick] (9.113172778521575,2.557861855309373)--(9.177793420835693,2.0924079097806274);
\draw[black, thick] (9.086622290353308,3.558401876039917)--(8.200654190149194,2.7728168328829055);
\draw[black, thick] (7.989258996825347,3.637057554520945)--(8.200654190149194,2.7728168328829055);
\draw[black, thick] (9.501012814750887,3.602184281672896)--(9.477202905250026,3.897053715962397);
\draw[black, thick] (10.021277048559693,3.0747644312373144)--(9.79119161777812,3.572741715700898);
\draw[black, thick] (9.779418892539008,3.3640396419083967)--(9.79119161777812,3.572741715700898);
\draw[black, thick] (9.779418892539008,3.3640396419083967)--(9.501012814750887,3.602184281672896);
\draw[black, thick] (9.659993148585237,6.131012566471446)--(9.47755818254699,6.726682829674797);
\draw[black, thick] (9.36223361773701,6.141174782868607)--(9.47755818254699,6.726682829674797);
\draw[black, thick] (9.36223361773701,6.141174782868607)--(9.27382157295444,5.533704593546586);
\draw[black, thick] (9.36223361773701,6.141174782868607)--(8.911960730282027,5.713362849465323);
\draw[black, thick] (8.750876921491807,6.012771251454598)--(8.911960730282027,5.713362849465323);
\draw[black, thick] (9.201227939036848,6.273645544359283)--(8.750876921491807,6.012771251454598);
\draw[black, thick] (8.869131536173938,5.985040558051954)--(8.911960730282027,5.713362849465323);
\draw[black, thick] (9.36223361773701,6.141174782868607)--(9.201227939036848,6.273645544359283);
\draw[black, thick] (9.271923606868437,5.372440770492608)--(8.911960730282027,5.713362849465323);
\draw[black, thick] (9.271923606868437,5.372440770492608)--(8.574190342048498,4.199686404904263);
\draw[black, thick] (9.27382157295444,5.533704593546586)--(8.911960730282027,5.713362849465323);
\draw[black, thick] (10.364066071536989,5.801030194508061)--(9.27382157295444,5.533704593546586);
\draw[black, thick] (9.415620796071268,5.023584219856292)--(10.364066071536989,5.801030194508061);
\draw[black, thick] (8.854424137722116,4.020954612343144)--(9.477202905250026,3.897053715962397);
\draw[black, thick] (9.415620796071268,5.023584219856292)--(8.574190342048498,4.199686404904263);
\draw[black, thick] (9.086622290353308,3.558401876039917)--(9.477202905250026,3.897053715962397);
\draw[black, thick] (8.854424137722116,4.020954612343144)--(8.574190342048498,4.199686404904263);
\draw[black, thick] (8.854424137722116,4.020954612343144)--(7.989258996825347,3.637057554520945);
\draw[black, thick] (7.614155680266825,3.6361459862262038)--(7.381744396193072,3.8736658244843754);
\draw[black, thick] (10.45523611492902,10.53726125980664)--(10.462071925039254,10.202111576404507);
\draw[black, thick] (11.961390324103922,9.876777519876383)--(11.991238184534689,10.420447062816402);
\draw[black, thick] (10.94409267507096,9.563362070328196)--(11.961390324103922,9.876777519876383);
\draw[black, thick] (10.739583432710964,9.88385912865227)--(11.991238184534689,10.420447062816402);
\draw[black, thick] (10.602860157714257,10.93510752061481)--(10.45523611492902,10.53726125980664);
\draw[black, thick] (11.19067318898135,8.750531476457395)--(11.411775729253462,8.419157963542444);
\draw[black, thick] (11.403417898345298,8.934581109117664)--(10.979909127171076,8.979877262955549);
\draw[black, thick] (11.19067318898135,8.750531476457395)--(10.979909127171076,8.979877262955549);
\draw[black, thick] (10.472425710296177,8.041445495161806)--(11.411775729253462,8.419157963542444);
\draw[black, thick] (10.4092266670065,8.140866650213942)--(10.472425710296177,8.041445495161806);
\draw[black, thick] (12.055081153486716,2.7985508832905377)--(12.486639612006327,3.185086660174142);
\draw[black, thick] (12.38725125847144,1.933048012101678)--(12.486639612006327,3.185086660174142);
\draw[black, thick] (12.217027238834037,4.227821621600999)--(11.927792921530555,4.062483768931113);
\draw[black, thick] (12.256081064239199,3.8685424056740976)--(11.927792921530555,4.062483768931113);
\draw[black, thick] (12.256081064239199,3.8685424056740976)--(12.744710860161172,3.710221526147965);
\draw[black, thick] (12.237496874859266,3.36660857754991)--(12.744710860161172,3.710221526147965);
\draw[black, thick] (11.24477747614387,1.9512936019594795)--(11.697680927267154,1.604709582404376);
\draw[black, thick] (11.24477747614387,1.9512936019594795)--(10.593633407347443,1.2202317096284965);
\draw[black, thick] (11.24477747614387,1.9512936019594795)--(11.569055200289187,1.1106697760113553);
\draw[black, thick] (11.24477747614387,1.9512936019594795)--(10.60857951470098,2.28808564371392);
\draw[black, thick] (11.454086912396413,2.1016976364967883)--(10.60857951470098,2.28808564371392);
\draw[black, thick] (2.723965752021385,13.626758420004425)--(2.6006039294213226,13.451481369396378);
\draw[black, thick] (2.6305691793517436,13.716179188874397)--(2.6006039294213226,13.451481369396378);
\draw[black, thick] (3.1485838964337862,13.470814341610707)--(3.2738083179759627,14.24941775925338);
\draw[black, thick] (2.723965752021385,13.626758420004425)--(3.2738083179759627,14.24941775925338);
\draw[black, thick] (2.411398440724623,12.269505361785933)--(2.11386337462144,12.032954711310595);
\draw[black, thick] (2.090341111092362,12.523953551989488)--(2.11386337462144,12.032954711310595);
\draw[black, thick] (2.4244307114192063,13.478312827906189)--(2.6006039294213226,13.451481369396378);
\draw[black, thick] (2.6305691793517436,13.716179188874397)--(2.2061022139355693,13.898814377422417);
\draw[black, thick] (1.753470610625461,14.097481854202126)--(1.5376459198601888,14.058427308546767);
\draw[black, thick] (1.8699402180490026,13.812628239260585)--(2.2061022139355693,13.898814377422417);
\draw[black, thick] (2.2061022139355693,13.898814377422417)--(2.6705395030462715,14.416054762041828);
\draw[black, thick] (1.2725657112778788,14.799593677517631)--(1.5376459198601888,14.058427308546767);
\draw[black, thick] (1.753470610625461,14.097481854202126)--(2.6705395030462715,14.416054762041828);
\draw[black, thick] (3.431972482374337,1.154698647431895)--(2.8843352821300616,0.613029243997183);
\draw[black, thick] (3.431972482374337,1.154698647431895)--(3.11829382719041,0.39798305810729573);
\draw[black, thick] (4.56920653760056,1.465081710095758)--(3.5816571865245352,1.6571116969709199);
\draw[black, thick] (3.984000638830591,1.9427238192420626)--(4.346271793706521,2.4183193088100663);
\draw[black, thick] (3.984000638830591,1.9427238192420626)--(3.5816571865245352,1.6571116969709199);
\draw[black, thick] (3.689365925767622,2.410220598893335)--(3.024409800716168,2.4548391429855676);
\draw[black, thick] (3.450132559315546,1.8085032866591821)--(3.024409800716168,2.4548391429855676);
\draw[black, thick] (3.450132559315546,1.8085032866591821)--(3.5816571865245352,1.6571116969709199);
\draw[black, thick] (3.984000638830591,1.9427238192420626)--(3.689365925767622,2.410220598893335);
\draw[black, thick] (3.450132559315546,1.8085032866591821)--(2.6551572641512022,1.3305380063558343);
\draw[black, thick] (3.431972482374337,1.154698647431895)--(3.5816571865245352,1.6571116969709199);
\draw[black, thick] (5.049064172908809,2.0162201540846136)--(4.346271793706521,2.4183193088100663);
\draw[black, thick] (4.770052124577958,1.6507788679151514)--(4.346271793706521,2.4183193088100663);
\draw[black, thick] (3.984000638830591,1.9427238192420626)--(4.56920653760056,1.465081710095758);
\draw[black, thick] (4.770052124577958,1.6507788679151514)--(5.115995265753877,1.702102818608836);
\draw[black, thick] (5.414608454100402,1.3737310998995123)--(5.643893782963737,1.2525107504800315);
\draw[black, thick] (5.63374428959916,1.409729097613035)--(5.376985928164089,1.7380358928769457);
\draw[black, thick] (5.26372518828118,1.7560052464140878)--(5.115995265753877,1.702102818608836);
\draw[black, thick] (5.414608454100402,1.3737310998995123)--(5.376985928164089,1.7380358928769457);
\draw[black, thick] (4.963470372789738,0.9533752542903545)--(5.838025181012447,0.1625647722044754);
\draw[black, thick] (4.963470372789738,0.9533752542903545)--(5.643893782963737,1.2525107504800315);
\draw[black, thick] (4.770052124577958,1.6507788679151514)--(4.56920653760056,1.465081710095758);
\draw[black, thick] (4.963470372789738,0.9533752542903545)--(5.115995265753877,1.702102818608836);
\draw[black, thick] (5.414608454100402,1.3737310998995123)--(5.115995265753877,1.702102818608836);
\draw[black, thick] (2.534025946082468,4.17885508547938)--(2.3465556400662906,3.75364347246893);
\draw[black, thick] (2.5751892877245526,4.084609897790534)--(2.7985053607695862,4.276427530407706);
\draw[black, thick] (2.5751892877245526,4.084609897790534)--(2.3465556400662906,3.75364347246893);
\draw[black, thick] (2.5751892877245526,4.084609897790534)--(2.76781529034566,3.1402398500506545);
\draw[black, thick] (3.0770946072301077,2.8603158099549986)--(2.76781529034566,3.1402398500506545);
\draw[black, thick] (2.727374508106509,2.7510676478015075)--(2.76781529034566,3.1402398500506545);
\draw[black, thick] (2.727374508106509,2.7510676478015075)--(3.024409800716168,2.4548391429855676);
\draw[black, thick] (2.112855305696998,2.6458047975933496)--(1.9206875843665867,2.278540402684415);
\draw[black, thick] (2.328603688960688,2.728921957429067)--(2.112855305696998,2.6458047975933496);
\draw[black, thick] (2.6551572641512022,1.3305380063558343)--(3.024409800716168,2.4548391429855676);
\draw[black, thick] (1.9206875843665867,2.278540402684415)--(2.6551572641512022,1.3305380063558343);
\draw[black, thick] (2.340279606636548,2.3399178050430396)--(3.024409800716168,2.4548391429855676);
\draw[black, thick] (2.727374508106509,2.7510676478015075)--(2.328603688960688,2.728921957429067);
\draw[black, thick] (5.112053103795268,13.96135988405347)--(4.789704563856223,14.250929505762073);
\draw[black, thick] (5.112053103795268,13.96135988405347)--(4.800744015459176,13.432848427443007);
\draw[black, thick] (5.112053103795268,13.96135988405347)--(5.454444035689409,14.57673124081441);
\draw[black, thick] (5.23302399814493,13.942937163717387)--(5.454444035689409,14.57673124081441);
\draw[black, thick] (6.758162029651403,1.9373912272724247)--(6.474893193445191,1.9137045419334564);
\draw[black, thick] (7.681395874489215,3.3974366279690695)--(6.134294166214048,2.5994148010626867);
\draw[black, thick] (6.758162029651403,1.9373912272724247)--(6.134294166214048,2.5994148010626867);
\draw[black, thick] (6.758162029651403,1.9373912272724247)--(8.200654190149194,2.7728168328829055);
\draw[black, thick] (7.112607436309878,1.467512409765022)--(8.200654190149194,2.7728168328829055);
\draw[black, thick] (6.762590571061981,1.698570687611329)--(7.112607436309878,1.467512409765022);
\draw[black, thick] (4.3821697280282725,5.495427649405375)--(4.256638586980867,5.446234445979527);
\draw[black, thick] (4.416733381043786,5.776465929028879)--(4.256638586980867,5.446234445979527);
\draw[black, thick] (4.330406051560498,5.335090746974237)--(5.0854468657305105,5.238143619189914);
\draw[black, thick] (4.3821697280282725,5.495427649405375)--(5.0854468657305105,5.238143619189914);
\draw[black, thick] (4.3821697280282725,5.495427649405375)--(5.002487575367162,5.97253040386415);
\draw[black, thick] (9.677591856141747,2.6154964350748715)--(9.177793420835693,2.0924079097806274);
\draw[black, thick] (9.201170838160616,2.5055091913811283)--(9.177793420835693,2.0924079097806274);
\draw[black, thick] (9.880404474284175,2.4440164062214453)--(10.013366077815407,2.5847980680244476);
\draw[black, thick] (7.944758675340097,3.627784363506775)--(7.681395874489215,3.3974366279690695);
\draw[black, thick] (7.614155680266825,3.6361459862262038)--(7.681395874489215,3.3974366279690695);
\draw[black, thick] (7.944758675340097,3.627784363506775)--(7.381744396193072,3.8736658244843754);
\draw[black, thick] (7.944758675340097,3.627784363506775)--(7.4587275883857815,4.513174647251545);
\draw[black, thick] (7.989258996825347,3.637057554520945)--(7.4587275883857815,4.513174647251545);
\draw[black, thick] (10.800548048191116,9.617214493279459)--(10.94409267507096,9.563362070328196);
\draw[black, thick] (10.800548048191116,9.617214493279459)--(10.170242288385953,8.485979459936866);
\draw[black, thick] (10.979909127171076,8.979877262955549)--(10.94409267507096,9.563362070328196);
\draw[black, thick] (9.86419338450515,8.524629050032074)--(10.170242288385953,8.485979459936866);
\draw[black, thick] (10.800548048191116,9.617214493279459)--(9.688758619974019,8.561674570033679);
\draw[black, thick] (10.800548048191116,9.617214493279459)--(10.462071925039254,10.202111576404507);
\draw[black, thick] (10.739583432710964,9.88385912865227)--(10.462071925039254,10.202111576404507);
\draw[black, thick] (12.237496874859266,3.36660857754991)--(11.549903296479162,3.2373154124526478);
\draw[black, thick] (12.055081153486716,2.7985508832905377)--(12.237496874859266,3.36660857754991);
\draw[black, thick] (11.549903296479162,3.2373154124526478)--(10.988581458153755,3.2241056788613514);
\draw[black, thick] (2.3790765793961057,13.213061387983927)--(2.090341111092362,12.523953551989488);
\draw[black, thick] (2.3790765793961057,13.213061387983927)--(2.6006039294213226,13.451481369396378);
\draw[black, thick] (3.1485838964337862,13.470814341610707)--(2.6006039294213226,13.451481369396378);
\draw[black, thick] (2.4639869689648943,12.218620803470731)--(3.1485838964337862,13.470814341610707);
\draw[black, thick] (2.411398440724623,12.269505361785933)--(2.4639869689648943,12.218620803470731);
\draw[black, thick] (1.7964319772887682,13.357909211098423)--(1.6594760543281084,12.696784376017773);
\draw[black, thick] (2.3790765793961057,13.213061387983927)--(1.6594760543281084,12.696784376017773);
\draw[black, thick] (2.9368670218394466,1.0404195131274818)--(2.6551572641512022,1.3305380063558343);
\draw[black, thick] (3.431972482374337,1.154698647431895)--(2.6551572641512022,1.3305380063558343);
\draw[black, thick] (2.9368670218394466,1.0404195131274818)--(2.8843352821300616,0.613029243997183);
\draw[black, thick] (3.431972482374337,1.154698647431895)--(3.4943921213045064,0.3660117233480703);
\draw[black, thick] (4.272607415662014,0.5533042103179919)--(4.56920653760056,1.465081710095758);
\draw[black, thick] (4.963470372789738,0.9533752542903545)--(4.56920653760056,1.465081710095758);
\draw[black, thick] (9.682084438607518,2.6566601911057344)--(9.113172778521575,2.557861855309373);
\draw[black, thick] (9.682084438607518,2.6566601911057344)--(9.201170838160616,2.5055091913811283);
\draw[black, thick] (9.086622290353308,3.558401876039917)--(9.113172778521575,2.557861855309373);
\draw[black, thick] (9.779418892539008,3.3640396419083967)--(9.086622290353308,3.558401876039917);
\draw[black, thick] (9.682084438607518,2.6566601911057344)--(10.021277048559693,3.0747644312373144);
\draw[black, thick] (9.682084438607518,2.6566601911057344)--(10.013366077815407,2.5847980680244476);
\draw[black, thick] (9.677591856141747,2.6154964350748715)--(10.013366077815407,2.5847980680244476);
\draw[black, thick] (11.99874128059784,2.678169930815004)--(12.055081153486716,2.7985508832905377);
\draw[black, thick] (11.99874128059784,2.678169930815004)--(11.959430486693304,2.248761410231607);
\draw[black, thick] (11.99874128059784,2.678169930815004)--(12.38725125847144,1.933048012101678);
\draw[black, thick] (10.988581458153755,3.2241056788613514)--(10.60857951470098,2.28808564371392);
\draw[black, thick] (11.583671539449861,2.9807352230125863)--(10.988581458153755,3.2241056788613514);
\draw[black, thick] (11.542393997879053,2.8056562283628503)--(10.60857951470098,2.28808564371392);
\draw[black, thick] (11.99874128059784,2.678169930815004)--(11.583671539449861,2.9807352230125863);
\draw[black, thick] (11.454086912396413,2.1016976364967883)--(11.959430486693304,2.248761410231607);
\draw[black, thick] (11.542393997879053,2.8056562283628503)--(11.959430486693304,2.248761410231607);
\draw[black, thick] (2.053284451032109,13.500279627721577)--(1.7964319772887682,13.357909211098423);
\draw[black, thick] (2.3790765793961057,13.213061387983927)--(2.4244307114192063,13.478312827906189);
\draw[black, thick] (1.8699402180490026,13.812628239260585)--(1.7964319772887682,13.357909211098423);
\draw[black, thick] (2.053284451032109,13.500279627721577)--(2.2061022139355693,13.898814377422417);
\draw[black, thick] (2.4244307114192063,13.478312827906189)--(2.2061022139355693,13.898814377422417);
\draw[black, thick] (4.211585436612837,0.3647394964718076)--(5.838025181012447,0.1625647722044754);
\draw[black, thick] (4.211585436612837,0.3647394964718076)--(4.963470372789738,0.9533752542903545);
\draw[black, thick] (4.272607415662014,0.5533042103179919)--(3.4943921213045064,0.3660117233480703);
\draw[black, thick] (3.0963190764090482,0.16493742987720716)--(5.838025181012447,0.1625647722044754);
\draw[black, thick] (3.4943921213045064,0.3660117233480703)--(3.0963190764090482,0.16493742987720716);
\draw[black, thick] (14.77261798443502,12.583471296689012)--(14.94955255610858,8.331475584039412);
\draw[black, thick] (1.2802450211796579,14.953113777689211)--(12.193515136951163,14.995765099291958);
\draw[black, thick] (14.809141939724167,2.2562533665529227)--(14.160890095299198,0.5914021705275885);
\draw[black, thick] (0.19502885266104053,1.2826279628170212)--(0.0759237576932803,2.41212077126248);
\draw[black, thick] (14.94955255610858,8.331475584039412)--(14.969011658000062,5.260677231775652);
\draw[black, thick] (0.08283175685403599,12.231921426822513)--(0.18231712034724512,14.548182400614586);
\draw[black, thick] (3.0963190764090482,0.16493742987720716)--(0.6313978445454282,0.26810902100120715);
 \end{scope} 
 \draw (5.0,5.0) rectangle (10.0,10.0); 
 \end{tikzpicture}

==> Fig-PVT.tex <==
\begin{tikzpicture}[scale=1.4] 
 \begin{scope} 
\clip(5.0,5.0) rectangle (10.0,10.0);
\draw[red,fill=red!20] (7.5,7.5) circle (1.8);
\draw[black, thick] (25.816119439553187,3.7485118253960223)--(14.545494197472191,3.019095584242711);
\draw[black, thick] (14.545494197472191,3.019095584242711)--(14.485443693208449,2.5561651421773237);
\draw[black, thick] (0.9948068999771008,6.658040925344989)--(0.4693279382562935,6.241407127578278);
\draw[black, thick] (0.9948068999771008,6.658040925344989)--(1.0891698737579025,6.928340999829788);
\draw[black, thick] (0.5616364727400792,7.551210175204287)--(0.8662232232099556,7.473470205504416);
\draw[black, thick] (0.5616364727400792,7.551210175204287)--(0.3175072679117273,7.3644067503364585);
\draw[black, thick] (1.0891698737579025,6.928340999829788)--(0.8662232232099556,7.473470205504416);
\draw[black, thick] (0.4693279382562935,6.241407127578278)--(0.3175072679117273,7.3644067503364585);
\draw[black, thick] (0.5616364727400792,7.551210175204287)--(0.30737823455478824,8.103094745757629);
\draw[black, thick] (0.5202229168647698,8.203340593987209)--(0.30737823455478824,8.103094745757629);
\draw[black, thick] (0.5202229168647698,8.203340593987209)--(1.0188694839663648,8.042092392578125);
\draw[black, thick] (0.8662232232099556,7.473470205504416)--(0.8882281638882843,7.497018263704704);
\draw[black, thick] (1.0188694839663648,8.042092392578125)--(0.8882281638882843,7.497018263704704);
\draw[black, thick] (6.081157828501829,182.75526714585055)--(4.98391679515551,58.60341937706869);
\draw[black, thick] (4.98391679515551,58.60341937706869)--(4.62361032346359,49.18630494771649);
\draw[black, thick] (4.62361032346359,49.18630494771649)--(2.3516845980833767,15.658699112044896);
\draw[black, thick] (2.3516845980833767,15.658699112044896)--(2.0348164865660396,14.838416844944302);
\draw[black, thick] (1.083207898691894,15.00368474971468)--(1.1973089474100471,14.880310251286971);
\draw[black, thick] (2.0348164865660396,14.838416844944302)--(1.1973089474100471,14.880310251286971);
\draw[black, thick] (0.45316494179102,13.861341994283379)--(0.30895669080488336,13.397936259949013);
\draw[black, thick] (14.37400247482626,2.3791979827528524)--(13.893051317927647,2.396917472279018);
\draw[black, thick] (14.37400247482626,2.3791979827528524)--(14.632388454218207,1.366444589706925);
\draw[black, thick] (13.893051317927647,2.396917472279018)--(13.920239181084304,1.6452716726819157);
\draw[black, thick] (13.920239181084304,1.6452716726819157)--(14.361342057800076,1.3461926734424248);
\draw[black, thick] (14.632388454218207,1.366444589706925)--(14.361342057800076,1.3461926734424248);
\draw[black, thick] (14.485443693208449,2.5561651421773237)--(14.37400247482626,2.3791979827528524);
\draw[black, thick] (13.347930532169661,4.378154583910342)--(13.598321014836337,4.4277261195823865);
\draw[black, thick] (13.347930532169661,4.378154583910342)--(13.162370458630958,4.223324582940262);
\draw[black, thick] (13.598321014836337,4.4277261195823865)--(14.003510133102724,4.233969442424139);
\draw[black, thick] (13.162370458630958,4.223324582940262)--(13.182117597028888,3.635021496705765);
\draw[black, thick] (13.182117597028888,3.635021496705765)--(14.027927283292575,3.6958178893179987);
\draw[black, thick] (14.003510133102724,4.233969442424139)--(14.027927283292575,3.6958178893179987);
\draw[black, thick] (13.250050884568587,2.846859331734854)--(14.118421609612216,3.2945946859354183);
\draw[black, thick] (13.250050884568587,2.846859331734854)--(13.124044992854067,3.1978218573779675);
\draw[black, thick] (13.124044992854067,3.1978218573779675)--(13.182117597028888,3.635021496705765);
\draw[black, thick] (14.027927283292575,3.6958178893179987)--(14.118421609612216,3.2945946859354183);
\draw[black, thick] (13.212522309649785,2.7190965710066246)--(13.893051317927647,2.396917472279018);
\draw[black, thick] (13.212522309649785,2.7190965710066246)--(13.250050884568587,2.846859331734854);
\draw[black, thick] (14.545494197472191,3.019095584242711)--(14.36188586404059,3.211402376138661);
\draw[black, thick] (14.36188586404059,3.211402376138661)--(14.118421609612216,3.2945946859354183);
\draw[black, thick] (6.529754952638218,14.889697157361233)--(6.703414785612591,18.497473860560415);
\draw[black, thick] (6.529754952638218,14.889697157361233)--(6.724659990753837,14.438752752893835);
\draw[black, thick] (6.703414785612591,18.497473860560415)--(7.4568342837381305,14.502918370411294);
\draw[black, thick] (6.724659990753837,14.438752752893835)--(7.4568342837381305,14.502918370411294);
\draw[black, thick] (6.339833315134726,22.526279960400707)--(5.756617557388101,14.87061334824356);
\draw[black, thick] (6.339833315134726,22.526279960400707)--(6.703414785612591,18.497473860560415);
\draw[black, thick] (5.910912601311458,14.189640603037578)--(5.756617557388101,14.87061334824356);
\draw[black, thick] (5.910912601311458,14.189640603037578)--(6.529754952638218,14.889697157361233);
\draw[black, thick] (5.910912601311458,14.189640603037578)--(5.902190189369511,14.079821530363283);
\draw[black, thick] (6.724659990753837,14.438752752893835)--(6.496706913290748,14.040757832383719);
\draw[black, thick] (5.902190189369511,14.079821530363283)--(6.496706913290748,14.040757832383719);
\draw[black, thick] (13.766660705512447,19.22197548725917)--(13.834260361241341,16.021411146540842);
\draw[black, thick] (13.834260361241341,16.021411146540842)--(14.240042758597141,14.682453372077099);
\draw[black, thick] (22.57252519374718,14.24698740836421)--(14.240042758597141,14.682453372077099);
\draw[black, thick] (13.834260361241341,16.021411146540842)--(13.49332951759938,14.693856311869537);
\draw[black, thick] (13.49332951759938,14.693856311869537)--(13.714401678343886,14.182339769496325);
\draw[black, thick] (13.714401678343886,14.182339769496325)--(14.23970801533794,14.674916428680618);
\draw[black, thick] (14.240042758597141,14.682453372077099)--(14.23970801533794,14.674916428680618);
\draw[black, thick] (12.065822791473819,14.602492284905946)--(12.557298727703582,14.109868895029274);
\draw[black, thick] (12.065822791473819,14.602492284905946)--(12.655855621325717,14.903853111563187);
\draw[black, thick] (12.655855621325717,14.903853111563187)--(12.802080666691362,14.573462130387533);
\draw[black, thick] (12.802080666691362,14.573462130387533)--(12.651295282843598,14.264775943788123);
\draw[black, thick] (12.651295282843598,14.264775943788123)--(12.557298727703582,14.109868895029274);
\draw[black, thick] (13.766660705512447,19.22197548725917)--(12.655855621325717,14.903853111563187);
\draw[black, thick] (13.49332951759938,14.693856311869537)--(13.089014369756095,14.479540543024502);
\draw[black, thick] (13.089014369756095,14.479540543024502)--(12.802080666691362,14.573462130387533);
\draw[black, thick] (13.089014369756095,14.479540543024502)--(13.158944785019655,14.178593262608972);
\draw[black, thick] (13.158944785019655,14.178593262608972)--(12.651295282843598,14.264775943788123);
\draw[black, thick] (12.854013786758998,13.92709144267551)--(13.070121409192648,14.02805217002458);
\draw[black, thick] (12.854013786758998,13.92709144267551)--(12.55194719984626,13.878515348915299);
\draw[black, thick] (12.55194719984626,13.878515348915299)--(12.557298727703582,14.109868895029274);
\draw[black, thick] (13.070121409192648,14.02805217002458)--(13.169906177543833,14.147600710572398);
\draw[black, thick] (13.169906177543833,14.147600710572398)--(13.158944785019655,14.178593262608972);
\draw[black, thick] (12.487764280896798,12.483042524435533)--(11.73259434290873,12.612147807562641);
\draw[black, thick] (12.487764280896798,12.483042524435533)--(12.567120618523372,12.698965633437144);
\draw[black, thick] (11.73259434290873,12.612147807562641)--(11.867467543030477,13.07943819220737);
\draw[black, thick] (11.867467543030477,13.07943819220737)--(12.455026495463775,13.255147504835229);
\draw[black, thick] (12.567120618523372,12.698965633437144)--(12.455026495463775,13.255147504835229);
\draw[black, thick] (13.253651184151334,12.406272903123746)--(13.444506914156914,12.830124773539591);
\draw[black, thick] (13.253651184151334,12.406272903123746)--(12.539078662333027,12.40453985128608);
\draw[black, thick] (12.539078662333027,12.40453985128608)--(12.487764280896798,12.483042524435533);
\draw[black, thick] (12.567120618523372,12.698965633437144)--(13.315726620770521,13.076182140387628);
\draw[black, thick] (13.444506914156914,12.830124773539591)--(13.315726620770521,13.076182140387628);
\draw[black, thick] (12.590863446470111,13.458647859911931)--(12.455026495463775,13.255147504835229);
\draw[black, thick] (12.590863446470111,13.458647859911931)--(13.298301644367909,13.204741455970249);
\draw[black, thick] (13.315726620770521,13.076182140387628)--(13.298301644367909,13.204741455970249);
\draw[black, thick] (12.854013786758998,13.92709144267551)--(13.438111696132525,13.429136102349801);
\draw[black, thick] (12.55194719984626,13.878515348915299)--(12.495858286902383,13.789004133853302);
\draw[black, thick] (12.495858286902383,13.789004133853302)--(12.590863446470111,13.458647859911931);
\draw[black, thick] (13.298301644367909,13.204741455970249)--(13.438111696132525,13.429136102349801);
\draw[black, thick] (13.070121409192648,14.02805217002458)--(13.45803468432597,13.452528984126815);
\draw[black, thick] (13.438111696132525,13.429136102349801)--(13.45803468432597,13.452528984126815);
\draw[black, thick] (12.421496179617016,9.454696450253941)--(12.683594503071816,9.872324633707631);
\draw[black, thick] (12.421496179617016,9.454696450253941)--(12.032065908349978,9.819687877530004);
\draw[black, thick] (12.683594503071816,9.872324633707631)--(12.273626477355874,10.196620571533145);
\draw[black, thick] (12.032065908349978,9.819687877530004)--(12.020216054205134,10.14620205002854);
\draw[black, thick] (12.020216054205134,10.14620205002854)--(12.273626477355874,10.196620571533145);
\draw[black, thick] (12.252698806374124,10.79549613917454)--(12.510296817735227,10.942209328390685);
\draw[black, thick] (12.252698806374124,10.79549613917454)--(12.273626477355874,10.196620571533145);
\draw[black, thick] (12.510296817735227,10.942209328390685)--(12.900378537671521,9.953230203019135);
\draw[black, thick] (12.900378537671521,9.953230203019135)--(12.683594503071816,9.872324633707631);
\draw[black, thick] (14.592409311543056,8.217583878532304)--(14.754475955898473,7.273590971480412);
\draw[black, thick] (14.592409311543056,8.217583878532304)--(14.528187025435576,8.271875919470395);
\draw[black, thick] (14.528187025435576,8.271875919470395)--(14.321018180765257,8.194937129400538);
\draw[black, thick] (14.321018180765257,8.194937129400538)--(13.909188782571384,7.706509927353061);
\draw[black, thick] (13.909188782571384,7.706509927353061)--(14.754475955898473,7.273590971480412);
\draw[black, thick] (14.592409311543056,8.217583878532304)--(17.002923608750333,7.225979857287954);
\draw[black, thick] (17.002923608750333,7.225979857287954)--(14.906702380348706,7.154900379725225);
\draw[black, thick] (14.754475955898473,7.273590971480412)--(14.906702380348706,7.154900379725225);
\draw[black, thick] (1.0891698737579025,6.928340999829788)--(1.4655787164451124,7.056185558290332);
\draw[black, thick] (1.5480904865985587,7.737629237448725)--(0.8882281638882843,7.497018263704704);
\draw[black, thick] (1.5480904865985587,7.737629237448725)--(1.4887152313058178,7.076425485870402);
\draw[black, thick] (1.4655787164451124,7.056185558290332)--(1.4887152313058178,7.076425485870402);
\draw[black, thick] (4.62361032346359,49.18630494771649)--(4.334816244638302,15.39377583435625);
\draw[black, thick] (2.3516845980833767,15.658699112044896)--(3.004344728368188,14.59929864429336);
\draw[black, thick] (3.004344728368188,14.59929864429336)--(3.9594368251854815,14.692535909215215);
\draw[black, thick] (4.334816244638302,15.39377583435625)--(3.9594368251854815,14.692535909215215);
\draw[black, thick] (3.0103996575547343,14.471123297937762)--(3.004344728368188,14.59929864429336);
\draw[black, thick] (3.0103996575547343,14.471123297937762)--(3.8433689086558163,14.135585905909416);
\draw[black, thick] (3.9594368251854815,14.692535909215215)--(3.8433689086558163,14.135585905909416);
\draw[black, thick] (3.418039025134095,10.454844034880407)--(3.1814923157050274,10.457691800116336);
\draw[black, thick] (3.418039025134095,10.454844034880407)--(3.4870022135606598,9.581582740214623);
\draw[black, thick] (3.0291562484080257,9.435289219386133)--(3.358394213066432,9.259983419492212);
\draw[black, thick] (3.0291562484080257,9.435289219386133)--(2.981982689692975,10.326393331739517);
\draw[black, thick] (3.4870022135606598,9.581582740214623)--(3.358394213066432,9.259983419492212);
\draw[black, thick] (2.981982689692975,10.326393331739517)--(3.1814923157050274,10.457691800116336);
\draw[black, thick] (1.65367794772293,0.6901391217873638)--(1.782610220365954,0.2843620343026608);
\draw[black, thick] (1.65367794772293,0.6901391217873638)--(1.220943710143481,0.7343907232640018);
\draw[black, thick] (1.220943710143481,0.7343907232640018)--(1.116263945583928,0.47963097450943815);
\draw[black, thick] (1.116263945583928,0.47963097450943815)--(1.0720820405315337,0.17825930586331665);
\draw[black, thick] (0.4693279382562935,6.241407127578278)--(0.23182862688662087,5.943058350946638);
\draw[black, thick] (0.22204263207401206,5.9398755277641335)--(0.23182862688662087,5.943058350946638);
\draw[black, thick] (1.2072082577755,1.43791061435559)--(0.8043700506119019,2.2210241758326603);
\draw[black, thick] (1.2072082577755,1.43791061435559)--(0.973959802346757,1.1693394221624387);
\draw[black, thick] (0.973959802346757,1.1693394221624387)--(0.7922955325308549,1.1933025201906742);
\draw[black, thick] (0.7922955325308549,1.1933025201906742)--(0.5163688761967911,1.9732199974167506);
\draw[black, thick] (0.5163688761967911,1.9732199974167506)--(0.5157904173623711,1.9820508358017201);
\draw[black, thick] (0.8043700506119019,2.2210241758326603)--(0.5157904173623711,1.9820508358017201);
\draw[black, thick] (0.949564149361962,2.489751194889107)--(0.7366896943601178,2.82702453471029);
\draw[black, thick] (0.949564149361962,2.489751194889107)--(0.8043700506119019,2.2210241758326603);
\draw[black, thick] (0.1601883148104954,2.0795830423077284)--(0.5157904173623711,1.9820508358017201);
\draw[black, thick] (0.1601883148104954,2.0795830423077284)--(0.33378926387641383,2.8374897121177267);
\draw[black, thick] (0.7366896943601178,2.82702453471029)--(0.33378926387641383,2.8374897121177267);
\draw[black, thick] (2.8491761379173255,7.018782238077864)--(2.237209630537498,6.774982091816359);
\draw[black, thick] (2.8491761379173255,7.018782238077864)--(2.8966130031295294,7.134879708206989);
\draw[black, thick] (2.237209630537498,6.774982091816359)--(2.0596889088894454,7.069030299508584);
\draw[black, thick] (2.0596889088894454,7.069030299508584)--(2.542809747153955,7.6192889655692415);
\draw[black, thick] (2.542809747153955,7.6192889655692415)--(2.8966130031295294,7.134879708206989);
\draw[black, thick] (5.260121039092706,7.844677999447815)--(5.134091308790063,8.232027637258613);
\draw[black, thick] (5.260121039092706,7.844677999447815)--(4.517784131564686,7.673906995531778);
\draw[black, thick] (4.517784131564686,7.673906995531778)--(4.9369944780326405,8.341726537894807);
\draw[black, thick] (5.134091308790063,8.232027637258613)--(4.9369944780326405,8.341726537894807);
\draw[black, thick] (9.4391951414164,40.93247334608535)--(8.56248040399856,14.637736314706855);
\draw[black, thick] (9.4391951414164,40.93247334608535)--(10.535684159473353,18.478796877295274);
\draw[black, thick] (10.535684159473353,18.478796877295274)--(10.086804129234064,14.967725013249185);
\draw[black, thick] (10.086804129234064,14.967725013249185)--(8.56248040399856,14.637736314706855);
\draw[black, thick] (0.6627935639520135,14.292589105719621)--(1.1915445290804385,14.481128651776796);
\draw[black, thick] (0.6627935639520135,14.292589105719621)--(0.5906553561952498,14.655748631044286);
\draw[black, thick] (0.5932769124844027,14.776749321663294)--(0.5906553561952498,14.655748631044286);
\draw[black, thick] (0.5932769124844027,14.776749321663294)--(0.9917368902201783,14.671061348442528);
\draw[black, thick] (0.9917368902201783,14.671061348442528)--(1.1878472628402788,14.486819940753088);
\draw[black, thick] (1.1878472628402788,14.486819940753088)--(1.1915445290804385,14.481128651776796);
\draw[black, thick] (0.2459798758992836,14.429511166612283)--(0.5906553561952498,14.655748631044286);
\draw[black, thick] (0.2459798758992836,14.429511166612283)--(0.13717224119590085,14.230925694436358);
\draw[black, thick] (0.5956135391929746,14.098799393381567)--(0.13717224119590085,14.230925694436358);
\draw[black, thick] (0.5956135391929746,14.098799393381567)--(0.6627935639520135,14.292589105719621);
\draw[black, thick] (0.24194238804210316,15.52654914727139)--(0.5932769124844027,14.776749321663294);
\draw[black, thick] (0.24194238804210316,15.52654914727139)--(0.2459798758992836,14.429511166612283);
\draw[black, thick] (1.083207898691894,15.00368474971468)--(0.9917368902201783,14.671061348442528);
\draw[black, thick] (1.1973089474100471,14.880310251286971)--(1.1878472628402788,14.486819940753088);
\draw[black, thick] (16.22034076325035,4.2938749696906395)--(14.467634130832124,3.3624287917214595);
\draw[black, thick] (16.22034076325035,4.2938749696906395)--(14.919744604502657,4.440907773969588);
\draw[black, thick] (14.919744604502657,4.440907773969588)--(14.467634130832124,3.3624287917214595);
\draw[black, thick] (25.816119439553187,3.7485118253960223)--(16.22034076325035,4.2938749696906395);
\draw[black, thick] (14.36188586404059,3.211402376138661)--(14.467634130832124,3.3624287917214595);
\draw[black, thick] (14.003510133102724,4.233969442424139)--(14.794213412852548,4.450271594413456);
\draw[black, thick] (14.794213412852548,4.450271594413456)--(14.895344956066522,4.4496601244087115);
\draw[black, thick] (14.895344956066522,4.4496601244087115)--(14.919744604502657,4.440907773969588);
\draw[black, thick] (6.326001232250562,7.8113486069870115)--(5.603428998906571,8.569150958909152);
\draw[black, thick] (6.326001232250562,7.8113486069870115)--(6.333059450659102,7.557046688264432);
\draw[black, thick] (5.603428998906571,8.569150958909152)--(5.134091308790063,8.232027637258613);
\draw[black, thick] (5.260121039092706,7.844677999447815)--(5.284957820303653,7.795309090880736);
\draw[black, thick] (5.284957820303653,7.795309090880736)--(6.333059450659102,7.557046688264432);
\draw[black, thick] (4.385489653950993,6.960219973208506)--(4.227874805597722,7.492755752786612);
\draw[black, thick] (4.385489653950993,6.960219973208506)--(4.954436070870953,7.024025595443065);
\draw[black, thick] (4.227874805597722,7.492755752786612)--(4.517784131564686,7.673906995531778);
\draw[black, thick] (5.284957820303653,7.795309090880736)--(4.954436070870953,7.024025595443065);
\draw[black, thick] (5.948337117766947,0.744474005119656)--(6.085243963880338,0.8542883912659717);
\draw[black, thick] (7.056165498452092,0.6157001525224797)--(6.085243963880338,0.8542883912659717);
\draw[black, thick] (7.981952686485273,7.113043906951634)--(7.846865499858074,7.0840316076189636);
\draw[black, thick] (7.981952686485273,7.113043906951634)--(8.13303981414417,6.933155768076387);
\draw[black, thick] (7.846865499858074,7.0840316076189636)--(7.4610632821622795,6.697458347863774);
\draw[black, thick] (7.588602797817614,6.545475410365746)--(7.4610632821622795,6.697458347863774);
\draw[black, thick] (7.588602797817614,6.545475410365746)--(8.058183898425622,6.4866100003590565);
\draw[black, thick] (8.13303981414417,6.933155768076387)--(8.058183898425622,6.4866100003590565);
\draw[black, thick] (11.782205771387323,7.123791917926127)--(12.074326179071178,7.035524288977495);
\draw[black, thick] (11.782205771387323,7.123791917926127)--(11.612506777434993,7.788623996037628);
\draw[black, thick] (12.144772497660014,7.151930150106645)--(12.074326179071178,7.035524288977495);
\draw[black, thick] (12.144772497660014,7.151930150106645)--(11.651944098306819,7.814541423982748);
\draw[black, thick] (11.612506777434993,7.788623996037628)--(11.651944098306819,7.814541423982748);
\draw[black, thick] (13.598321014836337,4.4277261195823865)--(13.703881463033456,4.805262848385007);
\draw[black, thick] (14.794213412852548,4.450271594413456)--(14.064051149095357,5.235699511610597);
\draw[black, thick] (13.703881463033456,4.805262848385007)--(13.911567197850712,5.126509056213086);
\draw[black, thick] (13.911567197850712,5.126509056213086)--(14.064051149095357,5.235699511610597);
\draw[black, thick] (14.895344956066522,4.4496601244087115)--(14.659719953792562,5.381058371093511);
\draw[black, thick] (14.659719953792562,5.381058371093511)--(14.120299027463648,5.367662836706156);
\draw[black, thick] (14.064051149095357,5.235699511610597)--(14.120299027463648,5.367662836706156);
\draw[black, thick] (13.703881463033456,4.805262848385007)--(13.168059189942753,5.544390757371217);
\draw[black, thick] (13.911567197850712,5.126509056213086)--(13.424270561625372,5.494855403244221);
\draw[black, thick] (13.424270561625372,5.494855403244221)--(13.244764949384576,5.582592790940241);
\draw[black, thick] (13.244764949384576,5.582592790940241)--(13.168059189942753,5.544390757371217);
\draw[black, thick] (14.659719953792562,5.381058371093511)--(14.80044240123375,5.589365986592249);
\draw[black, thick] (14.80044240123375,5.589365986592249)--(14.356494529430563,5.85334094174302);
\draw[black, thick] (14.120299027463648,5.367662836706156)--(14.111389524725668,5.401458436247856);
\draw[black, thick] (14.356494529430563,5.85334094174302)--(14.111389524725668,5.401458436247856);
\draw[black, thick] (13.424270561625372,5.494855403244221)--(14.029486939094005,5.493414292569683);
\draw[black, thick] (14.029486939094005,5.493414292569683)--(14.111389524725668,5.401458436247856);
\draw[black, thick] (13.244764949384576,5.582592790940241)--(13.678166345644193,6.0795477245757255);
\draw[black, thick] (14.029486939094005,5.493414292569683)--(13.678166345644193,6.0795477245757255);
\draw[black, thick] (15.061253630952603,5.742726934901758)--(14.504295502547397,6.241895808312146);
\draw[black, thick] (15.061253630952603,5.742726934901758)--(24.333877783010184,6.855481549998801);
\draw[black, thick] (14.504295502547397,6.241895808312146)--(19.0755735288504,7.081245913515937);
\draw[black, thick] (24.333877783010184,6.855481549998801)--(19.0755735288504,7.081245913515937);
\draw[black, thick] (14.80044240123375,5.589365986592249)--(15.061253630952603,5.742726934901758);
\draw[black, thick] (67.82725744778485,12.661508350262228)--(16.01924835879382,9.87783552003685);
\draw[black, thick] (16.01924835879382,9.87783552003685)--(14.734695686719451,8.799779581363376);
\draw[black, thick] (17.002923608750333,7.225979857287954)--(19.0755735288504,7.081245913515937);
\draw[black, thick] (14.734695686719451,8.799779581363376)--(14.528187025435576,8.271875919470395);
\draw[black, thick] (10.61889775797812,4.021003505012147)--(11.249373728843773,3.94869535195364);
\draw[black, thick] (10.61889775797812,4.021003505012147)--(10.630726481808976,5.14644558344323);
\draw[black, thick] (10.630726481808976,5.14644558344323)--(10.907878955182595,5.233377091181841);
\draw[black, thick] (10.907878955182595,5.233377091181841)--(11.470907562344602,4.590307900761082);
\draw[black, thick] (11.249373728843773,3.94869535195364)--(11.470907562344602,4.590307900761082);
\draw[black, thick] (11.046093677949965,0.8516170274806458)--(11.891874108932154,0.629180769293599);
\draw[black, thick] (11.046093677949965,0.8516170274806458)--(10.811171703187858,0.6363163341549526);
\draw[black, thick] (10.746650357245164,0.5313259446511265)--(10.811171703187858,0.6363163341549526);
\draw[black, thick] (13.864947726232035,0.9759791425877099)--(13.360512836419248,0.8870722899474761);
\draw[black, thick] (13.360512836419248,0.8870722899474761)--(13.423678818632672,0.30034247833570865);
\draw[black, thick] (14.361342057800076,1.3461926734424248)--(13.864947726232035,0.9759791425877099);
\draw[black, thick] (13.423678818632672,0.30034247833570865)--(12.869255276648659,0.42158748471887364);
\draw[black, thick] (10.389256217537621,14.399440125644865)--(10.370667471289398,14.332182153189855);
\draw[black, thick] (10.389256217537621,14.399440125644865)--(10.082975337022308,14.889367281723112);
\draw[black, thick] (9.65667672458397,14.4401200424763)--(10.082975337022308,14.889367281723112);
\draw[black, thick] (9.65667672458397,14.4401200424763)--(9.794513970911783,13.548809636558161);
\draw[black, thick] (9.937091965401946,13.465391784054496)--(9.794513970911783,13.548809636558161);
\draw[black, thick] (9.937091965401946,13.465391784054496)--(9.98449215382549,13.443444414360572);
\draw[black, thick] (9.98449215382549,13.443444414360572)--(10.370667471289398,14.332182153189855);
\draw[black, thick] (15.310147830381771,11.94924431374315)--(15.24921838670411,11.963822382593468);
\draw[black, thick] (15.310147830381771,11.94924431374315)--(14.485645534417943,11.327060246232971);
\draw[black, thick] (15.24921838670411,11.963822382593468)--(14.356234288794138,11.857715224002984);
\draw[black, thick] (14.485645534417943,11.327060246232971)--(14.071772292874897,11.49066426299533);
\draw[black, thick] (14.356234288794138,11.857715224002984)--(14.071772292874897,11.49066426299533);
\draw[black, thick] (12.570902908217581,11.009144110693397)--(13.435443894381539,10.479977499291774);
\draw[black, thick] (12.570902908217581,11.009144110693397)--(12.64069459338794,11.299650627176494);
\draw[black, thick] (13.435443894381539,10.479977499291774)--(13.61554596241163,10.794496971034468);
\draw[black, thick] (13.61554596241163,10.794496971034468)--(12.64069459338794,11.299650627176494);
\draw[black, thick] (11.632958494973828,10.874004982680436)--(12.252698806374124,10.79549613917454);
\draw[black, thick] (11.632958494973828,10.874004982680436)--(11.696394811233109,11.43263019471304);
\draw[black, thick] (12.530725676581351,11.666648039204917)--(12.380074102287303,11.674344267781825);
\draw[black, thick] (12.530725676581351,11.666648039204917)--(12.666294792128893,11.542875077602883);
\draw[black, thick] (12.570902908217581,11.009144110693397)--(12.510296817735227,10.942209328390685);
\draw[black, thick] (11.696394811233109,11.43263019471304)--(12.380074102287303,11.674344267781825);
\draw[black, thick] (12.666294792128893,11.542875077602883)--(12.64069459338794,11.299650627176494);
\draw[black, thick] (13.714401678343886,14.182339769496325)--(13.714017163476955,14.170799219970833);
\draw[black, thick] (13.169906177543833,14.147600710572398)--(13.643206191705486,14.063418882654918);
\draw[black, thick] (13.643206191705486,14.063418882654918)--(13.714017163476955,14.170799219970833);
\draw[black, thick] (13.45803468432597,13.452528984126815)--(13.622597039380455,13.586063634048694);
\draw[black, thick] (13.643206191705486,14.063418882654918)--(13.622597039380455,13.586063634048694);
\draw[black, thick] (10.524142086086579,11.373148202180161)--(10.179064531681044,10.866048610929154);
\draw[black, thick] (10.524142086086579,11.373148202180161)--(9.683792082235644,11.33834297623892);
\draw[black, thick] (10.179064531681044,10.866048610929154)--(9.922856582146062,10.740244980967738);
\draw[black, thick] (9.922856582146062,10.740244980967738)--(9.681164382874286,10.92429034872144);
\draw[black, thick] (9.683792082235644,11.33834297623892)--(9.681164382874286,10.92429034872144);
\draw[black, thick] (9.80118041143641,9.66345043539674)--(9.219232213503345,10.210718297629857);
\draw[black, thick] (9.80118041143641,9.66345043539674)--(9.96077975086967,10.359531630167567);
\draw[black, thick] (9.96077975086967,10.359531630167567)--(9.922856582146062,10.740244980967738);
\draw[black, thick] (9.376065794956256,10.866517904109767)--(9.681164382874286,10.92429034872144);
\draw[black, thick] (9.376065794956256,10.866517904109767)--(9.152686622346504,10.353857236804695);
\draw[black, thick] (9.152686622346504,10.353857236804695)--(9.219232213503345,10.210718297629857);
\draw[black, thick] (9.100860002495114,10.97437326516145)--(9.376065794956256,10.866517904109767);
\draw[black, thick] (9.100860002495114,10.97437326516145)--(8.882725507639158,11.92669320066042);
\draw[black, thick] (8.882725507639158,11.92669320066042)--(9.116561590166635,12.042514898014286);
\draw[black, thick] (9.600985080657845,11.836173822530027)--(9.116561590166635,12.042514898014286);
\draw[black, thick] (9.600985080657845,11.836173822530027)--(9.683792082235644,11.33834297623892);
\draw[black, thick] (12.301606305548203,6.518172527914475)--(12.95649719331554,6.849486051772331);
\draw[black, thick] (12.301606305548203,6.518172527914475)--(12.790743575530591,6.084661803855833);
\draw[black, thick] (12.790743575530591,6.084661803855833)--(13.424375690400973,6.537717970350104);
\draw[black, thick] (12.95649719331554,6.849486051772331)--(13.424375690400973,6.537717970350104);
\draw[black, thick] (13.435443894381539,10.479977499291774)--(13.406819603916693,10.177172707697286);
\draw[black, thick] (12.900378537671521,9.953230203019135)--(13.013096263307908,9.96395054422749);
\draw[black, thick] (13.406819603916693,10.177172707697286)--(13.296869870782539,10.10711439933847);
\draw[black, thick] (13.013096263307908,9.96395054422749)--(13.296869870782539,10.10711439933847);
\draw[black, thick] (13.662854762122354,10.031771508854508)--(13.825109701251746,9.616810492496446);
\draw[black, thick] (13.662854762122354,10.031771508854508)--(13.406819603916693,10.177172707697286);
\draw[black, thick] (13.296869870782539,10.10711439933847)--(13.468879132578344,9.373492567256129);
\draw[black, thick] (13.825109701251746,9.616810492496446)--(13.468879132578344,9.373492567256129);
\draw[black, thick] (2.8491761379173255,7.018782238077864)--(3.0196397990279573,6.54738142511665);
\draw[black, thick] (2.8966130031295294,7.134879708206989)--(3.245005501729332,7.2754379817673565);
\draw[black, thick] (3.245005501729332,7.2754379817673565)--(4.108201022568384,6.690493597430725);
\draw[black, thick] (3.0196397990279573,6.54738142511665)--(4.108201022568384,6.690493597430725);
\draw[black, thick] (2.0596889088894454,7.069030299508584)--(1.946846042843405,7.164498526458685);
\draw[black, thick] (2.540020735557318,7.625453964347356)--(2.542809747153955,7.6192889655692415);
\draw[black, thick] (2.540020735557318,7.625453964347356)--(2.041486263861052,7.542398697412585);
\draw[black, thick] (2.041486263861052,7.542398697412585)--(1.946846042843405,7.164498526458685);
\draw[black, thick] (4.206222433256262,9.431835482675037)--(4.384889296120476,9.750522415420695);
\draw[black, thick] (4.206222433256262,9.431835482675037)--(4.166809715379586,9.415535032567476);
\draw[black, thick] (3.4870022135606598,9.581582740214623)--(3.6669860228194127,9.987638447209752);
\draw[black, thick] (3.358394213066432,9.259983419492212)--(3.3659585540947328,9.252461971084223);
\draw[black, thick] (4.166809715379586,9.415535032567476)--(3.3659585540947328,9.252461971084223);
\draw[black, thick] (4.384889296120476,9.750522415420695)--(3.6669860228194127,9.987638447209752);
\draw[black, thick] (0.5459935257048741,8.709770957019124)--(0.49789726606567064,8.843831617821047);
\draw[black, thick] (0.5459935257048741,8.709770957019124)--(0.7579980611438251,8.63666388613946);
\draw[black, thick] (0.49789726606567064,8.843831617821047)--(0.8810206963008824,9.112278244909454);
\draw[black, thick] (0.8810206963008824,9.112278244909454)--(0.896587714603993,9.058915643462825);
\draw[black, thick] (0.896587714603993,9.058915643462825)--(0.7579980611438251,8.63666388613946);
\draw[black, thick] (0.5202229168647698,8.203340593987209)--(0.7968263607887579,8.529740513734712);
\draw[black, thick] (0.7968263607887579,8.529740513734712)--(0.7579980611438251,8.63666388613946);
\draw[black, thick] (2.041486263861052,7.542398697412585)--(1.9470106681007557,7.616035152000937);
\draw[black, thick] (1.8053490873776044,7.17026715779359)--(1.946846042843405,7.164498526458685);
\draw[black, thick] (1.8053490873776044,7.17026715779359)--(1.6891572858361426,7.6638809576576445);
\draw[black, thick] (1.9470106681007557,7.616035152000937)--(1.6891572858361426,7.6638809576576445);
\draw[black, thick] (1.5480904865985587,7.737629237448725)--(1.549288464533877,7.738792554936796);
\draw[black, thick] (1.4887152313058178,7.076425485870402)--(1.8053490873776044,7.17026715779359);
\draw[black, thick] (1.549288464533877,7.738792554936796)--(1.6891572858361426,7.6638809576576445);
\draw[black, thick] (4.98391679515551,58.60341937706869)--(6.339833315134726,22.526279960400707);
\draw[black, thick] (5.756617557388101,14.87061334824356)--(5.070205301647161,14.5196596759254);
\draw[black, thick] (4.334816244638302,15.39377583435625)--(4.551266471963639,15.04329354059114);
\draw[black, thick] (5.070205301647161,14.5196596759254)--(4.551266471963639,15.04329354059114);
\draw[black, thick] (0.2882500552533799,1.6657893744893395)--(0.5139008925245168,1.325265805007475);
\draw[black, thick] (0.5163688761967911,1.9732199974167506)--(0.2882500552533799,1.6657893744893395);
\draw[black, thick] (0.7922955325308549,1.1933025201906742)--(0.7661937741116025,1.1853030421208166);
\draw[black, thick] (0.7661937741116025,1.1853030421208166)--(0.5139008925245168,1.325265805007475);
\draw[black, thick] (0.4877392562300166,0.9800941348036007)--(0.5906182717413456,0.5083244981295154);
\draw[black, thick] (0.5011250454532288,0.3883742925877149)--(0.5906182717413456,0.5083244981295154);
\draw[black, thick] (0.7661937741116025,1.1853030421208166)--(0.4877392562300166,0.9800941348036007);
\draw[black, thick] (0.973959802346757,1.1693394221624387)--(1.220943710143481,0.7343907232640018);
\draw[black, thick] (1.116263945583928,0.47963097450943815)--(0.5906182717413456,0.5083244981295154);
\draw[black, thick] (1.0720820405315337,0.17825930586331665)--(0.5011250454532288,0.3883742925877149);
\draw[black, thick] (1.65367794772293,0.6901391217873638)--(2.171801462241193,0.9965860488123817);
\draw[black, thick] (1.782610220365954,0.2843620343026608)--(2.4729532859964234,0.398606847840382);
\draw[black, thick] (2.171801462241193,0.9965860488123817)--(2.379902074476959,0.847264280664813);
\draw[black, thick] (2.4729532859964234,0.398606847840382)--(2.379902074476959,0.847264280664813);
\draw[black, thick] (0.47918411399411703,5.2155646760155285)--(0.8537849118452874,4.853589674282945);
\draw[black, thick] (0.47918411399411703,5.2155646760155285)--(0.5280651183764772,4.559017810576018);
\draw[black, thick] (0.8537849118452874,4.853589674282945)--(0.7010158316297396,4.547304922567521);
\draw[black, thick] (0.7010158316297396,4.547304922567521)--(0.5296882303161885,4.546458881818959);
\draw[black, thick] (0.5280651183764772,4.559017810576018)--(0.5296882303161885,4.546458881818959);
\draw[black, thick] (0.22204263207401206,5.9398755277641335)--(0.47918411399411703,5.2155646760155285);
\draw[black, thick] (1.2444370648738272,4.408271575987891)--(0.935553376015848,4.897107868625724);
\draw[black, thick] (1.2444370648738272,4.408271575987891)--(0.8958919423551491,4.447092310037651);
\draw[black, thick] (0.935553376015848,4.897107868625724)--(0.8537849118452874,4.853589674282945);
\draw[black, thick] (0.8958919423551491,4.447092310037651)--(0.832219239064158,4.47120612648443);
\draw[black, thick] (0.832219239064158,4.47120612648443)--(0.7010158316297396,4.547304922567521);
\draw[black, thick] (0.4230573341555986,4.480650436517673)--(0.5296882303161885,4.546458881818959);
\draw[black, thick] (1.2072082577755,1.43791061435559)--(1.6975237957338043,1.7183212442801294);
\draw[black, thick] (0.949564149361962,2.489751194889107)--(0.9910492380680098,2.4819434768397);
\draw[black, thick] (0.9910492380680098,2.4819434768397)--(1.6975237957338043,1.7183212442801294);
\draw[black, thick] (2.171801462241193,0.9965860488123817)--(2.051446351584537,1.62132816407708);
\draw[black, thick] (2.051446351584537,1.62132816407708)--(1.703061827214085,1.7186643924823828);
\draw[black, thick] (1.6975237957338043,1.7183212442801294)--(1.703061827214085,1.7186643924823828);
\draw[black, thick] (0.7997898851510221,2.976090940457168)--(0.8155689207173555,3.4519442305976598);
\draw[black, thick] (0.7997898851510221,2.976090940457168)--(1.6503111309509069,3.23779076330399);
\draw[black, thick] (1.6503111309509069,3.23779076330399)--(1.0463540825873674,3.7210611103160094);
\draw[black, thick] (0.8155689207173555,3.4519442305976598)--(0.9991371706763595,3.704430920759557);
\draw[black, thick] (1.0463540825873674,3.7210611103160094)--(0.9991371706763595,3.704430920759557);
\draw[black, thick] (1.2444370648738272,4.408271575987891)--(1.5794372164985693,4.327814460394173);
\draw[black, thick] (1.5794372164985693,4.327814460394173)--(1.0463540825873674,3.7210611103160094);
\draw[black, thick] (0.8958919423551491,4.447092310037651)--(0.7963421992626847,3.906844651601774);
\draw[black, thick] (0.7963421992626847,3.906844651601774)--(0.9991371706763595,3.704430920759557);
\draw[black, thick] (4.385489653950993,6.960219973208506)--(4.142076060102967,6.67867982402828);
\draw[black, thick] (4.227874805597722,7.492755752786612)--(4.129368091742758,7.644912704318774);
\draw[black, thick] (4.129368091742758,7.644912704318774)--(3.724591466197838,7.792291580851694);
\draw[black, thick] (3.245005501729332,7.2754379817673565)--(3.419065960364356,7.626191800989941);
\draw[black, thick] (4.108201022568384,6.690493597430725)--(4.142076060102967,6.67867982402828);
\draw[black, thick] (3.724591466197838,7.792291580851694)--(3.419065960364356,7.626191800989941);
\draw[black, thick] (4.9270306878803085,9.03624976451697)--(5.444342798256027,9.114761573585673);
\draw[black, thick] (4.9270306878803085,9.03624976451697)--(5.087156736222268,9.90932689415765);
\draw[black, thick] (5.087156736222268,9.90932689415765)--(5.416613695056784,9.275882275878587);
\draw[black, thick] (5.444342798256027,9.114761573585673)--(5.416613695056784,9.275882275878587);
\draw[black, thick] (5.029990283128275,10.088089564856732)--(5.0701845253285285,10.03905861702741);
\draw[black, thick] (5.029990283128275,10.088089564856732)--(4.524295168348537,9.978759227485542);
\draw[black, thick] (4.779177633543341,8.905406631641805)--(4.9270306878803085,9.03624976451697);
\draw[black, thick] (4.779177633543341,8.905406631641805)--(4.206222433256262,9.431835482675037);
\draw[black, thick] (5.0701845253285285,10.03905861702741)--(5.087156736222268,9.90932689415765);
\draw[black, thick] (4.524295168348537,9.978759227485542)--(4.384889296120476,9.750522415420695);
\draw[black, thick] (5.0701845253285285,10.03905861702741)--(5.495365566940159,9.890478706827016);
\draw[black, thick] (5.495365566940159,9.890478706827016)--(5.677529742031393,9.552324248115353);
\draw[black, thick] (5.677529742031393,9.552324248115353)--(5.416613695056784,9.275882275878587);
\draw[black, thick] (6.326001232250562,7.8113486069870115)--(6.55070882064269,8.732542480634443);
\draw[black, thick] (5.746479247342075,8.806213209121344)--(5.603428998906571,8.569150958909152);
\draw[black, thick] (5.746479247342075,8.806213209121344)--(6.438869326523454,8.834031201250868);
\draw[black, thick] (6.438869326523454,8.834031201250868)--(6.55070882064269,8.732542480634443);
\draw[black, thick] (7.0736544651818996,8.519739375088443)--(6.622568404973342,8.735046075243366);
\draw[black, thick] (7.0736544651818996,8.519739375088443)--(6.6257090668260705,7.412725588576769);
\draw[black, thick] (6.333059450659102,7.557046688264432)--(6.480303379992119,7.345483694503426);
\draw[black, thick] (6.6257090668260705,7.412725588576769)--(6.480303379992119,7.345483694503426);
\draw[black, thick] (6.622568404973342,8.735046075243366)--(6.55070882064269,8.732542480634443);
\draw[black, thick] (8.643880445151526,10.79981026246999)--(8.258035305812268,11.270357695628132);
\draw[black, thick] (8.643880445151526,10.79981026246999)--(9.100860002495114,10.97437326516145);
\draw[black, thick] (8.882725507639158,11.92669320066042)--(8.828635880256545,11.919752795911657);
\draw[black, thick] (8.258035305812268,11.270357695628132)--(8.294938829358708,11.361705032086851);
\draw[black, thick] (8.828635880256545,11.919752795911657)--(8.294938829358708,11.361705032086851);
\draw[black, thick] (4.611617289894184,11.760423132126455)--(4.336381371947067,11.60178601009514);
\draw[black, thick] (4.611617289894184,11.760423132126455)--(4.7717286231718195,12.284230271994723);
\draw[black, thick] (4.126396532027043,11.734381280577042)--(4.190686771736491,12.499056429955658);
\draw[black, thick] (4.126396532027043,11.734381280577042)--(4.2905097599650315,11.590968196141615);
\draw[black, thick] (4.2905097599650315,11.590968196141615)--(4.336381371947067,11.60178601009514);
\draw[black, thick] (4.190686771736491,12.499056429955658)--(4.334023253687833,12.561344356557662);
\draw[black, thick] (4.334023253687833,12.561344356557662)--(4.7717286231718195,12.284230271994723);
\draw[black, thick] (5.159713317885398,11.927684730690618)--(4.937633282008067,12.312576930525175);
\draw[black, thick] (5.159713317885398,11.927684730690618)--(4.611617289894184,11.760423132126455);
\draw[black, thick] (4.937633282008067,12.312576930525175)--(4.7717286231718195,12.284230271994723);
\draw[black, thick] (5.814874794810321,13.423892019358322)--(5.768889670968717,13.609941028530498);
\draw[black, thick] (5.814874794810321,13.423892019358322)--(6.44553314028866,13.245035936612444);
\draw[black, thick] (5.768889670968717,13.609941028530498)--(6.498818034246222,13.460705256754508);
\draw[black, thick] (6.44553314028866,13.245035936612444)--(6.498818034246222,13.460705256754508);
\draw[black, thick] (6.606366524239452,12.504325600802606)--(6.697664800572459,12.54173150485514);
\draw[black, thick] (6.606366524239452,12.504325600802606)--(5.8347654374389855,12.814547292559709);
\draw[black, thick] (6.697664800572459,12.54173150485514)--(6.44553314028866,13.245035936612444);
\draw[black, thick] (5.8347654374389855,12.814547292559709)--(5.814874794810321,13.423892019358322);
\draw[black, thick] (6.697664800572459,12.54173150485514)--(6.814535757860163,12.558304924892852);
\draw[black, thick] (6.811101444925552,13.750522753500315)--(6.498818034246222,13.460705256754508);
\draw[black, thick] (6.811101444925552,13.750522753500315)--(7.333107286036929,13.571127341609307);
\draw[black, thick] (7.333107286036929,13.571127341609307)--(6.825946925259209,12.570177250097808);
\draw[black, thick] (6.814535757860163,12.558304924892852)--(6.825946925259209,12.570177250097808);
\draw[black, thick] (10.064639596853743,13.227611766529291)--(10.064244297386256,12.620347043237969);
\draw[black, thick] (10.064639596853743,13.227611766529291)--(9.190004559698444,12.58928546430542);
\draw[black, thick] (10.064244297386256,12.620347043237969)--(9.19479716484603,12.540572953381435);
\draw[black, thick] (9.190004559698444,12.58928546430542)--(9.19479716484603,12.540572953381435);
\draw[black, thick] (9.116561590166635,12.042514898014286)--(9.19479716484603,12.540572953381435);
\draw[black, thick] (9.072196781556045,12.823577171486958)--(8.93597508248366,13.031750175166227);
\draw[black, thick] (9.072196781556045,12.823577171486958)--(9.190004559698444,12.58928546430542);
\draw[black, thick] (8.29239613496116,13.138503421938875)--(8.93597508248366,13.031750175166227);
\draw[black, thick] (8.29239613496116,13.138503421938875)--(8.148781787153101,12.385113314356321);
\draw[black, thick] (8.828635880256545,11.919752795911657)--(8.148781787153101,12.385113314356321);
\draw[black, thick] (9.600985080657845,11.836173822530027)--(9.991506260110313,11.95492673606494);
\draw[black, thick] (10.524142086086579,11.373148202180161)--(10.58442954473841,11.437335009408395);
\draw[black, thick] (10.58442954473841,11.437335009408395)--(9.991506260110313,11.95492673606494);
\draw[black, thick] (10.064244297386256,12.620347043237969)--(10.21947249390782,12.294343129294164);
\draw[black, thick] (9.991506260110313,11.95492673606494)--(10.21947249390782,12.294343129294164);
\draw[black, thick] (9.65667672458397,14.4401200424763)--(9.122122299958525,14.269449839766196);
\draw[black, thick] (10.082975337022308,14.889367281723112)--(10.086804129234064,14.967725013249185);
\draw[black, thick] (8.56248040399856,14.637736314706855)--(8.538575165498896,14.456648496530583);
\draw[black, thick] (8.538575165498896,14.456648496530583)--(9.122122299958525,14.269449839766196);
\draw[black, thick] (9.794513970911783,13.548809636558161)--(9.32357484392515,13.580567902503372);
\draw[black, thick] (9.122122299958525,14.269449839766196)--(9.32357484392515,13.580567902503372);
\draw[black, thick] (9.072196781556045,12.823577171486958)--(9.937091965401946,13.465391784054496);
\draw[black, thick] (8.93597508248366,13.031750175166227)--(9.17042658859091,13.473497559853643);
\draw[black, thick] (9.32357484392515,13.580567902503372)--(9.17042658859091,13.473497559853643);
\draw[black, thick] (0.30895669080488336,13.397936259949013)--(0.3372440733753503,13.38555682533429);
\draw[black, thick] (0.3372440733753503,13.38555682533429)--(0.4814037515946074,13.195687648710681);
\draw[black, thick] (0.4814037515946074,13.195687648710681)--(0.4685805476359124,12.592166675615141);
\draw[black, thick] (1.4511211394699264,11.153616489848575)--(0.12211894592053119,11.24084680616083);
\draw[black, thick] (1.4511211394699264,11.153616489848575)--(1.4135413632081848,10.941765312803211);
\draw[black, thick] (1.4125040292993998,10.939789397815266)--(1.4135413632081848,10.941765312803211);
\draw[black, thick] (1.4125040292993998,10.939789397815266)--(1.019525599910798,10.767428246062495);
\draw[black, thick] (1.019525599910798,10.767428246062495)--(0.45160819250518713,10.634962780228266);
\draw[black, thick] (0.45316494179102,13.861341994283379)--(0.6236382898336618,14.031220817980012);
\draw[black, thick] (0.6236382898336618,14.031220817980012)--(0.5956135391929746,14.098799393381567);
\draw[black, thick] (1.4511211394699264,11.153616489848575)--(1.5556175839796007,11.466787077182005);
\draw[black, thick] (0.12211894592053119,11.24084680616083)--(1.0917458721437927,11.785257083099264);
\draw[black, thick] (1.5556175839796007,11.466787077182005)--(1.5353526140409832,11.59998169654819);
\draw[black, thick] (1.5353526140409832,11.59998169654819)--(1.4390339455456669,11.757790115307184);
\draw[black, thick] (1.0917458721437927,11.785257083099264)--(1.4390339455456669,11.757790115307184);
\draw[black, thick] (8.942885122111457,0.3991323584100294)--(9.20115795842252,0.49629304889630727);
\draw[black, thick] (9.20115795842252,0.49629304889630727)--(9.634197464772386,0.15251165437872902);
\draw[black, thick] (10.746650357245164,0.5313259446511265)--(9.992960471752578,0.6831156389587906);
\draw[black, thick] (9.634197464772386,0.15251165437872902)--(9.992960471752578,0.6831156389587906);
\draw[black, thick] (10.811171703187858,0.6363163341549526)--(10.426200857623495,1.1593229086088161);
\draw[black, thick] (10.426200857623495,1.1593229086088161)--(9.912115841027097,0.8725243362527344);
\draw[black, thick] (9.992960471752578,0.6831156389587906)--(9.912115841027097,0.8725243362527344);
\draw[black, thick] (10.295916321687757,1.7331893563552896)--(10.050683302017879,1.7734340191757298);
\draw[black, thick] (10.295916321687757,1.7331893563552896)--(10.426200857623495,1.1593229086088161);
\draw[black, thick] (10.050683302017879,1.7734340191757298)--(9.884153067208912,0.9162145013924813);
\draw[black, thick] (9.884153067208912,0.9162145013924813)--(9.912115841027097,0.8725243362527344);
\draw[black, thick] (7.846865499858074,7.0840316076189636)--(7.116912220215224,7.597480891012081);
\draw[black, thick] (7.116912220215224,7.597480891012081)--(6.6257090668260705,7.412725588576769);
\draw[black, thick] (6.480303379992119,7.345483694503426)--(6.472794912856045,7.263175633193433);
\draw[black, thick] (7.4610632821622795,6.697458347863774)--(7.160988835398165,6.660314285783557);
\draw[black, thick] (7.160988835398165,6.660314285783557)--(6.628452450485588,6.83347206456465);
\draw[black, thick] (6.628452450485588,6.83347206456465)--(6.472794912856045,7.263175633193433);
\draw[black, thick] (4.954436070870953,7.024025595443065)--(5.323835974866859,6.73148386888815);
\draw[black, thick] (6.472794912856045,7.263175633193433)--(5.323835974866859,6.73148386888815);
\draw[black, thick] (7.056165498452092,0.6157001525224797)--(7.131793267116044,0.8077001372366424);
\draw[black, thick] (8.125883605092696,0.06661841312741165)--(7.688570798365992,1.297443983606442);
\draw[black, thick] (7.688570798365992,1.297443983606442)--(7.131793267116044,0.8077001372366424);
\draw[black, thick] (9.706238155313766,7.295952997959512)--(9.036376634372974,7.020851009041399);
\draw[black, thick] (9.706238155313766,7.295952997959512)--(9.59895228569044,7.588727699724709);
\draw[black, thick] (9.59895228569044,7.588727699724709)--(9.475213561752216,7.678329933545856);
\draw[black, thick] (9.475213561752216,7.678329933545856)--(8.86640470119534,7.567173196924527);
\draw[black, thick] (8.86640470119534,7.567173196924527)--(9.036376634372974,7.020851009041399);
\draw[black, thick] (8.75302780773355,8.116650315092162)--(8.77116366157611,8.161642582423395);
\draw[black, thick] (8.75302780773355,8.116650315092162)--(9.45716827277182,7.698490945921704);
\draw[black, thick] (8.77116366157611,8.161642582423395)--(9.22895885878479,8.428049967172086);
\draw[black, thick] (9.22895885878479,8.428049967172086)--(9.391367916851335,8.081217191475014);
\draw[black, thick] (9.391367916851335,8.081217191475014)--(9.45716827277182,7.698490945921704);
\draw[black, thick] (9.475213561752216,7.678329933545856)--(9.45716827277182,7.698490945921704);
\draw[black, thick] (8.612963669399866,7.954580633672471)--(8.86640470119534,7.567173196924527);
\draw[black, thick] (8.612963669399866,7.954580633672471)--(8.75302780773355,8.116650315092162);
\draw[black, thick] (12.093567511639318,6.4277332239029015)--(11.35370015769701,6.5788266282315195);
\draw[black, thick] (12.093567511639318,6.4277332239029015)--(11.989743071514368,6.115267759728126);
\draw[black, thick] (11.989743071514368,6.115267759728126)--(10.917015067415598,6.18877455221788);
\draw[black, thick] (11.35370015769701,6.5788266282315195)--(10.917015067415598,6.18877455221788);
\draw[black, thick] (11.339755741983494,7.073978867230632)--(11.35370015769701,6.5788266282315195);
\draw[black, thick] (11.339755741983494,7.073978867230632)--(11.782205771387323,7.123791917926127);
\draw[black, thick] (12.074326179071178,7.035524288977495)--(12.198354230653282,6.529880805076693);
\draw[black, thick] (12.198354230653282,6.529880805076693)--(12.093567511639318,6.4277332239029015);
\draw[black, thick] (10.885136026560314,6.169954700689631)--(11.018434036286921,5.501072357600313);
\draw[black, thick] (10.885136026560314,6.169954700689631)--(10.917015067415598,6.18877455221788);
\draw[black, thick] (11.018434036286921,5.501072357600313)--(11.924985010975236,5.71799410841641);
\draw[black, thick] (11.924985010975236,5.71799410841641)--(11.96369157554235,5.769378983514919);
\draw[black, thick] (11.96369157554235,5.769378983514919)--(11.989743071514368,6.115267759728126);
\draw[black, thick] (9.820609822913534,3.8905984940700784)--(9.686232335642648,4.053458818757278);
\draw[black, thick] (9.820609822913534,3.8905984940700784)--(9.661026645492498,3.734554560385799);
\draw[black, thick] (9.686232335642648,4.053458818757278)--(9.320912186994377,3.736037653018409);
\draw[black, thick] (9.661026645492498,3.734554560385799)--(9.320912186994377,3.736037653018409);
\draw[black, thick] (7.588602797817614,6.545475410365746)--(7.915434976282867,5.621185363376739);
\draw[black, thick] (7.915434976282867,5.621185363376739)--(8.032399278057072,5.6139914643614555);
\draw[black, thick] (8.058183898425622,6.4866100003590565)--(8.20131634936997,5.99789883536962);
\draw[black, thick] (8.032399278057072,5.6139914643614555)--(8.20131634936997,5.99789883536962);
\draw[black, thick] (7.530706493952284,4.739950946623392)--(8.008395804114155,4.327739957590177);
\draw[black, thick] (7.530706493952284,4.739950946623392)--(7.738245948545403,5.588076167651253);
\draw[black, thick] (7.738245948545403,5.588076167651253)--(7.915434976282867,5.621185363376739);
\draw[black, thick] (8.161607254560293,5.502703752823045)--(8.032399278057072,5.6139914643614555);
\draw[black, thick] (8.161607254560293,5.502703752823045)--(8.533325118452456,5.003329530754224);
\draw[black, thick] (8.533325118452456,5.003329530754224)--(8.008395804114155,4.327739957590177);
\draw[black, thick] (9.59895228569044,7.588727699724709)--(9.766132617496696,8.005288939931146);
\draw[black, thick] (9.391367916851335,8.081217191475014)--(9.740830434310656,8.04171267840697);
\draw[black, thick] (9.740830434310656,8.04171267840697)--(9.766132617496696,8.005288939931146);
\draw[black, thick] (9.22895885878479,8.428049967172086)--(9.261550262973511,8.461425613369304);
\draw[black, thick] (9.740830434310656,8.04171267840697)--(9.591249724479862,8.333888922821512);
\draw[black, thick] (9.261550262973511,8.461425613369304)--(9.591249724479862,8.333888922821512);
\draw[black, thick] (12.159581830806601,7.904224735519288)--(11.92980328669,8.002192370882534);
\draw[black, thick] (12.159581830806601,7.904224735519288)--(12.240985331651203,7.275278627614617);
\draw[black, thick] (12.240985331651203,7.275278627614617)--(12.144772497660014,7.151930150106645);
\draw[black, thick] (11.651944098306819,7.814541423982748)--(11.830572406859492,7.97076073924609);
\draw[black, thick] (11.92980328669,8.002192370882534)--(11.830572406859492,7.97076073924609);
\draw[black, thick] (12.346720806538539,5.308673035090667)--(12.538456724119987,5.650996490160285);
\draw[black, thick] (12.346720806538539,5.308673035090667)--(12.738503054519384,5.130982905801663);
\draw[black, thick] (12.892747903724075,5.2177225691606415)--(12.981092003071593,5.506271587609433);
\draw[black, thick] (12.892747903724075,5.2177225691606415)--(12.738503054519384,5.130982905801663);
\draw[black, thick] (12.981092003071593,5.506271587609433)--(12.851131128169598,5.639532422150148);
\draw[black, thick] (12.538456724119987,5.650996490160285)--(12.851131128169598,5.639532422150148);
\draw[black, thick] (11.924985010975236,5.71799410841641)--(12.012033219361637,5.345979094752656);
\draw[black, thick] (11.96369157554235,5.769378983514919)--(12.538456724119987,5.650996490160285);
\draw[black, thick] (12.012033219361637,5.345979094752656)--(12.220504877433799,5.28746545171141);
\draw[black, thick] (12.220504877433799,5.28746545171141)--(12.346720806538539,5.308673035090667);
\draw[black, thick] (12.511224555309145,4.936312863587289)--(12.220504877433799,5.28746545171141);
\draw[black, thick] (12.511224555309145,4.936312863587289)--(12.738503054519384,5.130982905801663);
\draw[black, thick] (13.347930532169661,4.378154583910342)--(12.892747903724075,5.2177225691606415);
\draw[black, thick] (13.168059189942753,5.544390757371217)--(12.981092003071593,5.506271587609433);
\draw[black, thick] (12.198354230653282,6.529880805076693)--(12.301606305548203,6.518172527914475);
\draw[black, thick] (12.790743575530591,6.084661803855833)--(12.851131128169598,5.639532422150148);
\draw[black, thick] (10.24086522015873,3.8155960446802153)--(10.356652939725853,3.956603099092601);
\draw[black, thick] (10.24086522015873,3.8155960446802153)--(10.23599080380777,3.5053210725177038);
\draw[black, thick] (10.356652939725853,3.956603099092601)--(10.61889775797812,4.021003505012147);
\draw[black, thick] (11.249373728843773,3.94869535195364)--(11.286438650594064,3.8570825725238076);
\draw[black, thick] (10.76663109752945,3.3283431293766466)--(10.23599080380777,3.5053210725177038);
\draw[black, thick] (10.76663109752945,3.3283431293766466)--(11.256408541544808,3.776059340038084);
\draw[black, thick] (11.256408541544808,3.776059340038084)--(11.286438650594064,3.8570825725238076);
\draw[black, thick] (12.511224555309145,4.936312863587289)--(12.317168566265803,4.6736794541237465);
\draw[black, thick] (12.012033219361637,5.345979094752656)--(11.869377304982942,4.695896885613577);
\draw[black, thick] (11.869377304982942,4.695896885613577)--(12.317168566265803,4.6736794541237465);
\draw[black, thick] (10.907878955182595,5.233377091181841)--(11.018434036286921,5.501072357600313);
\draw[black, thick] (11.470907562344602,4.590307900761082)--(11.782855018612677,4.651686796214314);
\draw[black, thick] (11.869377304982942,4.695896885613577)--(11.782855018612677,4.651686796214314);
\draw[black, thick] (13.162370458630958,4.223324582940262)--(12.739197800698276,4.232382906540342);
\draw[black, thick] (12.317168566265803,4.6736794541237465)--(12.739197800698276,4.232382906540342);
\draw[black, thick] (13.360512836419248,0.8870722899474761)--(12.77306886910633,1.2046440480708196);
\draw[black, thick] (12.869255276648659,0.42158748471887364)--(12.70293309798728,1.1722405170054593);
\draw[black, thick] (12.77306886910633,1.2046440480708196)--(12.70293309798728,1.1722405170054593);
\draw[black, thick] (13.920239181084304,1.6452716726819157)--(13.084634132185396,1.8642410666302949);
\draw[black, thick] (12.77306886910633,1.2046440480708196)--(13.084634132185396,1.8642410666302949);
\draw[black, thick] (13.212522309649785,2.7190965710066246)--(13.028349732379668,2.5121209423849935);
\draw[black, thick] (13.084634132185396,1.8642410666302949)--(13.028349732379668,2.5121209423849935);
\draw[black, thick] (10.318945885164595,2.824911239430021)--(10.356615366671546,2.839711491387794);
\draw[black, thick] (10.318945885164595,2.824911239430021)--(10.07509687031323,2.3933174662945773);
\draw[black, thick] (10.356615366671546,2.839711491387794)--(10.609423152832699,2.742556665462924);
\draw[black, thick] (10.07509687031323,2.3933174662945773)--(10.070356407128758,2.004546531196431);
\draw[black, thick] (10.070356407128758,2.004546531196431)--(10.566621446722518,2.646965510091535);
\draw[black, thick] (10.566621446722518,2.646965510091535)--(10.609423152832699,2.742556665462924);
\draw[black, thick] (10.76663109752945,3.3283431293766466)--(10.806546267018785,2.752861743217302);
\draw[black, thick] (10.806546267018785,2.752861743217302)--(10.609423152832699,2.742556665462924);
\draw[black, thick] (10.23599080380777,3.5053210725177038)--(10.217428869281873,3.4675374008517332);
\draw[black, thick] (10.217428869281873,3.4675374008517332)--(10.356615366671546,2.839711491387794);
\draw[black, thick] (10.45887371841513,1.7561494225704066)--(10.295916321687757,1.7331893563552896);
\draw[black, thick] (10.45887371841513,1.7561494225704066)--(10.566621446722518,2.646965510091535);
\draw[black, thick] (10.050683302017879,1.7734340191757298)--(10.020121471940042,1.797087943894682);
\draw[black, thick] (10.020121471940042,1.797087943894682)--(10.070356407128758,2.004546531196431);
\draw[black, thick] (12.530725676581351,11.666648039204917)--(12.539078662333027,12.40453985128608);
\draw[black, thick] (11.73259434290873,12.612147807562641)--(11.675010733894196,12.571626837902638);
\draw[black, thick] (12.380074102287303,11.674344267781825)--(11.691758604185335,12.271541276007975);
\draw[black, thick] (11.675010733894196,12.571626837902638)--(11.691758604185335,12.271541276007975);
\draw[black, thick] (11.696394811233109,11.43263019471304)--(11.456293940610724,11.71128865757357);
\draw[black, thick] (11.691758604185335,12.271541276007975)--(11.456293940610724,11.71128865757357);
\draw[black, thick] (11.023098331213673,14.142463046116623)--(11.090340945086194,13.923991209464978);
\draw[black, thick] (11.023098331213673,14.142463046116623)--(11.534005138641051,14.847463804481613);
\draw[black, thick] (11.090340945086194,13.923991209464978)--(11.368585043526632,13.672743520760978);
\draw[black, thick] (11.534005138641051,14.847463804481613)--(11.840007649275723,14.602928867821781);
\draw[black, thick] (11.840007649275723,14.602928867821781)--(11.882491459299837,13.853262549405514);
\draw[black, thick] (11.368585043526632,13.672743520760978)--(11.623059112831145,13.648311313808103);
\draw[black, thick] (11.623059112831145,13.648311313808103)--(11.882491459299837,13.853262549405514);
\draw[black, thick] (10.535684159473353,18.478796877295274)--(11.534005138641051,14.847463804481613);
\draw[black, thick] (10.389256217537621,14.399440125644865)--(11.023098331213673,14.142463046116623);
\draw[black, thick] (6.081157828501829,182.75526714585055)--(9.4391951414164,40.93247334608535);
\draw[black, thick] (12.065822791473819,14.602492284905946)--(11.840007649275723,14.602928867821781);
\draw[black, thick] (12.495858286902383,13.789004133853302)--(11.882491459299837,13.853262549405514);
\draw[black, thick] (11.867467543030477,13.07943819220737)--(11.623059112831145,13.648311313808103);
\draw[black, thick] (11.675010733894196,12.571626837902638)--(11.325550258749873,12.630813649260691);
\draw[black, thick] (11.06494620579402,13.127944510431485)--(11.325550258749873,12.630813649260691);
\draw[black, thick] (11.06494620579402,13.127944510431485)--(11.368585043526632,13.672743520760978);
\draw[black, thick] (10.088534556170874,13.290794664810791)--(10.54513493920192,13.081672700378732);
\draw[black, thick] (10.088534556170874,13.290794664810791)--(10.0773848105246,13.328332202605818);
\draw[black, thick] (10.0773848105246,13.328332202605818)--(10.5843375568865,13.638507883509245);
\draw[black, thick] (10.54513493920192,13.081672700378732)--(10.839230904102173,13.148049084491042);
\draw[black, thick] (10.839230904102173,13.148049084491042)--(10.758374890061752,13.683546882318517);
\draw[black, thick] (10.758374890061752,13.683546882318517)--(10.5843375568865,13.638507883509245);
\draw[black, thick] (10.064639596853743,13.227611766529291)--(10.088534556170874,13.290794664810791);
\draw[black, thick] (10.21947249390782,12.294343129294164)--(10.241015765000292,12.298252293651696);
\draw[black, thick] (10.241015765000292,12.298252293651696)--(10.60948493437089,12.784805378998122);
\draw[black, thick] (10.60948493437089,12.784805378998122)--(10.54513493920192,13.081672700378732);
\draw[black, thick] (9.98449215382549,13.443444414360572)--(10.0773848105246,13.328332202605818);
\draw[black, thick] (10.370667471289398,14.332182153189855)--(10.5843375568865,13.638507883509245);
\draw[black, thick] (11.06494620579402,13.127944510431485)--(10.839230904102173,13.148049084491042);
\draw[black, thick] (11.090340945086194,13.923991209464978)--(10.758374890061752,13.683546882318517);
\draw[black, thick] (13.263834534714134,12.368108654507038)--(13.680034796139804,12.067638433749664);
\draw[black, thick] (13.263834534714134,12.368108654507038)--(13.253651184151334,12.406272903123746);
\draw[black, thick] (13.444506914156914,12.830124773539591)--(13.549337731030528,12.803790997576716);
\draw[black, thick] (13.549337731030528,12.803790997576716)--(14.052050816404254,12.551995854210857);
\draw[black, thick] (14.052050816404254,12.551995854210857)--(13.680034796139804,12.067638433749664);
\draw[black, thick] (13.678585507335905,10.877323734664849)--(13.74591468785782,11.201358849187594);
\draw[black, thick] (13.678585507335905,10.877323734664849)--(15.08087601554928,10.232842937021227);
\draw[black, thick] (13.74591468785782,11.201358849187594)--(14.757333017136112,10.780644911172239);
\draw[black, thick] (14.757333017136112,10.780644911172239)--(15.183127439960051,10.223342475194833);
\draw[black, thick] (15.183127439960051,10.223342475194833)--(15.08087601554928,10.232842937021227);
\draw[black, thick] (13.662854762122354,10.031771508854508)--(15.08087601554928,10.232842937021227);
\draw[black, thick] (13.61554596241163,10.794496971034468)--(13.678585507335905,10.877323734664849);
\draw[black, thick] (67.82725744778485,12.661508350262228)--(15.310147830381771,11.94924431374315);
\draw[black, thick] (16.01924835879382,9.87783552003685)--(16.002944057982962,9.881374313796922);
\draw[black, thick] (16.002944057982962,9.881374313796922)--(15.183127439960051,10.223342475194833);
\draw[black, thick] (14.485645534417943,11.327060246232971)--(14.757333017136112,10.780644911172239);
\draw[black, thick] (16.002944057982962,9.881374313796922)--(14.004376053093447,9.360986717991441);
\draw[black, thick] (14.004376053093447,9.360986717991441)--(13.825109701251746,9.616810492496446);
\draw[black, thick] (12.666294792128893,11.542875077602883)--(12.672303300503069,11.544207526045984);
\draw[black, thick] (13.74591468785782,11.201358849187594)--(13.74871222663565,11.27684980542058);
\draw[black, thick] (13.74871222663565,11.27684980542058)--(12.672303300503069,11.544207526045984);
\draw[black, thick] (13.263834534714134,12.368108654507038)--(13.134252269601772,11.933191650285654);
\draw[black, thick] (13.134252269601772,11.933191650285654)--(12.672303300503069,11.544207526045984);
\draw[black, thick] (13.714017163476955,14.170799219970833)--(14.431363795796356,14.016717518611244);
\draw[black, thick] (13.622597039380455,13.586063634048694)--(13.636507190441154,13.583273653717805);
\draw[black, thick] (13.636507190441154,13.583273653717805)--(14.172047950755683,13.672676778262371);
\draw[black, thick] (14.172047950755683,13.672676778262371)--(14.431363795796356,14.016717518611244);
\draw[black, thick] (22.57252519374718,14.24698740836421)--(16.33932136254029,13.702589131464288);
\draw[black, thick] (14.23970801533794,14.674916428680618)--(14.520404611990486,14.05471815350134);
\draw[black, thick] (14.520404611990486,14.05471815350134)--(16.33932136254029,13.702589131464288);
\draw[black, thick] (14.520404611990486,14.05471815350134)--(14.431363795796356,14.016717518611244);
\draw[black, thick] (12.65762180986399,8.061422741916251)--(13.443634004772575,7.687424921497104);
\draw[black, thick] (12.65762180986399,8.061422741916251)--(12.832560683516261,8.44428588614416);
\draw[black, thick] (13.443634004772575,7.687424921497104)--(13.001459773197576,8.446287722422776);
\draw[black, thick] (12.832560683516261,8.44428588614416)--(13.001459773197576,8.446287722422776);
\draw[black, thick] (14.356494529430563,5.85334094174302)--(14.273354157021535,6.228279111719399);
\draw[black, thick] (13.678166345644193,6.0795477245757255)--(13.739034908211552,6.3065277654152485);
\draw[black, thick] (13.739034908211552,6.3065277654152485)--(14.273354157021535,6.228279111719399);
\draw[black, thick] (14.906702380348706,7.154900379725225)--(14.85797023478936,7.109300683479384);
\draw[black, thick] (14.85797023478936,7.109300683479384)--(14.746069295255422,6.987906298703931);
\draw[black, thick] (14.504295502547397,6.241895808312146)--(14.403924525271181,6.284480489919975);
\draw[black, thick] (14.746069295255422,6.987906298703931)--(14.403924525271181,6.284480489919975);
\draw[black, thick] (14.403924525271181,6.284480489919975)--(14.273354157021535,6.228279111719399);
\draw[black, thick] (14.321018180765257,8.194937129400538)--(14.213784536542978,8.331470568126647);
\draw[black, thick] (13.909188782571384,7.706509927353061)--(13.907958032689873,7.706287919176769);
\draw[black, thick] (13.907958032689873,7.706287919176769)--(13.501763107952053,8.564744624195882);
\draw[black, thick] (13.501763107952053,8.564744624195882)--(14.213784536542978,8.331470568126647);
\draw[black, thick] (13.439095071286975,9.311229899564871)--(13.62755351368978,8.850044902659096);
\draw[black, thick] (13.439095071286975,9.311229899564871)--(13.159861780826574,9.422167009964697);
\draw[black, thick] (13.080288600640865,9.177352269497732)--(13.607590339531797,8.831887768073521);
\draw[black, thick] (13.080288600640865,9.177352269497732)--(13.159861780826574,9.422167009964697);
\draw[black, thick] (13.607590339531797,8.831887768073521)--(13.62755351368978,8.850044902659096);
\draw[black, thick] (13.013096263307908,9.96395054422749)--(13.159861780826574,9.422167009964697);
\draw[black, thick] (13.468879132578344,9.373492567256129)--(13.439095071286975,9.311229899564871);
\draw[black, thick] (12.474529933657065,8.924924163532676)--(13.080288600640865,9.177352269497732);
\draw[black, thick] (12.474529933657065,8.924924163532676)--(12.832560683516261,8.44428588614416);
\draw[black, thick] (13.001459773197576,8.446287722422776)--(13.478919073856677,8.599783811356147);
\draw[black, thick] (13.478919073856677,8.599783811356147)--(13.607590339531797,8.831887768073521);
\draw[black, thick] (12.262341284482067,9.067888321014216)--(12.474529933657065,8.924924163532676);
\draw[black, thick] (12.262341284482067,9.067888321014216)--(12.421496179617016,9.454696450253941);
\draw[black, thick] (4.129368091742758,7.644912704318774)--(4.1589311802244335,7.707208077957163);
\draw[black, thick] (4.1589311802244335,7.707208077957163)--(4.116331164763534,8.198940146172632);
\draw[black, thick] (3.724591466197838,7.792291580851694)--(3.662123334655523,8.393671334309074);
\draw[black, thick] (4.116331164763534,8.198940146172632)--(3.662123334655523,8.393671334309074);
\draw[black, thick] (4.524295168348537,9.978759227485542)--(4.306865135331537,10.179679658517447);
\draw[black, thick] (3.6669860228194127,9.987638447209752)--(3.6861544044214494,10.044312676806529);
\draw[black, thick] (4.306865135331537,10.179679658517447)--(3.6861544044214494,10.044312676806529);
\draw[black, thick] (3.418039025134095,10.454844034880407)--(3.5172775537617462,10.458437209962916);
\draw[black, thick] (3.5172775537617462,10.458437209962916)--(3.6861544044214494,10.044312676806529);
\draw[black, thick] (0.6236382898336618,14.031220817980012)--(0.9960874486330258,13.742571852828629);
\draw[black, thick] (1.3372791712818581,14.404752105485489)--(1.1915445290804385,14.481128651776796);
\draw[black, thick] (1.3372791712818581,14.404752105485489)--(1.1586766594904183,13.830840439214999);
\draw[black, thick] (1.1586766594904183,13.830840439214999)--(0.9960874486330258,13.742571852828629);
\draw[black, thick] (0.8717530333699908,13.247096074897733)--(0.4814037515946074,13.195687648710681);
\draw[black, thick] (0.8717530333699908,13.247096074897733)--(1.0305628522654686,13.34202270499986);
\draw[black, thick] (0.3372440733753503,13.38555682533429)--(0.9871377595088663,13.699160890094436);
\draw[black, thick] (0.9871377595088663,13.699160890094436)--(1.0305628522654686,13.34202270499986);
\draw[black, thick] (0.9871377595088663,13.699160890094436)--(0.9960874486330258,13.742571852828629);
\draw[black, thick] (1.825046554670042,12.027553325544172)--(2.390893832285686,11.933498290279806);
\draw[black, thick] (1.825046554670042,12.027553325544172)--(2.545495996475695,11.737369640112748);
\draw[black, thick] (2.390893832285686,11.933498290279806)--(2.545495996475695,11.737369640112748);
\draw[black, thick] (1.825046554670042,12.027553325544172)--(1.5982204402938018,12.073412460581146);
\draw[black, thick] (1.5982204402938018,12.073412460581146)--(1.5443935848372192,12.009538057002292);
\draw[black, thick] (1.5353526140409832,11.59998169654819)--(2.561900777966952,11.717417038642477);
\draw[black, thick] (1.5443935848372192,12.009538057002292)--(1.4390339455456669,11.757790115307184);
\draw[black, thick] (2.545495996475695,11.737369640112748)--(2.561900777966952,11.717417038642477);
\draw[black, thick] (1.1984225996677884,12.850407501463943)--(1.379693414879302,12.845260400463097);
\draw[black, thick] (1.1984225996677884,12.850407501463943)--(1.0334324054901254,13.338785250536596);
\draw[black, thick] (1.379693414879302,12.845260400463097)--(1.6880152218622881,13.035620351132385);
\draw[black, thick] (1.0334324054901254,13.338785250536596)--(1.5681302192249398,13.295047511497362);
\draw[black, thick] (1.6880152218622881,13.035620351132385)--(1.5681302192249398,13.295047511497362);
\draw[black, thick] (1.1586766594904183,13.830840439214999)--(1.314024425696594,13.794318305442127);
\draw[black, thick] (1.314024425696594,13.794318305442127)--(1.571909272636028,13.310110306405264);
\draw[black, thick] (1.0305628522654686,13.34202270499986)--(1.0334324054901254,13.338785250536596);
\draw[black, thick] (1.5681302192249398,13.295047511497362)--(1.571909272636028,13.310110306405264);
\draw[black, thick] (2.4930355255072074,10.547704397270445)--(3.0739318669430515,11.627352408900201);
\draw[black, thick] (2.4930355255072074,10.547704397270445)--(2.3287331483582374,10.5368025419041);
\draw[black, thick] (2.3287331483582374,10.5368025419041)--(2.2293117632746466,10.724060165924891);
\draw[black, thick] (2.2293117632746466,10.724060165924891)--(2.166112410957851,11.094342735707578);
\draw[black, thick] (2.166112410957851,11.094342735707578)--(2.7273042729360264,11.651104524526609);
\draw[black, thick] (2.7273042729360264,11.651104524526609)--(3.0715707929596516,11.660179153089887);
\draw[black, thick] (3.0739318669430515,11.627352408900201)--(3.0715707929596516,11.660179153089887);
\draw[black, thick] (3.0291562484080257,9.435289219386133)--(2.6931315682858425,9.393884214009383);
\draw[black, thick] (2.981982689692975,10.326393331739517)--(2.4930355255072074,10.547704397270445);
\draw[black, thick] (2.6931315682858425,9.393884214009383)--(2.1327875425899347,10.040835902311974);
\draw[black, thick] (2.321312160614287,10.528268149923841)--(2.3287331483582374,10.5368025419041);
\draw[black, thick] (2.321312160614287,10.528268149923841)--(2.1403418323442684,10.188648527501536);
\draw[black, thick] (2.1403418323442684,10.188648527501536)--(2.1327875425899347,10.040835902311974);
\draw[black, thick] (1.5311887984018662,10.596686049001825)--(2.321312160614287,10.528268149923841);
\draw[black, thick] (1.5311887984018662,10.596686049001825)--(1.4125040292993998,10.939789397815266);
\draw[black, thick] (1.4135413632081848,10.941765312803211)--(2.2293117632746466,10.724060165924891);
\draw[black, thick] (1.5556175839796007,11.466787077182005)--(2.166112410957851,11.094342735707578);
\draw[black, thick] (2.561900777966952,11.717417038642477)--(2.7273042729360264,11.651104524526609);
\draw[black, thick] (5.118300671787025,3.405668870293968)--(5.514202247391465,3.1250576701568438);
\draw[black, thick] (5.118300671787025,3.405668870293968)--(4.496276388716199,3.0824072603674173);
\draw[black, thick] (5.530373201301346,3.0811508092627653)--(5.514202247391465,3.1250576701568438);
\draw[black, thick] (5.530373201301346,3.0811508092627653)--(5.453072138963082,2.5657425248417183);
\draw[black, thick] (4.496276388716199,3.0824072603674173)--(4.488405076124018,2.8692563475611044);
\draw[black, thick] (4.780108420273063,2.3613598399603712)--(5.453072138963082,2.5657425248417183);
\draw[black, thick] (4.780108420273063,2.3613598399603712)--(4.5377644600698535,2.6586097271271614);
\draw[black, thick] (4.5377644600698535,2.6586097271271614)--(4.488405076124018,2.8692563475611044);
\draw[black, thick] (3.3951076518975194,5.224657326285766)--(3.763593497449984,4.407629768250899);
\draw[black, thick] (3.3951076518975194,5.224657326285766)--(3.026570237057146,5.173401462764502);
\draw[black, thick] (3.026570237057146,5.173401462764502)--(2.7540946109355353,4.730001971697183);
\draw[black, thick] (3.763593497449984,4.407629768250899)--(3.544179402879328,4.26639173707253);
\draw[black, thick] (2.7540946109355353,4.730001971697183)--(3.544179402879328,4.26639173707253);
\draw[black, thick] (1.637148286683951,4.349323987196058)--(1.5794372164985693,4.327814460394173);
\draw[black, thick] (1.637148286683951,4.349323987196058)--(1.85964332980578,4.179787695086869);
\draw[black, thick] (1.85964332980578,4.179787695086869)--(1.9745496048605349,3.253549672110821);
\draw[black, thick] (1.6503111309509069,3.23779076330399)--(1.8677742317243629,3.187334870098932);
\draw[black, thick] (1.8677742317243629,3.187334870098932)--(1.9745496048605349,3.253549672110821);
\draw[black, thick] (0.7366896943601178,2.82702453471029)--(0.7997898851510221,2.976090940457168);
\draw[black, thick] (0.9910492380680098,2.4819434768397)--(1.6836824219145496,2.69540080235757);
\draw[black, thick] (1.8677742317243629,3.187334870098932)--(1.6836824219145496,2.69540080235757);
\draw[black, thick] (1.703061827214085,1.7186643924823828)--(1.7354982171543938,2.6093462331447492);
\draw[black, thick] (1.6836824219145496,2.69540080235757)--(1.7354982171543938,2.6093462331447492);
\draw[black, thick] (0.6559544482809216,4.0122416689408045)--(0.6947272873453925,3.9642073331567547);
\draw[black, thick] (0.6559544482809216,4.0122416689408045)--(0.38263207741029603,4.220725209515763);
\draw[black, thick] (0.6947272873453925,3.9642073331567547)--(0.15236188830131528,3.660654250718325);
\draw[black, thick] (0.832219239064158,4.47120612648443)--(0.6559544482809216,4.0122416689408045);
\draw[black, thick] (0.7963421992626847,3.906844651601774)--(0.6947272873453925,3.9642073331567547);
\draw[black, thick] (0.4230573341555986,4.480650436517673)--(0.38263207741029603,4.220725209515763);
\draw[black, thick] (0.8155689207173555,3.4519442305976598)--(0.15236188830131528,3.660654250718325);
\draw[black, thick] (2.5853594623322893,5.753385966249113)--(2.413849330963714,5.670767430237759);
\draw[black, thick] (2.5853594623322893,5.753385966249113)--(2.7470178953109112,5.938534183723354);
\draw[black, thick] (2.413849330963714,5.670767430237759)--(1.8424209253543045,6.36867242404808);
\draw[black, thick] (2.7470178953109112,5.938534183723354)--(2.179656583742061,6.662629433056721);
\draw[black, thick] (2.179656583742061,6.662629433056721)--(1.9779084394296578,6.540120281364363);
\draw[black, thick] (1.9779084394296578,6.540120281364363)--(1.8424209253543045,6.36867242404808);
\draw[black, thick] (2.260435546011719,5.145068980879358)--(2.218855522459326,5.465304643488179);
\draw[black, thick] (2.260435546011719,5.145068980879358)--(2.7290721114345655,4.728065784627875);
\draw[black, thick] (3.026570237057146,5.173401462764502)--(2.5853594623322893,5.753385966249113);
\draw[black, thick] (2.218855522459326,5.465304643488179)--(2.413849330963714,5.670767430237759);
\draw[black, thick] (2.7290721114345655,4.728065784627875)--(2.7540946109355353,4.730001971697183);
\draw[black, thick] (3.498783909368886,5.478437339339898)--(3.1912048155225086,5.957956125348591);
\draw[black, thick] (3.498783909368886,5.478437339339898)--(3.3951076518975194,5.224657326285766);
\draw[black, thick] (3.1912048155225086,5.957956125348591)--(2.9569375524091694,6.03848887669968);
\draw[black, thick] (2.9569375524091694,6.03848887669968)--(2.7470178953109112,5.938534183723354);
\draw[black, thick] (2.237209630537498,6.774982091816359)--(2.179656583742061,6.662629433056721);
\draw[black, thick] (3.0196397990279573,6.54738142511665)--(2.9569375524091694,6.03848887669968);
\draw[black, thick] (1.4655787164451124,7.056185558290332)--(1.9779084394296578,6.540120281364363);
\draw[black, thick] (2.260435546011719,5.145068980879358)--(1.6401926507725992,4.383104545670194);
\draw[black, thick] (1.6401926507725992,4.383104545670194)--(1.370056517749536,5.088558640662109);
\draw[black, thick] (2.218855522459326,5.465304643488179)--(1.8562824390966404,5.511624459375003);
\draw[black, thick] (1.8562824390966404,5.511624459375003)--(1.370056517749536,5.088558640662109);
\draw[black, thick] (0.23182862688662087,5.943058350946638)--(0.7386886364603165,5.72009188328272);
\draw[black, thick] (0.935553376015848,4.897107868625724)--(1.2014319721440976,5.1663530235229365);
\draw[black, thick] (0.7386886364603165,5.72009188328272)--(1.2014319721440976,5.1663530235229365);
\draw[black, thick] (1.637148286683951,4.349323987196058)--(1.6401926507725992,4.383104545670194);
\draw[black, thick] (1.2014319721440976,5.1663530235229365)--(1.370056517749536,5.088558640662109);
\draw[black, thick] (2.540020735557318,7.625453964347356)--(2.5481271545885757,7.743411078804984);
\draw[black, thick] (3.419065960364356,7.626191800989941)--(3.056840856945672,8.01077879538759);
\draw[black, thick] (3.056840856945672,8.01077879538759)--(2.5481271545885757,7.743411078804984);
\draw[black, thick] (1.9470106681007557,7.616035152000937)--(2.1263689089087325,8.212894289944273);
\draw[black, thick] (2.1263689089087325,8.212894289944273)--(2.4198691343992778,7.988534839154151);
\draw[black, thick] (2.5481271545885757,7.743411078804984)--(2.4198691343992778,7.988534839154151);
\draw[black, thick] (1.5387514509652644,10.123819554599114)--(1.6330824526908305,10.281521925591356);
\draw[black, thick] (1.5387514509652644,10.123819554599114)--(1.1589419913607717,9.986956115307887);
\draw[black, thick] (1.2911761549819338,10.35222888872718)--(1.058603459620164,10.045976843297035);
\draw[black, thick] (1.2911761549819338,10.35222888872718)--(1.5169569379998413,10.48215086682536);
\draw[black, thick] (1.5169569379998413,10.48215086682536)--(1.6330824526908305,10.281521925591356);
\draw[black, thick] (1.1589419913607717,9.986956115307887)--(1.058603459620164,10.045976843297035);
\draw[black, thick] (2.033616237191095,9.959202555493833)--(2.1327875425899347,10.040835902311974);
\draw[black, thick] (2.033616237191095,9.959202555493833)--(1.6894743437052793,9.898129049853585);
\draw[black, thick] (1.6894743437052793,9.898129049853585)--(1.5387514509652644,10.123819554599114);
\draw[black, thick] (2.1403418323442684,10.188648527501536)--(1.6330824526908305,10.281521925591356);
\draw[black, thick] (1.6894743437052793,9.898129049853585)--(1.423432937429512,9.599264279131582);
\draw[black, thick] (1.423432937429512,9.599264279131582)--(1.1589419913607717,9.986956115307887);
\draw[black, thick] (1.019525599910798,10.767428246062495)--(1.2911761549819338,10.35222888872718);
\draw[black, thick] (0.45160819250518713,10.634962780228266)--(0.7339491320170382,10.084453918160152);
\draw[black, thick] (0.7339491320170382,10.084453918160152)--(1.058603459620164,10.045976843297035);
\draw[black, thick] (1.5311887984018662,10.596686049001825)--(1.5169569379998413,10.48215086682536);
\draw[black, thick] (1.5330411164784277,8.885461801191795)--(1.9779138475536033,8.923477589552771);
\draw[black, thick] (1.5330411164784277,8.885461801191795)--(1.4079650916272237,9.422050079520996);
\draw[black, thick] (1.8314358985972885,9.442545031157008)--(2.147774942145115,9.191705223791027);
\draw[black, thick] (1.8314358985972885,9.442545031157008)--(1.442174463557637,9.469673334794582);
\draw[black, thick] (2.147774942145115,9.191705223791027)--(1.9779138475536033,8.923477589552771);
\draw[black, thick] (1.442174463557637,9.469673334794582)--(1.4079650916272237,9.422050079520996);
\draw[black, thick] (0.8810206963008824,9.112278244909454)--(0.8601084964102429,9.251417899166684);
\draw[black, thick] (0.896587714603993,9.058915643462825)--(1.3889631516340022,8.6963965503475);
\draw[black, thick] (1.3889631516340022,8.6963965503475)--(1.5330411164784277,8.885461801191795);
\draw[black, thick] (0.8601084964102429,9.251417899166684)--(1.4079650916272237,9.422050079520996);
\draw[black, thick] (2.6931315682858425,9.393884214009383)--(2.5716178006742236,9.304359651166363);
\draw[black, thick] (2.033616237191095,9.959202555493833)--(1.8314358985972885,9.442545031157008);
\draw[black, thick] (2.5716178006742236,9.304359651166363)--(2.147774942145115,9.191705223791027);
\draw[black, thick] (1.423432937429512,9.599264279131582)--(1.442174463557637,9.469673334794582);
\draw[black, thick] (0.7968263607887579,8.529740513734712)--(0.9278793308728908,8.490427159745163);
\draw[black, thick] (1.3889631516340022,8.6963965503475)--(1.3773351047744202,8.592742367546123);
\draw[black, thick] (0.9278793308728908,8.490427159745163)--(1.3773351047744202,8.592742367546123);
\draw[black, thick] (1.0188694839663648,8.042092392578125)--(1.0417756871016681,8.062853778716716);
\draw[black, thick] (0.9278793308728908,8.490427159745163)--(1.0417756871016681,8.062853778716716);
\draw[black, thick] (6.379060807790428,9.415458364576832)--(6.354520095302799,9.675597344451464);
\draw[black, thick] (6.379060807790428,9.415458364576832)--(5.759755470412735,9.220633144338697);
\draw[black, thick] (6.354520095302799,9.675597344451464)--(5.800382232138795,9.456758459939998);
\draw[black, thick] (5.759755470412735,9.220633144338697)--(5.800382232138795,9.456758459939998);
\draw[black, thick] (5.746479247342075,8.806213209121344)--(5.656098174861093,8.973216797301276);
\draw[black, thick] (5.656098174861093,8.973216797301276)--(5.759755470412735,9.220633144338697);
\draw[black, thick] (6.438869326523454,8.834031201250868)--(6.4043836576975535,9.294259034115276);
\draw[black, thick] (6.4043836576975535,9.294259034115276)--(6.379060807790428,9.415458364576832);
\draw[black, thick] (5.495365566940159,9.890478706827016)--(6.428832781797194,9.989149425166573);
\draw[black, thick] (6.428832781797194,9.989149425166573)--(6.354520095302799,9.675597344451464);
\draw[black, thick] (5.677529742031393,9.552324248115353)--(5.800382232138795,9.456758459939998);
\draw[black, thick] (5.656098174861093,8.973216797301276)--(5.444342798256027,9.114761573585673);
\draw[black, thick] (8.643880445151526,10.79981026246999)--(8.61128115357514,10.540507193359364);
\draw[black, thick] (9.152686622346504,10.353857236804695)--(8.626748541617054,10.490424875491277);
\draw[black, thick] (8.61128115357514,10.540507193359364)--(8.626748541617054,10.490424875491277);
\draw[black, thick] (7.624446600897005,9.666910048135835)--(7.327500046844682,9.185670344236598);
\draw[black, thick] (7.624446600897005,9.666910048135835)--(7.6028991354926605,9.798828169390154);
\draw[black, thick] (7.6028991354926605,9.798828169390154)--(7.009387930147022,10.020999808474242);
\draw[black, thick] (7.009387930147022,10.020999808474242)--(7.008066957595554,9.384963206410106);
\draw[black, thick] (7.008066957595554,9.384963206410106)--(7.080552027001978,9.14685953928045);
\draw[black, thick] (7.080552027001978,9.14685953928045)--(7.262176230958339,9.15053861460977);
\draw[black, thick] (7.262176230958339,9.15053861460977)--(7.327500046844682,9.185670344236598);
\draw[black, thick] (7.519010414999877,9.060860532712447)--(7.327500046844682,9.185670344236598);
\draw[black, thick] (7.519010414999877,9.060860532712447)--(7.952990156477365,8.961106001259878);
\draw[black, thick] (7.951514775657756,9.229406132975505)--(7.952990156477365,8.961106001259878);
\draw[black, thick] (7.951514775657756,9.229406132975505)--(7.624446600897005,9.666910048135835);
\draw[black, thick] (6.612092296340027,10.236176821253872)--(6.428832781797194,9.989149425166573);
\draw[black, thick] (6.612092296340027,10.236176821253872)--(6.700872465376588,10.260971891471199);
\draw[black, thick] (6.4043836576975535,9.294259034115276)--(7.008066957595554,9.384963206410106);
\draw[black, thick] (6.700872465376588,10.260971891471199)--(7.009387930147022,10.020999808474242);
\draw[black, thick] (6.622568404973342,8.735046075243366)--(7.080552027001978,9.14685953928045);
\draw[black, thick] (7.409944512488129,8.624788689656667)--(7.519010414999877,9.060860532712447);
\draw[black, thick] (7.409944512488129,8.624788689656667)--(7.262176230958339,9.15053861460977);
\draw[black, thick] (7.9149938560505335,11.75772779795807)--(7.817029289890693,12.111082726358099);
\draw[black, thick] (7.9149938560505335,11.75772779795807)--(7.567518388393429,11.564035959525107);
\draw[black, thick] (7.817029289890693,12.111082726358099)--(7.333244549130525,12.012334035251529);
\draw[black, thick] (7.567518388393429,11.564035959525107)--(7.333244549130525,12.012334035251529);
\draw[black, thick] (8.294938829358708,11.361705032086851)--(7.9149938560505335,11.75772779795807);
\draw[black, thick] (8.148781787153101,12.385113314356321)--(8.080673574439173,12.363694229241469);
\draw[black, thick] (8.080673574439173,12.363694229241469)--(7.817029289890693,12.111082726358099);
\draw[black, thick] (6.814535757860163,12.558304924892852)--(7.252787858296618,12.03617558160492);
\draw[black, thick] (6.825946925259209,12.570177250097808)--(7.627075654602985,12.626625653178959);
\draw[black, thick] (7.627075654602985,12.626625653178959)--(8.080673574439173,12.363694229241469);
\draw[black, thick] (7.252787858296618,12.03617558160492)--(7.333244549130525,12.012334035251529);
\draw[black, thick] (4.304752313894111,11.160573565089233)--(4.751398990825349,10.875748108694134);
\draw[black, thick] (4.304752313894111,11.160573565089233)--(4.2905097599650315,11.590968196141615);
\draw[black, thick] (4.336381371947067,11.60178601009514)--(5.010006018112866,11.357827315686219);
\draw[black, thick] (4.751398990825349,10.875748108694134)--(4.890483642332669,10.96842112269013);
\draw[black, thick] (5.010006018112866,11.357827315686219)--(4.890483642332669,10.96842112269013);
\draw[black, thick] (4.334023253687833,12.561344356557662)--(4.776390208356296,12.933535865105988);
\draw[black, thick] (5.095627579763201,12.78669943328965)--(4.919653906312719,12.93149442776906);
\draw[black, thick] (5.095627579763201,12.78669943328965)--(4.937633282008067,12.312576930525175);
\draw[black, thick] (4.776390208356296,12.933535865105988)--(4.919653906312719,12.93149442776906);
\draw[black, thick] (3.9312682648705795,12.705084963087643)--(4.190686771736491,12.499056429955658);
\draw[black, thick] (3.9312682648705795,12.705084963087643)--(4.232523288954746,13.26621277288811);
\draw[black, thick] (4.232523288954746,13.26621277288811)--(4.590860898377941,13.17014972945534);
\draw[black, thick] (4.776390208356296,12.933535865105988)--(4.590860898377941,13.17014972945534);
\draw[black, thick] (8.494687688908373,14.413311502079809)--(8.51162869072847,13.905536166742817);
\draw[black, thick] (8.494687688908373,14.413311502079809)--(7.6014999321208485,14.294872159014014);
\draw[black, thick] (8.51162869072847,13.905536166742817)--(8.235602914129865,13.21289278026746);
\draw[black, thick] (7.6014999321208485,14.294872159014014)--(7.339196332231623,13.573885746610351);
\draw[black, thick] (7.339196332231623,13.573885746610351)--(7.803271369769838,13.322978905139795);
\draw[black, thick] (7.803271369769838,13.322978905139795)--(8.235602914129865,13.21289278026746);
\draw[black, thick] (8.538575165498896,14.456648496530583)--(8.494687688908373,14.413311502079809);
\draw[black, thick] (9.17042658859091,13.473497559853643)--(8.51162869072847,13.905536166742817);
\draw[black, thick] (7.4568342837381305,14.502918370411294)--(7.6014999321208485,14.294872159014014);
\draw[black, thick] (8.29239613496116,13.138503421938875)--(8.235602914129865,13.21289278026746);
\draw[black, thick] (6.496706913290748,14.040757832383719)--(6.811101444925552,13.750522753500315);
\draw[black, thick] (7.333107286036929,13.571127341609307)--(7.339196332231623,13.573885746610351);
\draw[black, thick] (7.627075654602985,12.626625653178959)--(7.803271369769838,13.322978905139795);
\draw[black, thick] (0.8117541074302188,9.286582540680246)--(0.7024307884639597,9.998674658935842);
\draw[black, thick] (0.8117541074302188,9.286582540680246)--(0.14752404199242802,9.19427251620792);
\draw[black, thick] (0.8601084964102429,9.251417899166684)--(0.8117541074302188,9.286582540680246);
\draw[black, thick] (0.7339491320170382,10.084453918160152)--(0.7024307884639597,9.998674658935842);
\draw[black, thick] (0.49789726606567064,8.843831617821047)--(0.14752404199242802,9.19427251620792);
\draw[black, thick] (0.48356994464920044,12.581415570159496)--(0.5344893459545044,12.528850125207354);
\draw[black, thick] (0.48356994464920044,12.581415570159496)--(0.7909423169191201,13.061049633072283);
\draw[black, thick] (0.5344893459545044,12.528850125207354)--(0.6050803926876706,12.510407562802515);
\draw[black, thick] (0.7909423169191201,13.061049633072283)--(1.077541037864726,12.724308687700598);
\draw[black, thick] (0.6050803926876706,12.510407562802515)--(1.0343634155446917,12.674534940998237);
\draw[black, thick] (1.077541037864726,12.724308687700598)--(1.0343634155446917,12.674534940998237);
\draw[black, thick] (0.4685805476359124,12.592166675615141)--(0.48356994464920044,12.581415570159496);
\draw[black, thick] (0.8717530333699908,13.247096074897733)--(0.7909423169191201,13.061049633072283);
\draw[black, thick] (1.0917458721437927,11.785257083099264)--(0.6050803926876706,12.510407562802515);
\draw[black, thick] (1.1984225996677884,12.850407501463943)--(1.077541037864726,12.724308687700598);
\draw[black, thick] (1.5443935848372192,12.009538057002292)--(1.0343634155446917,12.674534940998237);
\draw[black, thick] (1.379693414879302,12.845260400463097)--(1.7094820858986661,12.243585702314096);
\draw[black, thick] (1.7094820858986661,12.243585702314096)--(1.5982204402938018,12.073412460581146);
\draw[black, thick] (9.49850457523773,1.4548580219249978)--(9.778938086789607,1.8480889146645296);
\draw[black, thick] (9.49850457523773,1.4548580219249978)--(9.031001055514661,1.3163895556228264);
\draw[black, thick] (9.031001055514661,1.3163895556228264)--(8.911640970958125,1.4927753321949075);
\draw[black, thick] (9.778938086789607,1.8480889146645296)--(9.72004189892148,1.886655314060322);
\draw[black, thick] (9.72004189892148,1.886655314060322)--(8.890639038840412,1.7490705847528647);
\draw[black, thick] (8.890639038840412,1.7490705847528647)--(8.911640970958125,1.4927753321949075);
\draw[black, thick] (8.647845379248048,0.7959883567484322)--(8.329431568538721,0.6522299376806396);
\draw[black, thick] (8.647845379248048,0.7959883567484322)--(8.686673873425466,0.8515819999138882);
\draw[black, thick] (8.686673873425466,0.8515819999138882)--(8.7165850836741,0.9149041470115393);
\draw[black, thick] (8.7165850836741,0.9149041470115393)--(8.521568442757285,1.2200126348543598);
\draw[black, thick] (8.329431568538721,0.6522299376806396)--(8.051410632732937,1.298004640791746);
\draw[black, thick] (8.051410632732937,1.298004640791746)--(8.521568442757285,1.2200126348543598);
\draw[black, thick] (8.942885122111457,0.3991323584100294)--(8.647845379248048,0.7959883567484322);
\draw[black, thick] (8.125883605092696,0.06661841312741165)--(8.329431568538721,0.6522299376806396);
\draw[black, thick] (9.20115795842252,0.49629304889630727)--(9.20327326778076,0.5750432490146542);
\draw[black, thick] (9.20327326778076,0.5750432490146542)--(8.686673873425466,0.8515819999138882);
\draw[black, thick] (9.031001055514661,1.3163895556228264)--(9.078422344320133,1.0719936362881042);
\draw[black, thick] (9.078422344320133,1.0719936362881042)--(8.7165850836741,0.9149041470115393);
\draw[black, thick] (8.911640970958125,1.4927753321949075)--(8.521568442757285,1.2200126348543598);
\draw[black, thick] (7.688570798365992,1.297443983606442)--(7.831877777138345,1.4793881293067228);
\draw[black, thick] (7.831877777138345,1.4793881293067228)--(8.051410632732937,1.298004640791746);
\draw[black, thick] (8.489268557177839,2.1454554707152673)--(8.890639038840412,1.7490705847528647);
\draw[black, thick] (8.489268557177839,2.1454554707152673)--(7.835251496840734,1.9712739476008942);
\draw[black, thick] (7.835251496840734,1.9712739476008942)--(7.831877777138345,1.4793881293067228);
\draw[black, thick] (3.8234616530498693,4.415519456301807)--(3.763593497449984,4.407629768250899);
\draw[black, thick] (3.8234616530498693,4.415519456301807)--(4.100181280382689,5.088359113893302);
\draw[black, thick] (3.498783909368886,5.478437339339898)--(3.598708194807986,5.493219728717052);
\draw[black, thick] (3.598708194807986,5.493219728717052)--(3.9031072687095105,5.424952160878801);
\draw[black, thick] (3.9808182376071084,5.382037249120086)--(3.9031072687095105,5.424952160878801);
\draw[black, thick] (3.9808182376071084,5.382037249120086)--(4.060293830295115,5.235865928258675);
\draw[black, thick] (4.100181280382689,5.088359113893302)--(4.060293830295115,5.235865928258675);
\draw[black, thick] (6.553283128390067,4.918208418511795)--(6.339358883510421,5.0275529379752975);
\draw[black, thick] (6.553283128390067,4.918208418511795)--(6.996913932634481,4.909513921080692);
\draw[black, thick] (6.339358883510421,5.0275529379752975)--(7.021700559373388,5.7379867374600755);
\draw[black, thick] (6.996913932634481,4.909513921080692)--(7.582578219067457,5.598001878295092);
\draw[black, thick] (7.021700559373388,5.7379867374600755)--(7.419032550922973,5.684470482293375);
\draw[black, thick] (7.582578219067457,5.598001878295092)--(7.419032550922973,5.684470482293375);
\draw[black, thick] (7.201895884627042,4.68532775767937)--(7.195178678538504,4.22051232564382);
\draw[black, thick] (7.201895884627042,4.68532775767937)--(6.996913932634481,4.909513921080692);
\draw[black, thick] (7.195178678538504,4.22051232564382)--(6.859344513729619,3.991321832860473);
\draw[black, thick] (6.859344513729619,3.991321832860473)--(6.553283128390067,4.918208418511795);
\draw[black, thick] (7.201895884627042,4.68532775767937)--(7.530706493952284,4.739950946623392);
\draw[black, thick] (7.738245948545403,5.588076167651253)--(7.582578219067457,5.598001878295092);
\draw[black, thick] (7.160988835398165,6.660314285783557)--(7.419032550922973,5.684470482293375);
\draw[black, thick] (6.125331174855211,5.0212001781775495)--(6.232299236955441,5.036533215372887);
\draw[black, thick] (6.125331174855211,5.0212001781775495)--(5.840273056560405,6.036294777706837);
\draw[black, thick] (6.232299236955441,5.036533215372887)--(6.57263497861096,6.155457504237141);
\draw[black, thick] (5.840273056560405,6.036294777706837)--(6.4702408498881026,6.343838705059956);
\draw[black, thick] (6.4702408498881026,6.343838705059956)--(6.57263497861096,6.155457504237141);
\draw[black, thick] (6.339358883510421,5.0275529379752975)--(6.232299236955441,5.036533215372887);
\draw[black, thick] (7.021700559373388,5.7379867374600755)--(6.57263497861096,6.155457504237141);
\draw[black, thick] (6.628452450485588,6.83347206456465)--(6.4702408498881026,6.343838705059956);
\draw[black, thick] (5.323835974866859,6.73148386888815)--(5.3919043429950335,6.343802590357043);
\draw[black, thick] (5.3919043429950335,6.343802590357043)--(5.544422561471043,6.115857458144784);
\draw[black, thick] (5.544422561471043,6.115857458144784)--(5.840273056560405,6.036294777706837);
\draw[black, thick] (5.118300671787025,3.405668870293968)--(4.98540776697112,3.7938888684016265);
\draw[black, thick] (4.496276388716199,3.0824072603674173)--(4.099670300093082,3.2474347645761634);
\draw[black, thick] (4.099670300093082,3.2474347645761634)--(4.421686125244258,4.212243908127609);
\draw[black, thick] (4.98540776697112,3.7938888684016265)--(4.6315808575250035,4.178610074213412);
\draw[black, thick] (4.6315808575250035,4.178610074213412)--(4.421686125244258,4.212243908127609);
\draw[black, thick] (3.8234616530498693,4.415519456301807)--(4.398527345265776,4.225301671989962);
\draw[black, thick] (4.100181280382689,5.088359113893302)--(4.583421155847996,5.169179521468903);
\draw[black, thick] (4.398527345265776,4.225301671989962)--(4.583421155847996,5.169179521468903);
\draw[black, thick] (9.857203745217436,6.580309378116484)--(9.846703493595319,6.51396820349322);
\draw[black, thick] (9.857203745217436,6.580309378116484)--(10.438840355872987,6.67515309043098);
\draw[black, thick] (9.846703493595319,6.51396820349322)--(9.99326442976084,6.326286097067791);
\draw[black, thick] (10.438840355872987,6.67515309043098)--(9.99326442976084,6.326286097067791);
\draw[black, thick] (10.255089167940334,7.300424448602822)--(9.888540033974765,7.214452057874399);
\draw[black, thick] (10.255089167940334,7.300424448602822)--(10.624789047633417,7.003582114702795);
\draw[black, thick] (9.888540033974765,7.214452057874399)--(9.857203745217436,6.580309378116484);
\draw[black, thick] (10.651621507940705,6.7732697023093795)--(10.624789047633417,7.003582114702795);
\draw[black, thick] (10.651621507940705,6.7732697023093795)--(10.438840355872987,6.67515309043098);
\draw[black, thick] (10.651621507940705,6.7732697023093795)--(10.858639651873165,6.1887958021401825);
\draw[black, thick] (10.858639651873165,6.1887958021401825)--(10.097635878966154,6.1486767617828315);
\draw[black, thick] (10.097635878966154,6.1486767617828315)--(9.99326442976084,6.326286097067791);
\draw[black, thick] (8.201812036035342,7.746428942801929)--(8.247007810570414,7.820880279212895);
\draw[black, thick] (8.201812036035342,7.746428942801929)--(7.260101297109125,7.756740799054776);
\draw[black, thick] (8.247007810570414,7.820880279212895)--(7.773567725216531,8.481645186154637);
\draw[black, thick] (7.260101297109125,7.756740799054776)--(7.411241210171381,8.418058936544366);
\draw[black, thick] (7.773567725216531,8.481645186154637)--(7.436624544601039,8.431147898959988);
\draw[black, thick] (7.411241210171381,8.418058936544366)--(7.436624544601039,8.431147898959988);
\draw[black, thick] (8.170972829227928,7.521742433454061)--(8.201812036035342,7.746428942801929);
\draw[black, thick] (8.170972829227928,7.521742433454061)--(9.009373640387125,6.987193391290108);
\draw[black, thick] (8.612963669399866,7.954580633672471)--(8.247007810570414,7.820880279212895);
\draw[black, thick] (9.009373640387125,6.987193391290108)--(9.036376634372974,7.020851009041399);
\draw[black, thick] (7.981952686485273,7.113043906951634)--(8.170972829227928,7.521742433454061);
\draw[black, thick] (7.116912220215224,7.597480891012081)--(7.260101297109125,7.756740799054776);
\draw[black, thick] (7.0736544651818996,8.519739375088443)--(7.411241210171381,8.418058936544366);
\draw[black, thick] (7.409944512488129,8.624788689656667)--(7.436624544601039,8.431147898959988);
\draw[black, thick] (7.952990156477365,8.961106001259878)--(8.00055826285369,8.809223775500136);
\draw[black, thick] (8.00055826285369,8.809223775500136)--(7.773567725216531,8.481645186154637);
\draw[black, thick] (8.77116366157611,8.161642582423395)--(8.503633604600674,8.734937498746897);
\draw[black, thick] (8.00055826285369,8.809223775500136)--(8.400329233193066,8.789958876801041);
\draw[black, thick] (8.503633604600674,8.734937498746897)--(8.400329233193066,8.789958876801041);
\draw[black, thick] (6.884685351294318,3.4719245607446823)--(6.819832965196699,3.9192442790411914);
\draw[black, thick] (6.884685351294318,3.4719245607446823)--(5.878540338720413,3.5578823208333117);
\draw[black, thick] (6.043319719272871,3.8685374016882794)--(5.915149080561041,3.7007253753212797);
\draw[black, thick] (6.043319719272871,3.8685374016882794)--(6.620105892431739,3.9759276535892396);
\draw[black, thick] (6.620105892431739,3.9759276535892396)--(6.819832965196699,3.9192442790411914);
\draw[black, thick] (5.878540338720413,3.5578823208333117)--(5.915149080561041,3.7007253753212797);
\draw[black, thick] (5.530373201301346,3.0811508092627653)--(6.996184052842129,2.82716540124445);
\draw[black, thick] (5.514202247391465,3.1250576701568438)--(5.878540338720413,3.5578823208333117);
\draw[black, thick] (6.996184052842129,2.82716540124445)--(6.974951368059955,3.285317268116546);
\draw[black, thick] (6.974951368059955,3.285317268116546)--(6.884685351294318,3.4719245607446823);
\draw[black, thick] (5.9869700239698025,4.584318244155544)--(6.043319719272871,3.8685374016882794);
\draw[black, thick] (5.9869700239698025,4.584318244155544)--(6.620105892431739,3.9759276535892396);
\draw[black, thick] (4.98540776697112,3.7938888684016265)--(5.292611145399106,3.9958173623131223);
\draw[black, thick] (5.718594061025641,3.971756535864807)--(5.292611145399106,3.9958173623131223);
\draw[black, thick] (5.718594061025641,3.971756535864807)--(5.915149080561041,3.7007253753212797);
\draw[black, thick] (8.13303981414417,6.933155768076387)--(8.821882349547979,6.685433590666557);
\draw[black, thick] (8.20131634936997,5.99789883536962)--(8.768356428872044,6.501756971342753);
\draw[black, thick] (8.768356428872044,6.501756971342753)--(8.821882349547979,6.685433590666557);
\draw[black, thick] (9.009373640387125,6.987193391290108)--(8.913498730226827,6.7599385762103665);
\draw[black, thick] (8.913498730226827,6.7599385762103665)--(8.821882349547979,6.685433590666557);
\draw[black, thick] (10.24086522015873,3.8155960446802153)--(9.820609822913534,3.8905984940700784);
\draw[black, thick] (10.356652939725853,3.956603099092601)--(9.965638486818147,4.7923536524537385);
\draw[black, thick] (9.686232335642648,4.053458818757278)--(9.399498893574716,4.457754457818248);
\draw[black, thick] (9.965638486818147,4.7923536524537385)--(9.399498893574716,4.457754457818248);
\draw[black, thick] (10.630726481808976,5.14644558344323)--(10.137115497383517,5.110647634551967);
\draw[black, thick] (9.965638486818147,4.7923536524537385)--(10.137115497383517,5.110647634551967);
\draw[black, thick] (10.954185155524657,7.955430756416215)--(10.916620050744084,7.899776751082585);
\draw[black, thick] (10.954185155524657,7.955430756416215)--(11.500639298658447,7.765201647155646);
\draw[black, thick] (11.500639298658447,7.765201647155646)--(11.260809256657726,7.1375230393861475);
\draw[black, thick] (10.922763408198321,7.878065896365742)--(11.193398470318472,7.151015397514946);
\draw[black, thick] (10.922763408198321,7.878065896365742)--(10.916620050744084,7.899776751082585);
\draw[black, thick] (11.260809256657726,7.1375230393861475)--(11.193398470318472,7.151015397514946);
\draw[black, thick] (11.612506777434993,7.788623996037628)--(11.500639298658447,7.765201647155646);
\draw[black, thick] (10.928874099827288,8.263195601645306)--(10.954185155524657,7.955430756416215);
\draw[black, thick] (10.928874099827288,8.263195601645306)--(11.512130935093907,8.270274152750003);
\draw[black, thick] (11.830572406859492,7.97076073924609)--(11.512130935093907,8.270274152750003);
\draw[black, thick] (11.339755741983494,7.073978867230632)--(11.260809256657726,7.1375230393861475);
\draw[black, thick] (10.858340368044653,7.078910417427309)--(11.193398470318472,7.151015397514946);
\draw[black, thick] (10.858340368044653,7.078910417427309)--(10.922763408198321,7.878065896365742);
\draw[black, thick] (10.255089167940334,7.300424448602822)--(10.376615510874212,7.5606560047910705);
\draw[black, thick] (10.624789047633417,7.003582114702795)--(10.858340368044653,7.078910417427309);
\draw[black, thick] (10.376615510874212,7.5606560047910705)--(10.916620050744084,7.899776751082585);
\draw[black, thick] (10.858639651873165,6.1887958021401825)--(10.885136026560314,6.169954700689631);
\draw[black, thick] (11.487952529008028,9.763970923745472)--(11.41393250682932,9.846037730477162);
\draw[black, thick] (11.487952529008028,9.763970923745472)--(11.860484111465434,9.221801781375902);
\draw[black, thick] (11.41393250682932,9.846037730477162)--(11.028638754661202,9.275710144164542);
\draw[black, thick] (11.028638754661202,9.275710144164542)--(11.205505947556315,9.08665281375554);
\draw[black, thick] (11.205505947556315,9.08665281375554)--(11.860484111465434,9.221801781375902);
\draw[black, thick] (11.92980328669,8.002192370882534)--(11.999036655087776,8.868307713737206);
\draw[black, thick] (11.512130935093907,8.270274152750003)--(11.584026550510504,8.679730428238502);
\draw[black, thick] (11.584026550510504,8.679730428238502)--(11.999036655087776,8.868307713737206);
\draw[black, thick] (12.262341284482067,9.067888321014216)--(12.120547003748616,9.039567774100657);
\draw[black, thick] (12.032065908349978,9.819687877530004)--(11.487952529008028,9.763970923745472);
\draw[black, thick] (11.860484111465434,9.221801781375902)--(12.120547003748616,9.039567774100657);
\draw[black, thick] (12.159581830806601,7.904224735519288)--(12.656205999140045,8.059371834488651);
\draw[black, thick] (12.656205999140045,8.059371834488651)--(12.65762180986399,8.061422741916251);
\draw[black, thick] (12.120547003748616,9.039567774100657)--(11.999036655087776,8.868307713737206);
\draw[black, thick] (9.766132617496696,8.005288939931146)--(10.102977080117599,8.125948626972331);
\draw[black, thick] (9.591249724479862,8.333888922821512)--(9.74775687403158,8.40714795600431);
\draw[black, thick] (10.000486009222959,8.372812361311517)--(9.74775687403158,8.40714795600431);
\draw[black, thick] (10.000486009222959,8.372812361311517)--(10.117275561429194,8.19399837485348);
\draw[black, thick] (10.117275561429194,8.19399837485348)--(10.102977080117599,8.125948626972331);
\draw[black, thick] (9.888540033974765,7.214452057874399)--(9.706238155313766,7.295952997959512);
\draw[black, thick] (10.376615510874212,7.5606560047910705)--(10.22191579428378,7.952001307457673);
\draw[black, thick] (10.102977080117599,8.125948626972331)--(10.22191579428378,7.952001307457673);
\draw[black, thick] (11.516877508597595,1.3880185760948676)--(12.117938947874507,1.6103720952783136);
\draw[black, thick] (11.516877508597595,1.3880185760948676)--(12.147997458912936,0.7688784946466584);
\draw[black, thick] (12.117938947874507,1.6103720952783136)--(12.578396911250659,1.1497639362767071);
\draw[black, thick] (12.147997458912936,0.7688784946466584)--(12.578396911250659,1.1497639362767071);
\draw[black, thick] (12.124713535622064,0.7351239020764434)--(12.147997458912936,0.7688784946466584);
\draw[black, thick] (12.70293309798728,1.1722405170054593)--(12.578396911250659,1.1497639362767071);
\draw[black, thick] (10.724681424900181,12.223203186109497)--(10.870206670636637,11.596599588280446);
\draw[black, thick] (10.724681424900181,12.223203186109497)--(11.033552917683037,12.469214835985769);
\draw[black, thick] (11.033552917683037,12.469214835985769)--(11.056862698734443,12.474930779153166);
\draw[black, thick] (11.056862698734443,12.474930779153166)--(11.221878880754788,11.71013963820728);
\draw[black, thick] (10.870206670636637,11.596599588280446)--(11.221878880754788,11.71013963820728);
\draw[black, thick] (10.745839406587125,11.449154483997404)--(10.58442954473841,11.437335009408395);
\draw[black, thick] (10.745839406587125,11.449154483997404)--(10.870206670636637,11.596599588280446);
\draw[black, thick] (10.241015765000292,12.298252293651696)--(10.724681424900181,12.223203186109497);
\draw[black, thick] (10.60948493437089,12.784805378998122)--(11.033552917683037,12.469214835985769);
\draw[black, thick] (11.325550258749873,12.630813649260691)--(11.056862698734443,12.474930779153166);
\draw[black, thick] (11.456293940610724,11.71128865757357)--(11.221878880754788,11.71013963820728);
\draw[black, thick] (11.632958494973828,10.874004982680436)--(11.256631812688946,10.568745071532895);
\draw[black, thick] (11.256631812688946,10.568745071532895)--(10.745839406587125,11.449154483997404);
\draw[black, thick] (14.212709834289345,12.417463380053599)--(14.139403730131683,12.504176886656403);
\draw[black, thick] (14.212709834289345,12.417463380053599)--(14.608781184057019,12.367165551977108);
\draw[black, thick] (14.139403730131683,12.504176886656403)--(14.667699889523913,12.809517176142252);
\draw[black, thick] (14.608781184057019,12.367165551977108)--(14.704380028250107,12.810213453708208);
\draw[black, thick] (14.704380028250107,12.810213453708208)--(14.667699889523913,12.809517176142252);
\draw[black, thick] (15.24921838670411,11.963822382593468)--(14.608781184057019,12.367165551977108);
\draw[black, thick] (14.356234288794138,11.857715224002984)--(14.213994947626974,12.250730544801321);
\draw[black, thick] (14.213994947626974,12.250730544801321)--(14.212709834289345,12.417463380053599);
\draw[black, thick] (14.266650609818257,12.99725786375021)--(14.667699889523913,12.809517176142252);
\draw[black, thick] (14.266650609818257,12.99725786375021)--(14.077915647367345,12.550642951497935);
\draw[black, thick] (14.077915647367345,12.550642951497935)--(14.139403730131683,12.504176886656403);
\draw[black, thick] (16.33932136254029,13.702589131464288)--(16.104590219765406,13.619047715023996);
\draw[black, thick] (16.104590219765406,13.619047715023996)--(14.704380028250107,12.810213453708208);
\draw[black, thick] (13.853476555391477,11.434025187121122)--(13.76982963445158,11.805000074651362);
\draw[black, thick] (13.853476555391477,11.434025187121122)--(13.82440447942501,11.399062808433998);
\draw[black, thick] (13.82440447942501,11.399062808433998)--(13.145188543613806,11.929105101336559);
\draw[black, thick] (13.145188543613806,11.929105101336559)--(13.720541537451217,11.895393380575198);
\draw[black, thick] (13.720541537451217,11.895393380575198)--(13.76982963445158,11.805000074651362);
\draw[black, thick] (14.071772292874897,11.49066426299533)--(13.853476555391477,11.434025187121122);
\draw[black, thick] (14.213994947626974,12.250730544801321)--(13.76982963445158,11.805000074651362);
\draw[black, thick] (13.74871222663565,11.27684980542058)--(13.82440447942501,11.399062808433998);
\draw[black, thick] (13.134252269601772,11.933191650285654)--(13.145188543613806,11.929105101336559);
\draw[black, thick] (13.680034796139804,12.067638433749664)--(13.720541537451217,11.895393380575198);
\draw[black, thick] (14.052050816404254,12.551995854210857)--(14.077915647367345,12.550642951497935);
\draw[black, thick] (14.237167336480056,13.538446427130859)--(14.570545515442278,13.300258332462997);
\draw[black, thick] (14.237167336480056,13.538446427130859)--(14.09395688568253,13.195997134463687);
\draw[black, thick] (14.570545515442278,13.300258332462997)--(14.267709245930988,13.067119389521379);
\draw[black, thick] (14.267709245930988,13.067119389521379)--(14.095478461214906,13.192969405287299);
\draw[black, thick] (14.095478461214906,13.192969405287299)--(14.09395688568253,13.195997134463687);
\draw[black, thick] (14.172047950755683,13.672676778262371)--(14.237167336480056,13.538446427130859);
\draw[black, thick] (16.104590219765406,13.619047715023996)--(14.570545515442278,13.300258332462997);
\draw[black, thick] (13.636507190441154,13.583273653717805)--(14.09395688568253,13.195997134463687);
\draw[black, thick] (14.266650609818257,12.99725786375021)--(14.267709245930988,13.067119389521379);
\draw[black, thick] (13.549337731030528,12.803790997576716)--(14.095478461214906,13.192969405287299);
\draw[black, thick] (12.493254787040911,7.315580550515223)--(12.805574357493983,7.163534998989211);
\draw[black, thick] (12.493254787040911,7.315580550515223)--(12.757159263751149,7.724094143456667);
\draw[black, thick] (12.805574357493983,7.163534998989211)--(12.978194097602294,7.549727227649354);
\draw[black, thick] (12.757159263751149,7.724094143456667)--(12.978194097602294,7.549727227649354);
\draw[black, thick] (12.240985331651203,7.275278627614617)--(12.493254787040911,7.315580550515223);
\draw[black, thick] (12.95649719331554,6.849486051772331)--(12.950687547961715,6.930127120630168);
\draw[black, thick] (12.950687547961715,6.930127120630168)--(12.805574357493983,7.163534998989211);
\draw[black, thick] (12.656205999140045,8.059371834488651)--(12.757159263751149,7.724094143456667);
\draw[black, thick] (13.483563695926486,6.52862506026765)--(13.325990238306538,7.392458555128676);
\draw[black, thick] (13.483563695926486,6.52862506026765)--(13.635825830826048,6.485125882272225);
\draw[black, thick] (13.635825830826048,6.485125882272225)--(13.767038621432434,6.735992185561281);
\draw[black, thick] (13.767038621432434,6.735992185561281)--(13.808304056106945,7.037573755226822);
\draw[black, thick] (13.808304056106945,7.037573755226822)--(13.805180687943174,7.624689274526851);
\draw[black, thick] (13.805180687943174,7.624689274526851)--(13.517246713541027,7.606063088661082);
\draw[black, thick] (13.517246713541027,7.606063088661082)--(13.391841647320575,7.530914507816356);
\draw[black, thick] (13.391841647320575,7.530914507816356)--(13.325990238306538,7.392458555128676);
\draw[black, thick] (13.424375690400973,6.537717970350104)--(13.483563695926486,6.52862506026765);
\draw[black, thick] (12.950687547961715,6.930127120630168)--(13.325990238306538,7.392458555128676);
\draw[black, thick] (13.739034908211552,6.3065277654152485)--(13.635825830826048,6.485125882272225);
\draw[black, thick] (14.746069295255422,6.987906298703931)--(13.767038621432434,6.735992185561281);
\draw[black, thick] (14.85797023478936,7.109300683479384)--(13.808304056106945,7.037573755226822);
\draw[black, thick] (13.907958032689873,7.706287919176769)--(13.805180687943174,7.624689274526851);
\draw[black, thick] (13.443634004772575,7.687424921497104)--(13.517246713541027,7.606063088661082);
\draw[black, thick] (13.501763107952053,8.564744624195882)--(13.478919073856677,8.599783811356147);
\draw[black, thick] (12.978194097602294,7.549727227649354)--(13.391841647320575,7.530914507816356);
\draw[black, thick] (13.87229773043718,9.01309225378716)--(13.652261453801174,8.860765925957464);
\draw[black, thick] (13.87229773043718,9.01309225378716)--(14.227646365998858,8.853120776606668);
\draw[black, thick] (13.652261453801174,8.860765925957464)--(14.15219042249348,8.468598291472972);
\draw[black, thick] (14.227646365998858,8.853120776606668)--(14.15219042249348,8.468598291472972);
\draw[black, thick] (14.004376053093447,9.360986717991441)--(13.87229773043718,9.01309225378716);
\draw[black, thick] (13.62755351368978,8.850044902659096)--(13.652261453801174,8.860765925957464);
\draw[black, thick] (14.734695686719451,8.799779581363376)--(14.227646365998858,8.853120776606668);
\draw[black, thick] (14.213784536542978,8.331470568126647)--(14.15219042249348,8.468598291472972);
\draw[black, thick] (4.443812522057774,8.395147664170587)--(4.095070463590459,8.582989140800894);
\draw[black, thick] (4.443812522057774,8.395147664170587)--(4.655842252927709,8.352809845960117);
\draw[black, thick] (4.655842252927709,8.352809845960117)--(4.847089081757228,8.405670885997342);
\draw[black, thick] (4.19406221619136,8.76446594073562)--(4.095070463590459,8.582989140800894);
\draw[black, thick] (4.19406221619136,8.76446594073562)--(4.778983569271205,8.891831427708565);
\draw[black, thick] (4.778983569271205,8.891831427708565)--(4.847089081757228,8.405670885997342);
\draw[black, thick] (4.116331164763534,8.198940146172632)--(4.443812522057774,8.395147664170587);
\draw[black, thick] (3.662123334655523,8.393671334309074)--(3.6061627059870025,8.55708662744529);
\draw[black, thick] (3.6061627059870025,8.55708662744529)--(4.095070463590459,8.582989140800894);
\draw[black, thick] (4.1589311802244335,7.707208077957163)--(4.655842252927709,8.352809845960117);
\draw[black, thick] (4.9369944780326405,8.341726537894807)--(4.847089081757228,8.405670885997342);
\draw[black, thick] (4.166809715379586,9.415535032567476)--(4.19406221619136,8.76446594073562);
\draw[black, thick] (3.3659585540947328,9.252461971084223)--(3.4067265250333967,8.738065528403311);
\draw[black, thick] (3.4067265250333967,8.738065528403311)--(3.6061627059870025,8.55708662744529);
\draw[black, thick] (4.779177633543341,8.905406631641805)--(4.778983569271205,8.891831427708565);
\draw[black, thick] (3.7134742116390864,10.580677864450571)--(4.0131916905343346,10.68977086124447);
\draw[black, thick] (3.7134742116390864,10.580677864450571)--(3.1865614325444245,11.321612101929821);
\draw[black, thick] (3.181081135918099,11.361918371500291)--(3.1865614325444245,11.321612101929821);
\draw[black, thick] (3.181081135918099,11.361918371500291)--(4.038677777498016,10.770289300477021);
\draw[black, thick] (4.038677777498016,10.770289300477021)--(4.0131916905343346,10.68977086124447);
\draw[black, thick] (4.306865135331537,10.179679658517447)--(4.0131916905343346,10.68977086124447);
\draw[black, thick] (3.5172775537617462,10.458437209962916)--(3.7134742116390864,10.580677864450571);
\draw[black, thick] (3.1814923157050274,10.457691800116336)--(3.1865614325444245,11.321612101929821);
\draw[black, thick] (3.0739318669430515,11.627352408900201)--(3.181081135918099,11.361918371500291);
\draw[black, thick] (4.304752313894111,11.160573565089233)--(4.038677777498016,10.770289300477021);
\draw[black, thick] (4.126396532027043,11.734381280577042)--(3.110128976486793,11.706159209297635);
\draw[black, thick] (3.110128976486793,11.706159209297635)--(3.0715707929596516,11.660179153089887);
\draw[black, thick] (5.029990283128275,10.088089564856732)--(5.055509030405216,10.16266750869072);
\draw[black, thick] (5.055509030405216,10.16266750869072)--(4.751398990825349,10.875748108694134);
\draw[black, thick] (3.4622103315696404,12.867612746901283)--(3.3590140302390017,12.849416572349822);
\draw[black, thick] (3.4622103315696404,12.867612746901283)--(3.951446053790985,13.68085499685703);
\draw[black, thick] (3.3590140302390017,12.849416572349822)--(3.291007194119789,13.84727986584165);
\draw[black, thick] (3.291007194119789,13.84727986584165)--(3.8406775373252993,13.999557272208412);
\draw[black, thick] (3.951446053790985,13.68085499685703)--(3.9602884125922504,13.847218147223293);
\draw[black, thick] (3.8406775373252993,13.999557272208412)--(3.9602884125922504,13.847218147223293);
\draw[black, thick] (3.9312682648705795,12.705084963087643)--(3.4622103315696404,12.867612746901283);
\draw[black, thick] (3.0548594130176676,12.708817667301297)--(3.110128976486793,11.706159209297635);
\draw[black, thick] (3.0548594130176676,12.708817667301297)--(3.3590140302390017,12.849416572349822);
\draw[black, thick] (4.232523288954746,13.26621277288811)--(3.951446053790985,13.68085499685703);
\draw[black, thick] (4.590860898377941,13.17014972945534)--(4.610815297883901,13.830766596918831);
\draw[black, thick] (4.610815297883901,13.830766596918831)--(3.9602884125922504,13.847218147223293);
\draw[black, thick] (3.8433689086558163,14.135585905909416)--(3.8406775373252993,13.999557272208412);
\draw[black, thick] (4.551266471963639,15.04329354059114)--(4.629190864622329,13.839648457674114);
\draw[black, thick] (4.629190864622329,13.839648457674114)--(4.610815297883901,13.830766596918831);
\draw[black, thick] (1.314024425696594,13.794318305442127)--(1.6031275247444123,13.79943862408606);
\draw[black, thick] (1.571909272636028,13.310110306405264)--(1.777313504234833,13.594300887450453);
\draw[black, thick] (1.6031275247444123,13.79943862408606)--(1.777313504234833,13.594300887450453);
\draw[black, thick] (11.891874108932154,0.629180769293599)--(12.124713535622064,0.7351239020764434);
\draw[black, thick] (2.4729532859964234,0.398606847840382)--(2.570895158451247,0.19055795085915014);
\draw[black, thick] (4.5377644600698535,2.6586097271271614)--(4.017856338695611,2.411229945252532);
\draw[black, thick] (4.488405076124018,2.8692563475611044)--(3.9201006575102424,2.6216775280751765);
\draw[black, thick] (4.017856338695611,2.411229945252532)--(3.9201006575102424,2.6216775280751765);
\draw[black, thick] (3.2344558161332473,2.5689168066946624)--(3.348737864507699,2.3110693507068176);
\draw[black, thick] (3.2344558161332473,2.5689168066946624)--(3.7261671114105575,3.0741918990313306);
\draw[black, thick] (3.7261671114105575,3.0741918990313306)--(3.8060637031987317,2.752270200901533);
\draw[black, thick] (3.348737864507699,2.3110693507068176)--(3.8060637031987317,2.752270200901533);
\draw[black, thick] (4.099670300093082,3.2474347645761634)--(3.723468489241835,3.165426231859822);
\draw[black, thick] (3.723468489241835,3.165426231859822)--(3.7261671114105575,3.0741918990313306);
\draw[black, thick] (3.8060637031987317,2.752270200901533)--(3.9201006575102424,2.6216775280751765);
\draw[black, thick] (3.2344558161332473,2.5689168066946624)--(3.1416117784717064,2.6457718178656244);
\draw[black, thick] (3.723468489241835,3.165426231859822)--(3.363046765643275,3.4454659913526484);
\draw[black, thick] (3.1416117784717064,2.6457718178656244)--(3.363046765643275,3.4454659913526484);
\draw[black, thick] (3.544179402879328,4.26639173707253)--(3.2459281549472383,3.695833662707819);
\draw[black, thick] (3.2459281549472383,3.695833662707819)--(3.344402773032892,3.4664747840007064);
\draw[black, thick] (4.398527345265776,4.225301671989962)--(4.421686125244258,4.212243908127609);
\draw[black, thick] (3.363046765643275,3.4454659913526484)--(3.344402773032892,3.4664747840007064);
\draw[black, thick] (1.85964332980578,4.179787695086869)--(1.941560577261585,4.1861329870318675);
\draw[black, thick] (2.7290721114345655,4.728065784627875)--(2.5622811280376454,4.509501278055378);
\draw[black, thick] (1.941560577261585,4.1861329870318675)--(2.5622811280376454,4.509501278055378);
\draw[black, thick] (1.4002115040400214,5.828696484660569)--(1.782917991933379,5.595513972090128);
\draw[black, thick] (1.4002115040400214,5.828696484660569)--(1.6150925457631915,6.336662750730176);
\draw[black, thick] (1.782917991933379,5.595513972090128)--(1.810887940873655,6.3558915030361405);
\draw[black, thick] (1.6150925457631915,6.336662750730176)--(1.810887940873655,6.3558915030361405);
\draw[black, thick] (1.8562824390966404,5.511624459375003)--(1.782917991933379,5.595513972090128);
\draw[black, thick] (0.7386886364603165,5.72009188328272)--(1.4002115040400214,5.828696484660569);
\draw[black, thick] (0.9948068999771008,6.658040925344989)--(1.6150925457631915,6.336662750730176);
\draw[black, thick] (1.8424209253543045,6.36867242404808)--(1.810887940873655,6.3558915030361405);
\draw[black, thick] (3.2582386622129884,8.601455364347162)--(3.104776841475756,8.387187867248972);
\draw[black, thick] (3.2582386622129884,8.601455364347162)--(2.4967451280381403,8.644840274926795);
\draw[black, thick] (3.104776841475756,8.387187867248972)--(2.7386195944761953,8.323112680632084);
\draw[black, thick] (2.7386195944761953,8.323112680632084)--(2.464053915608563,8.596166330722735);
\draw[black, thick] (2.4967451280381403,8.644840274926795)--(2.464053915608563,8.596166330722735);
\draw[black, thick] (3.4067265250333967,8.738065528403311)--(3.2582386622129884,8.601455364347162);
\draw[black, thick] (3.056840856945672,8.01077879538759)--(3.104776841475756,8.387187867248972);
\draw[black, thick] (2.5716178006742236,9.304359651166363)--(2.4967451280381403,8.644840274926795);
\draw[black, thick] (2.4198691343992778,7.988534839154151)--(2.7386195944761953,8.323112680632084);
\draw[black, thick] (2.1263689089087325,8.212894289944273)--(2.070919177748522,8.280978548468504);
\draw[black, thick] (2.070919177748522,8.280978548468504)--(2.118875950229813,8.406838877313538);
\draw[black, thick] (2.118875950229813,8.406838877313538)--(2.464053915608563,8.596166330722735);
\draw[black, thick] (2.118875950229813,8.406838877313538)--(1.9779138475536033,8.923477589552771);
\draw[black, thick] (1.706042826125265,8.218391676870747)--(1.4786096941041869,8.396314945628877);
\draw[black, thick] (1.706042826125265,8.218391676870747)--(1.552423814865247,7.803523567165034);
\draw[black, thick] (1.4786096941041869,8.396314945628877)--(1.057455319128154,8.066293542543445);
\draw[black, thick] (1.552423814865247,7.803523567165034)--(1.057455319128154,8.066293542543445);
\draw[black, thick] (2.070919177748522,8.280978548468504)--(1.706042826125265,8.218391676870747);
\draw[black, thick] (1.3773351047744202,8.592742367546123)--(1.4786096941041869,8.396314945628877);
\draw[black, thick] (1.549288464533877,7.738792554936796)--(1.552423814865247,7.803523567165034);
\draw[black, thick] (1.0417756871016681,8.062853778716716)--(1.057455319128154,8.066293542543445);
\draw[black, thick] (8.040257410935544,10.552905190381235)--(7.897689681882397,10.169138465170816);
\draw[black, thick] (8.040257410935544,10.552905190381235)--(7.845898852589888,11.063877283901261);
\draw[black, thick] (7.897689681882397,10.169138465170816)--(7.337922052877846,10.850809518583533);
\draw[black, thick] (7.845898852589888,11.063877283901261)--(7.5973749480194455,11.06931788306691);
\draw[black, thick] (7.5973749480194455,11.06931788306691)--(7.463124385412769,11.009258494802596);
\draw[black, thick] (7.337922052877846,10.850809518583533)--(7.463124385412769,11.009258494802596);
\draw[black, thick] (8.258035305812268,11.270357695628132)--(7.845898852589888,11.063877283901261);
\draw[black, thick] (8.61128115357514,10.540507193359364)--(8.040257410935544,10.552905190381235);
\draw[black, thick] (6.700872465376588,10.260971891471199)--(6.83367411172657,10.489626105305511);
\draw[black, thick] (6.83367411172657,10.489626105305511)--(7.337922052877846,10.850809518583533);
\draw[black, thick] (7.90296900999803,10.009683850883526)--(7.897689681882397,10.169138465170816);
\draw[black, thick] (7.90296900999803,10.009683850883526)--(7.6028991354926605,9.798828169390154);
\draw[black, thick] (7.567518388393429,11.564035959525107)--(7.5973749480194455,11.06931788306691);
\draw[black, thick] (7.0172849897911105,11.516755135753712)--(7.463124385412769,11.009258494802596);
\draw[black, thick] (7.0172849897911105,11.516755135753712)--(7.252787858296618,12.03617558160492);
\draw[black, thick] (6.612092296340027,10.236176821253872)--(6.1406637241653,10.566559936893617);
\draw[black, thick] (5.055509030405216,10.16266750869072)--(5.708719245880475,10.806209677180586);
\draw[black, thick] (5.708719245880475,10.806209677180586)--(5.783451677427572,10.794879340166673);
\draw[black, thick] (6.1406637241653,10.566559936893617)--(5.783451677427572,10.794879340166673);
\draw[black, thick] (6.29366695714025,11.871185266031022)--(6.572895549081616,11.44056214203019);
\draw[black, thick] (6.29366695714025,11.871185266031022)--(6.139472643646972,11.825878367690759);
\draw[black, thick] (6.139472643646972,11.825878367690759)--(5.9916477482298,11.048016287389059);
\draw[black, thick] (5.9916477482298,11.048016287389059)--(6.454094069131307,11.33044539414945);
\draw[black, thick] (6.454094069131307,11.33044539414945)--(6.56859945755961,11.412834008464834);
\draw[black, thick] (6.56859945755961,11.412834008464834)--(6.572895549081616,11.44056214203019);
\draw[black, thick] (6.606366524239452,12.504325600802606)--(6.29366695714025,11.871185266031022);
\draw[black, thick] (7.0172849897911105,11.516755135753712)--(6.572895549081616,11.44056214203019);
\draw[black, thick] (6.1406637241653,10.566559936893617)--(6.454094069131307,11.33044539414945);
\draw[black, thick] (5.783451677427572,10.794879340166673)--(5.9916477482298,11.048016287389059);
\draw[black, thick] (6.83367411172657,10.489626105305511)--(6.56859945755961,11.412834008464834);
\draw[black, thick] (5.159713317885398,11.927684730690618)--(5.252059443127418,11.91330804271404);
\draw[black, thick] (5.520163444846107,12.659598475858896)--(5.095627579763201,12.78669943328965);
\draw[black, thick] (5.520163444846107,12.659598475858896)--(5.29720459282789,11.94344518600525);
\draw[black, thick] (5.252059443127418,11.91330804271404)--(5.29720459282789,11.94344518600525);
\draw[black, thick] (5.5875733820159175,12.677433153680349)--(5.520163444846107,12.659598475858896);
\draw[black, thick] (5.5875733820159175,12.677433153680349)--(5.894681912892942,11.86565005295128);
\draw[black, thick] (5.29720459282789,11.94344518600525)--(5.894681912892942,11.86565005295128);
\draw[black, thick] (5.8347654374389855,12.814547292559709)--(5.5875733820159175,12.677433153680349);
\draw[black, thick] (6.139472643646972,11.825878367690759)--(5.991823446547741,11.816272444565227);
\draw[black, thick] (5.894681912892942,11.86565005295128)--(5.991823446547741,11.816272444565227);
\draw[black, thick] (5.646081945354247,10.911692211136721)--(5.641813617122971,11.34976048133209);
\draw[black, thick] (5.646081945354247,10.911692211136721)--(5.31048531717272,11.075006805988334);
\draw[black, thick] (5.31048531717272,11.075006805988334)--(5.113757139758568,11.36113992014501);
\draw[black, thick] (5.641813617122971,11.34976048133209)--(5.289828454867352,11.653944828796304);
\draw[black, thick] (5.113757139758568,11.36113992014501)--(5.289828454867352,11.653944828796304);
\draw[black, thick] (5.708719245880475,10.806209677180586)--(5.646081945354247,10.911692211136721);
\draw[black, thick] (5.991823446547741,11.816272444565227)--(5.641813617122971,11.34976048133209);
\draw[black, thick] (4.890483642332669,10.96842112269013)--(5.31048531717272,11.075006805988334);
\draw[black, thick] (5.010006018112866,11.357827315686219)--(5.113757139758568,11.36113992014501);
\draw[black, thick] (5.252059443127418,11.91330804271404)--(5.289828454867352,11.653944828796304);
\draw[black, thick] (5.768889670968717,13.609941028530498)--(5.757249685930341,13.636049296336314);
\draw[black, thick] (4.919653906312719,12.93149442776906)--(5.2026478725684955,13.530465283528722);
\draw[black, thick] (5.2026478725684955,13.530465283528722)--(5.757249685930341,13.636049296336314);
\draw[black, thick] (5.902190189369511,14.079821530363283)--(5.890360998711545,14.06886655014439);
\draw[black, thick] (5.890360998711545,14.06886655014439)--(5.757249685930341,13.636049296336314);
\draw[black, thick] (9.187191687007632,0.982813065283667)--(9.254511790793305,0.9099684597939837);
\draw[black, thick] (9.187191687007632,0.982813065283667)--(9.495916532377272,1.4138326229356555);
\draw[black, thick] (9.254511790793305,0.9099684597939837)--(9.570312105978942,0.972281800297995);
\draw[black, thick] (9.495916532377272,1.4138326229356555)--(9.570312105978942,0.972281800297995);
\draw[black, thick] (9.078422344320133,1.0719936362881042)--(9.187191687007632,0.982813065283667);
\draw[black, thick] (9.20327326778076,0.5750432490146542)--(9.254511790793305,0.9099684597939837);
\draw[black, thick] (9.49850457523773,1.4548580219249978)--(9.495916532377272,1.4138326229356555);
\draw[black, thick] (9.884153067208912,0.9162145013924813)--(9.570312105978942,0.972281800297995);
\draw[black, thick] (10.020121471940042,1.797087943894682)--(9.778938086789607,1.8480889146645296);
\draw[black, thick] (6.085243963880338,0.8542883912659717)--(6.1261292053882785,1.362579047094406);
\draw[black, thick] (6.1261292053882785,1.362579047094406)--(6.157298896560306,1.489840103349053);
\draw[black, thick] (7.131793267116044,0.8077001372366424)--(6.810760265560535,1.390900856199415);
\draw[black, thick] (6.157298896560306,1.489840103349053)--(6.4103915493907015,1.5275118049057395);
\draw[black, thick] (6.810760265560535,1.390900856199415)--(6.4103915493907015,1.5275118049057395);
\draw[black, thick] (3.9808182376071084,5.382037249120086)--(4.247272069520133,5.654697666353903);
\draw[black, thick] (3.9031072687095105,5.424952160878801)--(4.086579444732405,6.17307354050687);
\draw[black, thick] (4.247272069520133,5.654697666353903)--(4.086579444732405,6.17307354050687);
\draw[black, thick] (4.142076060102967,6.67867982402828)--(4.137907934408324,6.439906777074699);
\draw[black, thick] (5.3919043429950335,6.343802590357043)--(4.642821158979024,6.0740352009131895);
\draw[black, thick] (4.642821158979024,6.0740352009131895)--(4.137907934408324,6.439906777074699);
\draw[black, thick] (3.1912048155225086,5.957956125348591)--(4.096974436617081,6.375097548067877);
\draw[black, thick] (4.137907934408324,6.439906777074699)--(4.096974436617081,6.375097548067877);
\draw[black, thick] (3.598708194807986,5.493219728717052)--(4.0821538078639605,6.201750834102623);
\draw[black, thick] (4.096974436617081,6.375097548067877)--(4.0821538078639605,6.201750834102623);
\draw[black, thick] (4.0821538078639605,6.201750834102623)--(4.086579444732405,6.17307354050687);
\draw[black, thick] (5.104520858713209,4.757465670555202)--(5.013897221866808,4.618312745139494);
\draw[black, thick] (5.104520858713209,4.757465670555202)--(5.790949775726821,4.926562113816564);
\draw[black, thick] (5.013897221866808,4.618312745139494)--(5.5078832425467095,4.239708846970384);
\draw[black, thick] (5.790949775726821,4.926562113816564)--(5.952383954549352,4.89559611248707);
\draw[black, thick] (5.952383954549352,4.89559611248707)--(5.945197943836828,4.675232388204478);
\draw[black, thick] (5.945197943836828,4.675232388204478)--(5.703406171418893,4.357962791402648);
\draw[black, thick] (5.703406171418893,4.357962791402648)--(5.5078832425467095,4.239708846970384);
\draw[black, thick] (4.6315808575250035,4.178610074213412)--(5.013897221866808,4.618312745139494);
\draw[black, thick] (4.583421155847996,5.169179521468903)--(4.70418261178511,5.257459463341386);
\draw[black, thick] (4.70418261178511,5.257459463341386)--(5.033082473851033,4.873512413673602);
\draw[black, thick] (5.033082473851033,4.873512413673602)--(5.104520858713209,4.757465670555202);
\draw[black, thick] (5.247145763605505,5.567604546236287)--(5.033082473851033,4.873512413673602);
\draw[black, thick] (5.247145763605505,5.567604546236287)--(5.790949775726821,4.926562113816564);
\draw[black, thick] (5.292611145399106,3.9958173623131223)--(5.5078832425467095,4.239708846970384);
\draw[black, thick] (5.247145763605505,5.567604546236287)--(5.212611819725491,5.624387784993104);
\draw[black, thick] (5.212611819725491,5.624387784993104)--(5.544422561471043,6.115857458144784);
\draw[black, thick] (6.125331174855211,5.0212001781775495)--(5.952383954549352,4.89559611248707);
\draw[black, thick] (5.9869700239698025,4.584318244155544)--(5.945197943836828,4.675232388204478);
\draw[black, thick] (6.859344513729619,3.991321832860473)--(6.819832965196699,3.9192442790411914);
\draw[black, thick] (5.718594061025641,3.971756535864807)--(5.703406171418893,4.357962791402648);
\draw[black, thick] (9.242666916383643,9.197070623988864)--(8.520957498051219,9.318535809464391);
\draw[black, thick] (9.242666916383643,9.197070623988864)--(9.39722851093843,9.233658413390998);
\draw[black, thick] (9.498016888480114,9.340746120015895)--(9.39722851093843,9.233658413390998);
\draw[black, thick] (9.498016888480114,9.340746120015895)--(8.582682999861401,9.897350095883695);
\draw[black, thick] (8.582682999861401,9.897350095883695)--(8.466790477268095,9.929526476771306);
\draw[black, thick] (8.40235976675901,9.46998623825841)--(8.520957498051219,9.318535809464391);
\draw[black, thick] (8.40235976675901,9.46998623825841)--(8.461402275080166,9.926648123657937);
\draw[black, thick] (8.461402275080166,9.926648123657937)--(8.466790477268095,9.929526476771306);
\draw[black, thick] (8.503633604600674,8.734937498746897)--(9.242666916383643,9.197070623988864);
\draw[black, thick] (8.400329233193066,8.789958876801041)--(8.520957498051219,9.318535809464391);
\draw[black, thick] (9.261550262973511,8.461425613369304)--(9.39722851093843,9.233658413390998);
\draw[black, thick] (9.80118041143641,9.66345043539674)--(9.826783841509846,9.499099642505524);
\draw[black, thick] (9.219232213503345,10.210718297629857)--(8.582682999861401,9.897350095883695);
\draw[black, thick] (9.826783841509846,9.499099642505524)--(9.498016888480114,9.340746120015895);
\draw[black, thick] (8.626748541617054,10.490424875491277)--(8.466790477268095,9.929526476771306);
\draw[black, thick] (7.951514775657756,9.229406132975505)--(8.40235976675901,9.46998623825841);
\draw[black, thick] (7.90296900999803,10.009683850883526)--(8.461402275080166,9.926648123657937);
\draw[black, thick] (10.217428869281873,3.4675374008517332)--(10.172058013122559,3.4465742499008023);
\draw[black, thick] (9.661026645492498,3.734554560385799)--(9.634881664749335,3.4768759591240435);
\draw[black, thick] (10.172058013122559,3.4465742499008023)--(9.634881664749335,3.4768759591240435);
\draw[black, thick] (9.320912186994377,3.736037653018409)--(9.277730764901863,3.732550869945696);
\draw[black, thick] (9.277730764901863,3.732550869945696)--(9.341038757522307,3.1333550998351885);
\draw[black, thick] (9.634881664749335,3.4768759591240435)--(9.341038757522307,3.1333550998351885);
\draw[black, thick] (9.837187044715003,5.592965343262172)--(10.097635878966154,6.1486767617828315);
\draw[black, thick] (9.837187044715003,5.592965343262172)--(9.500016668845442,5.8109527487675665);
\draw[black, thick] (9.846703493595319,6.51396820349322)--(9.52060121798583,6.414093388094717);
\draw[black, thick] (9.52060121798583,6.414093388094717)--(9.500016668845442,5.8109527487675665);
\draw[black, thick] (8.913498730226827,6.7599385762103665)--(9.461380775325225,6.4257577397888435);
\draw[black, thick] (9.52060121798583,6.414093388094717)--(9.461380775325225,6.4257577397888435);
\draw[black, thick] (8.770459211465454,5.830270352678098)--(8.881941272504639,6.3056738336059);
\draw[black, thick] (8.770459211465454,5.830270352678098)--(9.16948910569222,5.893176245412829);
\draw[black, thick] (8.881941272504639,6.3056738336059)--(9.128832705648595,6.02157702054022);
\draw[black, thick] (9.16948910569222,5.893176245412829)--(9.128832705648595,6.02157702054022);
\draw[black, thick] (8.161607254560293,5.502703752823045)--(8.770459211465454,5.830270352678098);
\draw[black, thick] (8.768356428872044,6.501756971342753)--(8.881941272504639,6.3056738336059);
\draw[black, thick] (9.461380775325225,6.4257577397888435)--(9.128832705648595,6.02157702054022);
\draw[black, thick] (9.500016668845442,5.8109527487675665)--(9.207107126855904,5.853583205370752);
\draw[black, thick] (9.207107126855904,5.853583205370752)--(9.16948910569222,5.893176245412829);
\draw[black, thick] (8.572609057739086,4.994563488663878)--(8.68603090311516,4.927082866294633);
\draw[black, thick] (8.572609057739086,4.994563488663878)--(9.00979713313908,5.456168902148561);
\draw[black, thick] (8.68603090311516,4.927082866294633)--(9.883325101728811,5.420259246889527);
\draw[black, thick] (9.00979713313908,5.456168902148561)--(9.873220916546316,5.446006988411678);
\draw[black, thick] (9.873220916546316,5.446006988411678)--(9.883325101728811,5.420259246889527);
\draw[black, thick] (8.533325118452456,5.003329530754224)--(8.572609057739086,4.994563488663878);
\draw[black, thick] (9.207107126855904,5.853583205370752)--(9.00979713313908,5.456168902148561);
\draw[black, thick] (9.837187044715003,5.592965343262172)--(9.873220916546316,5.446006988411678);
\draw[black, thick] (10.137115497383517,5.110647634551967)--(9.883325101728811,5.420259246889527);
\draw[black, thick] (9.263560734344477,4.450323359828144)--(9.018605856177215,4.587430680461491);
\draw[black, thick] (9.263560734344477,4.450323359828144)--(9.150056502943526,3.8798026662258738);
\draw[black, thick] (9.018605856177215,4.587430680461491)--(8.468221528926978,3.7244824220991073);
\draw[black, thick] (9.150056502943526,3.8798026662258738)--(8.5360666084465,3.5715841474557903);
\draw[black, thick] (8.468221528926978,3.7244824220991073)--(8.5360666084465,3.5715841474557903);
\draw[black, thick] (9.399498893574716,4.457754457818248)--(9.263560734344477,4.450323359828144);
\draw[black, thick] (8.68603090311516,4.927082866294633)--(9.018605856177215,4.587430680461491);
\draw[black, thick] (9.277730764901863,3.732550869945696)--(9.150056502943526,3.8798026662258738);
\draw[black, thick] (8.008395804114155,4.327739957590177)--(7.981164833835944,4.230845946944026);
\draw[black, thick] (7.981164833835944,4.230845946944026)--(8.468221528926978,3.7244824220991073);
\draw[black, thick] (9.96077975086967,10.359531630167567)--(10.987869801494645,10.38048045661703);
\draw[black, thick] (10.179064531681044,10.866048610929154)--(11.217894376907847,10.480582473314037);
\draw[black, thick] (10.987869801494645,10.38048045661703)--(11.217894376907847,10.480582473314037);
\draw[black, thick] (12.020216054205134,10.14620205002854)--(11.352240497408134,10.18287440265404);
\draw[black, thick] (11.41393250682932,9.846037730477162)--(11.351463415789732,10.048802653340449);
\draw[black, thick] (11.352240497408134,10.18287440265404)--(11.351463415789732,10.048802653340449);
\draw[black, thick] (11.256631812688946,10.568745071532895)--(11.22425742539048,10.481410038744015);
\draw[black, thick] (11.352240497408134,10.18287440265404)--(11.22425742539048,10.481410038744015);
\draw[black, thick] (11.22425742539048,10.481410038744015)--(11.217894376907847,10.480582473314037);
\draw[black, thick] (11.43993082362547,8.677393847644028)--(11.192343068015454,8.963582873658291);
\draw[black, thick] (11.43993082362547,8.677393847644028)--(10.905664998575235,8.320915352848031);
\draw[black, thick] (11.192343068015454,8.963582873658291)--(10.72848200063108,8.537304090994168);
\draw[black, thick] (10.72848200063108,8.537304090994168)--(10.865797724029346,8.361297718569483);
\draw[black, thick] (10.905664998575235,8.320915352848031)--(10.865797724029346,8.361297718569483);
\draw[black, thick] (11.205505947556315,9.08665281375554)--(11.192343068015454,8.963582873658291);
\draw[black, thick] (11.584026550510504,8.679730428238502)--(11.43993082362547,8.677393847644028);
\draw[black, thick] (10.928874099827288,8.263195601645306)--(10.905664998575235,8.320915352848031);
\draw[black, thick] (10.670242317409352,8.576917851768393)--(10.72848200063108,8.537304090994168);
\draw[black, thick] (10.670242317409352,8.576917851768393)--(10.117275561429194,8.19399837485348);
\draw[black, thick] (10.22191579428378,7.952001307457673)--(10.865797724029346,8.361297718569483);
\draw[black, thick] (13.124044992854067,3.1978218573779675)--(12.521105276511083,3.494129368535529);
\draw[black, thick] (13.028349732379668,2.5121209423849935)--(12.675420162194687,2.5401369217227416);
\draw[black, thick] (12.521105276511083,3.494129368535529)--(12.2070419153847,3.063070648135091);
\draw[black, thick] (12.2070419153847,3.063070648135091)--(12.675420162194687,2.5401369217227416);
\draw[black, thick] (12.134202275413363,4.037056314953042)--(12.596942626811472,4.087356416073007);
\draw[black, thick] (12.134202275413363,4.037056314953042)--(11.89410180573232,3.63063379666536);
\draw[black, thick] (11.89410180573232,3.63063379666536)--(12.44238252512924,3.610333605381746);
\draw[black, thick] (12.596942626811472,4.087356416073007)--(12.44238252512924,3.610333605381746);
\draw[black, thick] (11.782855018612677,4.651686796214314)--(12.134202275413363,4.037056314953042);
\draw[black, thick] (12.739197800698276,4.232382906540342)--(12.596942626811472,4.087356416073007);
\draw[black, thick] (11.286438650594064,3.8570825725238076)--(11.83670125583837,3.6050872942960006);
\draw[black, thick] (11.83670125583837,3.6050872942960006)--(11.89410180573232,3.63063379666536);
\draw[black, thick] (12.521105276511083,3.494129368535529)--(12.44238252512924,3.610333605381746);
\draw[black, thick] (11.500504015487824,1.8162568591443802)--(11.077603329855272,2.404785646772119);
\draw[black, thick] (11.500504015487824,1.8162568591443802)--(11.229959519655917,1.462719105147624);
\draw[black, thick] (11.109515498884333,1.416256809246519)--(11.229959519655917,1.462719105147624);
\draw[black, thick] (11.109515498884333,1.416256809246519)--(10.732201482398501,1.7523238187375227);
\draw[black, thick] (10.732201482398501,1.7523238187375227)--(11.077603329855272,2.404785646772119);
\draw[black, thick] (12.000594298006748,1.85681717071149)--(12.117938947874507,1.6103720952783136);
\draw[black, thick] (12.000594298006748,1.85681717071149)--(11.772437545301582,1.949542518145328);
\draw[black, thick] (11.772437545301582,1.949542518145328)--(11.500504015487824,1.8162568591443802);
\draw[black, thick] (11.516877508597595,1.3880185760948676)--(11.229959519655917,1.462719105147624);
\draw[black, thick] (11.046093677949965,0.8516170274806458)--(11.109515498884333,1.416256809246519);
\draw[black, thick] (10.45887371841513,1.7561494225704066)--(10.732201482398501,1.7523238187375227);
\draw[black, thick] (2.87717900657556,13.38787513177262)--(3.059569012121495,13.884502554320536);
\draw[black, thick] (2.87717900657556,13.38787513177262)--(2.595533147209044,13.586100435191886);
\draw[black, thick] (2.595533147209044,13.586100435191886)--(2.9629340163424507,13.969836589628267);
\draw[black, thick] (3.059569012121495,13.884502554320536)--(2.9629340163424507,13.969836589628267);
\draw[black, thick] (3.0103996575547343,14.471123297937762)--(2.8946763122340866,14.052175019805826);
\draw[black, thick] (3.291007194119789,13.84727986584165)--(3.059569012121495,13.884502554320536);
\draw[black, thick] (2.8946763122340866,14.052175019805826)--(2.9629340163424507,13.969836589628267);
\draw[black, thick] (1.7094820858986661,12.243585702314096)--(1.734709105580813,12.260853442039789);
\draw[black, thick] (2.390893832285686,11.933498290279806)--(2.3010768869846627,12.10287241431006);
\draw[black, thick] (1.734709105580813,12.260853442039789)--(2.159304651809032,12.281194525366672);
\draw[black, thick] (2.3010768869846627,12.10287241431006)--(2.159304651809032,12.281194525366672);
\draw[black, thick] (2.8946763122340866,14.052175019805826)--(2.5325127089660913,14.07285840555036);
\draw[black, thick] (2.5325127089660913,14.07285840555036)--(2.3820909816903355,13.723259543375931);
\draw[black, thick] (2.595533147209044,13.586100435191886)--(2.53207095497223,13.593284704617522);
\draw[black, thick] (2.53207095497223,13.593284704617522)--(2.3820909816903355,13.723259543375931);
\draw[black, thick] (1.677711487911993,13.900268239791625)--(1.9934968241056907,14.029385064038841);
\draw[black, thick] (1.677711487911993,13.900268239791625)--(1.5712784291684296,14.488442589411262);
\draw[black, thick] (1.9934968241056907,14.029385064038841)--(2.159561491542222,14.407736457499704);
\draw[black, thick] (2.159561491542222,14.407736457499704)--(2.0238440892841343,14.798423187940955);
\draw[black, thick] (1.5712784291684296,14.488442589411262)--(2.0238440892841343,14.798423187940955);
\draw[black, thick] (1.3372791712818581,14.404752105485489)--(1.5712784291684296,14.488442589411262);
\draw[black, thick] (1.6031275247444123,13.79943862408606)--(1.677711487911993,13.900268239791625);
\draw[black, thick] (2.0348164865660396,14.838416844944302)--(2.0238440892841343,14.798423187940955);
\draw[black, thick] (2.5325127089660913,14.07285840555036)--(2.159561491542222,14.407736457499704);
\draw[black, thick] (2.8202585497193784,0.3085270727434892)--(3.2962817476527504,0.26364105097952417);
\draw[black, thick] (2.8202585497193784,0.3085270727434892)--(3.2571194879924366,0.7838079947887547);
\draw[black, thick] (3.2962817476527504,0.26364105097952417)--(3.3376619025896175,0.7504210305811592);
\draw[black, thick] (3.2571194879924366,0.7838079947887547)--(3.3376619025896175,0.7504210305811592);
\draw[black, thick] (3.3412979031549597,2.2001906124534245)--(3.6681338364743565,2.070245771220273);
\draw[black, thick] (3.3412979031549597,2.2001906124534245)--(2.862912901748491,1.8850922305860174);
\draw[black, thick] (2.862912901748491,1.8850922305860174)--(3.09980635557682,1.4910794201572901);
\draw[black, thick] (3.710470637809883,1.9018492793657147)--(3.6681338364743565,2.070245771220273);
\draw[black, thick] (3.710470637809883,1.9018492793657147)--(3.23338281512945,1.4873692005634418);
\draw[black, thick] (3.09980635557682,1.4910794201572901)--(3.23338281512945,1.4873692005634418);
\draw[black, thick] (4.017856338695611,2.411229945252532)--(4.019331399876781,2.2915841800081878);
\draw[black, thick] (3.348737864507699,2.3110693507068176)--(3.3412979031549597,2.2001906124534245);
\draw[black, thick] (4.019331399876781,2.2915841800081878)--(3.6681338364743565,2.070245771220273);
\draw[black, thick] (4.015769394573251,1.2542715455909386)--(3.23338281512945,1.4873692005634418);
\draw[black, thick] (4.015769394573251,1.2542715455909386)--(4.048968707226058,1.425005086742315);
\draw[black, thick] (4.048968707226058,1.425005086742315)--(3.710470637809883,1.9018492793657147);
\draw[black, thick] (4.780108420273063,2.3613598399603712)--(4.609270235005038,2.0627673826718347);
\draw[black, thick] (5.453072138963082,2.5657425248417183)--(5.586525417100296,2.3174077692161976);
\draw[black, thick] (5.586525417100296,2.3174077692161976)--(5.370437107434173,2.062684308268982);
\draw[black, thick] (5.138069741688579,1.8709957723703816)--(5.370437107434173,2.062684308268982);
\draw[black, thick] (5.138069741688579,1.8709957723703816)--(4.92102096007668,1.8247477290015834);
\draw[black, thick] (4.609270235005038,2.0627673826718347)--(4.92102096007668,1.8247477290015834);
\draw[black, thick] (4.019331399876781,2.2915841800081878)--(4.4414030541431355,1.9700832638191936);
\draw[black, thick] (4.609270235005038,2.0627673826718347)--(4.4414030541431355,1.9700832638191936);
\draw[black, thick] (4.048968707226058,1.425005086742315)--(4.397601482842843,1.8521490777948224);
\draw[black, thick] (4.4414030541431355,1.9700832638191936)--(4.397601482842843,1.8521490777948224);
\draw[black, thick] (6.1261292053882785,1.362579047094406)--(5.535231492761858,1.3244326569127844);
\draw[black, thick] (6.157298896560306,1.489840103349053)--(5.914999449237216,1.8942445576040432);
\draw[black, thick] (5.914999449237216,1.8942445576040432)--(5.495518725203324,1.5661819499752243);
\draw[black, thick] (5.535231492761858,1.3244326569127844)--(5.495518725203324,1.5661819499752243);
\draw[black, thick] (5.586525417100296,2.3174077692161976)--(5.889979411739706,2.05061668828107);
\draw[black, thick] (5.889979411739706,2.05061668828107)--(5.914999449237216,1.8942445576040432);
\draw[black, thick] (5.370437107434173,2.062684308268982)--(5.28826894664274,1.5447788273166827);
\draw[black, thick] (5.495518725203324,1.5661819499752243)--(5.28826894664274,1.5447788273166827);
\draw[black, thick] (5.138069741688579,1.8709957723703816)--(5.261021071466575,1.5340241152057568);
\draw[black, thick] (5.261021071466575,1.5340241152057568)--(5.28826894664274,1.5447788273166827);
\draw[black, thick] (5.948337117766947,0.744474005119656)--(5.496645225590412,0.6640226981161368);
\draw[black, thick] (5.535231492761858,1.3244326569127844)--(5.3556443378511185,0.9847479416769923);
\draw[black, thick] (5.496645225590412,0.6640226981161368)--(5.3556443378511185,0.9847479416769923);
\draw[black, thick] (5.261021071466575,1.5340241152057568)--(5.035195019384868,1.328663441366727);
\draw[black, thick] (5.3556443378511185,0.9847479416769923)--(5.035195019384868,1.328663441366727);
\draw[black, thick] (4.397601482842843,1.8521490777948224)--(4.898139247650105,1.31077945018402);
\draw[black, thick] (4.92102096007668,1.8247477290015834)--(4.993355268528349,1.3371867064702974);
\draw[black, thick] (4.898139247650105,1.31077945018402)--(4.993355268528349,1.3371867064702974);
\draw[black, thick] (4.993355268528349,1.3371867064702974)--(5.035195019384868,1.328663441366727);
\draw[black, thick] (2.308629586289004,4.024297003851102)--(2.681243294689622,4.187042983306921);
\draw[black, thick] (2.308629586289004,4.024297003851102)--(2.8516555971891697,3.6491712867189854);
\draw[black, thick] (2.681243294689622,4.187042983306921)--(3.0997772599353888,3.6997814094911883);
\draw[black, thick] (2.8516555971891697,3.6491712867189854)--(3.0997772599353888,3.6997814094911883);
\draw[black, thick] (1.941560577261585,4.1861329870318675)--(2.308629586289004,4.024297003851102);
\draw[black, thick] (2.5622811280376454,4.509501278055378)--(2.681243294689622,4.187042983306921);
\draw[black, thick] (1.9745496048605349,3.253549672110821)--(2.005087791369488,3.247107592988628);
\draw[black, thick] (2.2597082996071745,3.242646932363005)--(2.005087791369488,3.247107592988628);
\draw[black, thick] (2.2597082996071745,3.242646932363005)--(2.8516555971891697,3.6491712867189854);
\draw[black, thick] (3.2459281549472383,3.695833662707819)--(3.0997772599353888,3.6997814094911883);
\draw[black, thick] (3.1416117784717064,2.6457718178656244)--(2.944177792191466,2.671425011289044);
\draw[black, thick] (3.344402773032892,3.4664747840007064)--(2.862233547874949,2.9337410876429626);
\draw[black, thick] (2.862233547874949,2.9337410876429626)--(2.944177792191466,2.671425011289044);
\draw[black, thick] (2.2597082996071745,3.242646932363005)--(2.515226880502723,2.969800243434747);
\draw[black, thick] (2.862233547874949,2.9337410876429626)--(2.515226880502723,2.969800243434747);
\draw[black, thick] (2.115681704189181,2.410418715520721)--(2.2802773619462604,2.5327941460383574);
\draw[black, thick] (2.115681704189181,2.410418715520721)--(2.2128203450319273,1.7463534865360635);
\draw[black, thick] (2.2802773619462604,2.5327941460383574)--(2.5390645969575583,2.5405616169844176);
\draw[black, thick] (2.7628806288863124,1.9179456799772039)--(2.2128203450319273,1.7463534865360635);
\draw[black, thick] (2.7628806288863124,1.9179456799772039)--(2.6806913475566816,2.4072209529071493);
\draw[black, thick] (2.6806913475566816,2.4072209529071493)--(2.5390645969575583,2.5405616169844176);
\draw[black, thick] (1.7354982171543938,2.6093462331447492)--(2.115681704189181,2.410418715520721);
\draw[black, thick] (2.005087791369488,3.247107592988628)--(2.2802773619462604,2.5327941460383574);
\draw[black, thick] (2.051446351584537,1.62132816407708)--(2.2128203450319273,1.7463534865360635);
\draw[black, thick] (2.515226880502723,2.969800243434747)--(2.5390645969575583,2.5405616169844176);
\draw[black, thick] (2.862912901748491,1.8850922305860174)--(2.7628806288863124,1.9179456799772039);
\draw[black, thick] (2.944177792191466,2.671425011289044)--(2.6806913475566816,2.4072209529071493);
\draw[black, thick] (4.7124917998965685,13.840772547532458)--(5.119102563696779,13.601266620833915);
\draw[black, thick] (4.7124917998965685,13.840772547532458)--(5.159210954612274,14.338059750643563);
\draw[black, thick] (5.119102563696779,13.601266620833915)--(5.22567721801945,14.301078104329555);
\draw[black, thick] (5.159210954612274,14.338059750643563)--(5.22567721801945,14.301078104329555);
\draw[black, thick] (4.629190864622329,13.839648457674114)--(4.7124917998965685,13.840772547532458);
\draw[black, thick] (5.2026478725684955,13.530465283528722)--(5.119102563696779,13.601266620833915);
\draw[black, thick] (5.070205301647161,14.5196596759254)--(5.159210954612274,14.338059750643563);
\draw[black, thick] (5.890360998711545,14.06886655014439)--(5.22567721801945,14.301078104329555);
\draw[black, thick] (6.625731039678393,1.815484178423212)--(7.096808976409636,1.8242195583590617);
\draw[black, thick] (6.625731039678393,1.815484178423212)--(6.577513149173353,2.3921214551134407);
\draw[black, thick] (7.010242582191412,2.799910539235939)--(7.344038590208028,2.588840546668824);
\draw[black, thick] (7.010242582191412,2.799910539235939)--(6.577513149173353,2.3921214551134407);
\draw[black, thick] (7.344038590208028,2.588840546668824)--(7.577061529377108,2.186490222821703);
\draw[black, thick] (7.577061529377108,2.186490222821703)--(7.096808976409636,1.8242195583590617);
\draw[black, thick] (6.810760265560535,1.390900856199415)--(7.096808976409636,1.8242195583590617);
\draw[black, thick] (6.4103915493907015,1.5275118049057395)--(6.625731039678393,1.815484178423212);
\draw[black, thick] (5.889979411739706,2.05061668828107)--(6.577513149173353,2.3921214551134407);
\draw[black, thick] (6.996184052842129,2.82716540124445)--(7.010242582191412,2.799910539235939);
\draw[black, thick] (8.489268557177839,2.1454554707152673)--(8.557546276618167,2.243509502609442);
\draw[black, thick] (7.835251496840734,1.9712739476008942)--(7.577061529377108,2.186490222821703);
\draw[black, thick] (8.557546276618167,2.243509502609442)--(8.747236136551999,3.048773587067133);
\draw[black, thick] (8.081055898724616,3.2015370529967777)--(8.517189192931202,3.3082162220470663);
\draw[black, thick] (8.081055898724616,3.2015370529967777)--(7.344038590208028,2.588840546668824);
\draw[black, thick] (8.747236136551999,3.048773587067133)--(8.517189192931202,3.3082162220470663);
\draw[black, thick] (4.338993688188106,5.420842513341478)--(4.709790331480393,5.301133343539087);
\draw[black, thick] (4.338993688188106,5.420842513341478)--(4.247368795474523,5.654650774029751);
\draw[black, thick] (4.247368795474523,5.654650774029751)--(4.806203025786776,5.585922227670941);
\draw[black, thick] (4.709790331480393,5.301133343539087)--(4.8114707375578725,5.579073271978042);
\draw[black, thick] (4.8114707375578725,5.579073271978042)--(4.806203025786776,5.585922227670941);
\draw[black, thick] (4.060293830295115,5.235865928258675)--(4.338993688188106,5.420842513341478);
\draw[black, thick] (4.70418261178511,5.257459463341386)--(4.709790331480393,5.301133343539087);
\draw[black, thick] (4.247272069520133,5.654697666353903)--(4.247368795474523,5.654650774029751);
\draw[black, thick] (4.642821158979024,6.0740352009131895)--(4.806203025786776,5.585922227670941);
\draw[black, thick] (5.212611819725491,5.624387784993104)--(4.8114707375578725,5.579073271978042);
\draw[black, thick] (9.72004189892148,1.886655314060322)--(9.53979251522073,2.2468434512851014);
\draw[black, thick] (10.07509687031323,2.3933174662945773)--(9.846323368406726,2.609383190120943);
\draw[black, thick] (9.53979251522073,2.2468434512851014)--(9.846323368406726,2.609383190120943);
\draw[black, thick] (8.557546276618167,2.243509502609442)--(9.024277565953774,2.30830748315014);
\draw[black, thick] (9.024277565953774,2.30830748315014)--(9.503869128750923,2.2811673782693624);
\draw[black, thick] (9.53979251522073,2.2468434512851014)--(9.503869128750923,2.2811673782693624);
\draw[black, thick] (8.047929535884538,3.244097549036668)--(7.857865008025564,4.156181919966015);
\draw[black, thick] (8.047929535884538,3.244097549036668)--(7.777468166063645,3.5533233537172477);
\draw[black, thick] (7.777468166063645,3.5533233537172477)--(7.7897890475401645,4.040468068894971);
\draw[black, thick] (7.7897890475401645,4.040468068894971)--(7.834792687195067,4.143516471318469);
\draw[black, thick] (7.834792687195067,4.143516471318469)--(7.857865008025564,4.156181919966015);
\draw[black, thick] (7.981164833835944,4.230845946944026)--(7.857865008025564,4.156181919966015);
\draw[black, thick] (8.081055898724616,3.2015370529967777)--(8.047929535884538,3.244097549036668);
\draw[black, thick] (8.517189192931202,3.3082162220470663)--(8.5360666084465,3.5715841474557903);
\draw[black, thick] (6.974951368059955,3.285317268116546)--(7.095662579932617,3.361270807608112);
\draw[black, thick] (7.095662579932617,3.361270807608112)--(7.777468166063645,3.5533233537172477);
\draw[black, thick] (7.095662579932617,3.361270807608112)--(7.7897890475401645,4.040468068894971);
\draw[black, thick] (7.195178678538504,4.22051232564382)--(7.834792687195067,4.143516471318469);
\draw[black, thick] (10.947673874020502,9.791144459246773)--(10.08611116851534,9.594160038466192);
\draw[black, thick] (10.947673874020502,9.791144459246773)--(10.747836197707713,9.258473446304315);
\draw[black, thick] (10.326775275204032,9.139977400909046)--(10.747836197707713,9.258473446304315);
\draw[black, thick] (10.326775275204032,9.139977400909046)--(10.11244888867044,9.259396577232804);
\draw[black, thick] (10.11244888867044,9.259396577232804)--(9.956028467449404,9.393450157949307);
\draw[black, thick] (9.956028467449404,9.393450157949307)--(9.879169915380775,9.474404486417729);
\draw[black, thick] (9.879169915380775,9.474404486417729)--(10.08611116851534,9.594160038466192);
\draw[black, thick] (10.987869801494645,10.38048045661703)--(10.08611116851534,9.594160038466192);
\draw[black, thick] (11.351463415789732,10.048802653340449)--(10.947673874020502,9.791144459246773);
\draw[black, thick] (11.028638754661202,9.275710144164542)--(10.747836197707713,9.258473446304315);
\draw[black, thick] (10.670242317409352,8.576917851768393)--(10.326775275204032,9.139977400909046);
\draw[black, thick] (10.000486009222959,8.372812361311517)--(10.11244888867044,9.259396577232804);
\draw[black, thick] (9.74775687403158,8.40714795600431)--(9.956028467449404,9.393450157949307);
\draw[black, thick] (9.826783841509846,9.499099642505524)--(9.879169915380775,9.474404486417729);
\draw[black, thick] (11.83670125583837,3.6050872942960006)--(11.92120836917683,3.1556702782050605);
\draw[black, thick] (12.2070419153847,3.063070648135091)--(11.921799828945336,3.1546681064381374);
\draw[black, thick] (11.92120836917683,3.1556702782050605)--(11.921799828945336,3.1546681064381374);
\draw[black, thick] (11.256408541544808,3.776059340038084)--(11.273015893023889,3.0703623630683596);
\draw[black, thick] (11.92120836917683,3.1556702782050605)--(11.273015893023889,3.0703623630683596);
\draw[black, thick] (2.3010768869846627,12.10287241431006)--(2.9367507896212315,12.759833112943456);
\draw[black, thick] (2.159304651809032,12.281194525366672)--(2.527531338778206,12.745815149011438);
\draw[black, thick] (2.527531338778206,12.745815149011438)--(2.9367507896212315,12.759833112943456);
\draw[black, thick] (1.734709105580813,12.260853442039789)--(2.015326290693859,12.960428532724825);
\draw[black, thick] (2.527531338778206,12.745815149011438)--(2.015326290693859,12.960428532724825);
\draw[black, thick] (2.87717900657556,13.38787513177262)--(2.8923347969723285,12.958294546356278);
\draw[black, thick] (2.53207095497223,13.593284704617522)--(2.492011027012298,13.33025441056722);
\draw[black, thick] (2.492011027012298,13.33025441056722)--(2.8923347969723285,12.958294546356278);
\draw[black, thick] (3.0548594130176676,12.708817667301297)--(2.9581977325097175,12.761664361892947);
\draw[black, thick] (2.8923347969723285,12.958294546356278)--(2.9581977325097175,12.761664361892947);
\draw[black, thick] (2.9581977325097175,12.761664361892947)--(2.9367507896212315,12.759833112943456);
\draw[black, thick] (1.6880152218622881,13.035620351132385)--(2.0091009794342525,12.969105535859372);
\draw[black, thick] (2.0091009794342525,12.969105535859372)--(2.015326290693859,12.960428532724825);
\draw[black, thick] (2.480936923987456,0.8795356169499492)--(3.256753719413299,0.7841777931922573);
\draw[black, thick] (2.480936923987456,0.8795356169499492)--(3.0967276315774974,1.4774783716206126);
\draw[black, thick] (3.0967276315774974,1.4774783716206126)--(3.256753719413299,0.7841777931922573);
\draw[black, thick] (2.379902074476959,0.847264280664813)--(2.480936923987456,0.8795356169499492);
\draw[black, thick] (2.570895158451247,0.19055795085915014)--(2.8202585497193784,0.3085270727434892);
\draw[black, thick] (3.2571194879924366,0.7838079947887547)--(3.256753719413299,0.7841777931922573);
\draw[black, thick] (3.09980635557682,1.4910794201572901)--(3.0967276315774974,1.4774783716206126);
\draw[black, thick] (3.3376619025896175,0.7504210305811592)--(3.8046275297055066,0.7873784403559356);
\draw[black, thick] (4.015769394573251,1.2542715455909386)--(4.049701530275183,1.1299452374618655);
\draw[black, thick] (3.8046275297055066,0.7873784403559356)--(4.049701530275183,1.1299452374618655);
\draw[black, thick] (4.898139247650105,1.31077945018402)--(4.48124301822132,0.9895657847597805);
\draw[black, thick] (4.049701530275183,1.1299452374618655)--(4.48124301822132,0.9895657847597805);
\draw[black, thick] (9.353456916782372,2.8616154138766143)--(9.415267749111898,2.664953334390731);
\draw[black, thick] (9.353456916782372,2.8616154138766143)--(9.318322902564569,3.063928035774742);
\draw[black, thick] (9.415267749111898,2.664953334390731)--(9.847095075912629,2.6178240132673016);
\draw[black, thick] (9.318322902564569,3.063928035774742)--(9.322297510212765,3.066552654829405);
\draw[black, thick] (9.322297510212765,3.066552654829405)--(9.66167829322782,3.0198543189473988);
\draw[black, thick] (9.66167829322782,3.0198543189473988)--(9.893506815084844,2.831780355944075);
\draw[black, thick] (9.893506815084844,2.831780355944075)--(9.847095075912629,2.6178240132673016);
\draw[black, thick] (9.024277565953774,2.30830748315014)--(9.353456916782372,2.8616154138766143);
\draw[black, thick] (9.503869128750923,2.2811673782693624)--(9.415267749111898,2.664953334390731);
\draw[black, thick] (8.747236136551999,3.048773587067133)--(9.318322902564569,3.063928035774742);
\draw[black, thick] (9.846323368406726,2.609383190120943)--(9.847095075912629,2.6178240132673016);
\draw[black, thick] (9.341038757522307,3.1333550998351885)--(9.322297510212765,3.066552654829405);
\draw[black, thick] (10.172058013122559,3.4465742499008023)--(9.66167829322782,3.0198543189473988);
\draw[black, thick] (10.318945885164595,2.824911239430021)--(9.893506815084844,2.831780355944075);
\draw[black, thick] (12.675420162194687,2.5401369217227416)--(12.551814814845441,2.492698602830425);
\draw[black, thick] (11.921799828945336,3.1546681064381374)--(11.801653350532888,2.84378405843099);
\draw[black, thick] (11.801653350532888,2.84378405843099)--(12.551814814845441,2.492698602830425);
\draw[black, thick] (12.000594298006748,1.85681717071149)--(12.418583615539749,2.423231245886062);
\draw[black, thick] (12.418583615539749,2.423231245886062)--(12.551814814845441,2.492698602830425);
\draw[black, thick] (11.00625211229063,2.671785904589311)--(11.232436988978675,2.9711387197425685);
\draw[black, thick] (11.00625211229063,2.671785904589311)--(11.099410200888633,2.503707627078603);
\draw[black, thick] (11.232436988978675,2.9711387197425685)--(11.797394349659005,2.8379414107914265);
\draw[black, thick] (11.099410200888633,2.503707627078603)--(11.630556004613817,2.4370787962989797);
\draw[black, thick] (11.797394349659005,2.8379414107914265)--(11.699919462516524,2.4890223446926054);
\draw[black, thick] (11.630556004613817,2.4370787962989797)--(11.699919462516524,2.4890223446926054);
\draw[black, thick] (10.806546267018785,2.752861743217302)--(11.00625211229063,2.671785904589311);
\draw[black, thick] (11.273015893023889,3.0703623630683596)--(11.232436988978675,2.9711387197425685);
\draw[black, thick] (11.077603329855272,2.404785646772119)--(11.099410200888633,2.503707627078603);
\draw[black, thick] (11.801653350532888,2.84378405843099)--(11.797394349659005,2.8379414107914265);
\draw[black, thick] (11.772437545301582,1.949542518145328)--(11.630556004613817,2.4370787962989797);
\draw[black, thick] (12.418583615539749,2.423231245886062)--(11.699919462516524,2.4890223446926054);
\draw[black, thick] (2.061963143337667,13.181741485725812)--(2.2320750275521495,13.374699679707048);
\draw[black, thick] (2.061963143337667,13.181741485725812)--(1.8387951619202783,13.584361984049497);
\draw[black, thick] (2.2320750275521495,13.374699679707048)--(2.248602913613277,13.65395123911692);
\draw[black, thick] (1.8387951619202783,13.584361984049497)--(2.072432298438554,13.721503690491701);
\draw[black, thick] (2.072432298438554,13.721503690491701)--(2.248602913613277,13.65395123911692);
\draw[black, thick] (2.492011027012298,13.33025441056722)--(2.2320750275521495,13.374699679707048);
\draw[black, thick] (2.0091009794342525,12.969105535859372)--(2.061963143337667,13.181741485725812);
\draw[black, thick] (1.777313504234833,13.594300887450453)--(1.8387951619202783,13.584361984049497);
\draw[black, thick] (2.3820909816903355,13.723259543375931)--(2.248602913613277,13.65395123911692);
\draw[black, thick] (1.9934968241056907,14.029385064038841)--(2.072432298438554,13.721503690491701);
\draw[black, thick] (5.0073044094516135,0.12286223893125621)--(4.914480262546105,0.2414297517686912);
\draw[black, thick] (4.914480262546105,0.2414297517686912)--(3.8533780438097294,0.5848161470281182);
\draw[black, thick] (5.496645225590412,0.6640226981161368)--(5.0073044094516135,0.12286223893125621);
\draw[black, thick] (4.48124301822132,0.9895657847597805)--(4.914480262546105,0.2414297517686912);
\draw[black, thick] (3.8046275297055066,0.7873784403559356)--(3.8533780438097294,0.5848161470281182);
 \end{scope} 
 \draw (5.0,5.0) rectangle (10.0,10.0); 
 \end{tikzpicture}
